DeepPool: Distributed Model-free Algorithm for Ride-sharing using Deep Reinforcement Learning

The success of modern ride-sharing platforms crucially depends on the profit of the ride-sharing fleet operating companies, and how efficiently the resources are managed. Further, ride-sharing allows sharing costs and, hence, reduces the congestion and emission by making better use of vehicle capacities. In this work, we develop a distributed model-free, DeepPool, that uses deep Q-network (DQN) techniques to learn optimal dispatch policies by interacting with the environment. Further, DeepPool efficiently incorporates travel demand statistics and deep learning models to manage dispatching vehicles for improved ride sharing services. Using real-world dataset of taxi trip records in New York City, DeepPool performs better than other strategies, proposed in the literature, that do not consider ride sharing or do not dispatch the vehicles to regions where the future demand is anticipated. Finally, DeepPool can adapt rapidly to dynamic environments since it is implemented in a distributed manner in which each vehicle solves its own DQN individually without coordination.

==> figs/Q_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.876in,
height=1.784in,
at={(0.351in,0.7in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Training Step Index},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Loss},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.06007056037088\\
3	1.09590734609947\\
5	2.37044678297964\\
7	2.3538472151466\\
9	2.96513687644423\\
11	2.47094739703686\\
13	3.0579712829214\\
15	2.95861833041276\\
17	2.94318686630544\\
19	3.3722555101947\\
21	3.40769349163721\\
23	3.55715051073331\\
25	3.76191285572299\\
27	3.95646046868068\\
29	4.47305895283792\\
31	4.43378713888994\\
33	4.63040947702208\\
35	5.12114214530409\\
37	4.85160834818282\\
39	4.60902793077368\\
41	4.49306225532657\\
43	4.37596237411726\\
45	4.34347549838827\\
47	4.26242751147245\\
49	4.26317571061956\\
51	4.35750665346294\\
53	4.338688970953\\
55	4.37937693183399\\
57	4.48519533963603\\
59	4.39526119529341\\
61	4.43426374880483\\
63	4.42200562764464\\
65	4.54376877785269\\
67	4.68043512448335\\
69	4.66214663213189\\
71	4.72770596584868\\
73	4.71332108473277\\
75	4.82128795984865\\
77	4.81736632592497\\
79	4.84903330748366\\
81	4.91120975851161\\
83	5.05629499367237\\
85	4.93870673800557\\
87	5.10370804953291\\
89	5.10137409974221\\
91	5.12635508598661\\
93	5.1178735401708\\
95	5.18287460109304\\
97	5.11422080832086\\
99	5.203660947022\\
101	5.32248715051106\\
103	5.36630764836883\\
105	5.45485601906829\\
107	5.56436978889962\\
109	5.68998943300552\\
111	5.68973189292727\\
113	5.7167309736697\\
115	5.61816664653746\\
117	5.64667504355222\\
119	5.55256379282635\\
121	5.5590190295573\\
123	5.70463634000092\\
125	5.79641458921758\\
127	5.75883986548723\\
129	5.72889010973736\\
131	5.75115362173637\\
133	5.70747743222454\\
135	5.71315627869616\\
137	5.76162576914281\\
139	5.76690580937295\\
141	5.7504119325111\\
143	5.78103440447698\\
145	5.744274685055\\
147	5.71572615843438\\
149	5.74510163207312\\
151	5.78556317923359\\
153	5.79173483315585\\
155	5.79392509451581\\
157	5.81238762143385\\
159	5.8259024282976\\
161	5.77480136354978\\
163	5.76724134228049\\
165	5.78970356788451\\
167	5.79564873250568\\
169	5.77031573716384\\
171	5.70321904254565\\
173	5.71446310947258\\
175	5.66630021795608\\
177	5.60802123472527\\
179	5.60914813384516\\
181	5.61064138106924\\
183	5.54965614866631\\
185	5.51087397797084\\
187	5.45224765905626\\
189	5.39485557843461\\
191	5.39261186383868\\
193	5.43102036287326\\
195	5.4758693133859\\
197	5.45211230121549\\
199	5.47624872371941\\
201	5.53739271959705\\
203	5.62844447897252\\
205	5.65414259938345\\
207	5.62706204832068\\
209	5.62078427509395\\
211	5.62784604484927\\
213	5.57524935284134\\
215	5.57095867160968\\
217	5.57676401995211\\
219	5.57295391440889\\
221	5.59494180896543\\
223	5.54498697138538\\
225	5.52761669894632\\
227	5.53580915315119\\
229	5.54969214431541\\
231	5.58429304240581\\
233	5.59208026825636\\
235	5.63929900039789\\
237	5.62521467737939\\
239	5.63414283092711\\
241	5.64583869463856\\
243	5.64890878225756\\
245	5.6324630216633\\
247	5.63125499959589\\
249	5.61105086930911\\
251	5.56651871955269\\
253	5.57824223675412\\
255	5.57889413189612\\
257	5.57861569184748\\
259	5.5894686376614\\
261	5.61385080179227\\
263	5.6169342631816\\
265	5.63558787282949\\
267	5.63996494297145\\
269	5.66788582866451\\
271	5.66501502901954\\
273	5.66337928865485\\
275	5.66483986471916\\
277	5.67014322473078\\
279	5.62964220169699\\
281	5.63602083362962\\
283	5.63742280268733\\
285	5.66427738855866\\
287	5.67674846808815\\
289	5.67090459028569\\
291	5.68375340994269\\
293	5.69531129050864\\
295	5.72019837481471\\
297	5.73402656032716\\
299	5.7110355458402\\
301	5.67451493348299\\
303	5.65503907730048\\
305	5.64376335077279\\
307	5.64304197750945\\
309	5.60663525507391\\
311	5.61752782705301\\
313	5.60558859025143\\
315	5.61405129083622\\
317	5.60776999939079\\
319	5.57701552332849\\
321	5.61296947153755\\
323	5.60275116421012\\
325	5.63428000911709\\
327	5.62752943440419\\
329	5.67732869941269\\
331	5.64312792411502\\
333	5.64790046992925\\
335	5.6142820147511\\
337	5.64211892192166\\
339	5.63732997136459\\
341	5.6219595087482\\
343	5.60576512065489\\
345	5.60907577849607\\
347	5.62986934248727\\
349	5.65114637584427\\
351	5.66680826918499\\
353	5.68877129698569\\
355	5.72279535128509\\
357	5.69276747934467\\
359	5.66476727442613\\
361	5.65209081457377\\
363	5.64088959533503\\
365	5.64713552148757\\
367	5.65516961568664\\
369	5.68962438199853\\
371	5.65903500360069\\
373	5.65727011604478\\
375	5.6740303299587\\
377	5.67509007880388\\
379	5.66164443727436\\
381	5.67027379881748\\
383	5.68065504402307\\
385	5.69467214717559\\
387	5.66531816703551\\
389	5.68077386108855\\
391	5.70421705182406\\
393	5.73608536092464\\
395	5.76014156285118\\
397	5.7589450343703\\
399	5.7750421624374\\
401	5.78711348093597\\
403	5.75846440429768\\
405	5.80434453825243\\
407	5.81895391576117\\
409	5.82200199213173\\
411	5.83129332017585\\
413	5.84094861114319\\
415	5.81286712743577\\
417	5.78505436606048\\
419	5.79422268005096\\
421	5.78111432331315\\
423	5.78217056921685\\
425	5.77354860035526\\
427	5.77346259913586\\
429	5.76540920175505\\
431	5.76978705743884\\
433	5.75322280049967\\
435	5.75725924870135\\
437	5.77104646204376\\
439	5.76017309455932\\
441	5.76268845327\\
443	5.77496447691478\\
445	5.7791576105531\\
447	5.77719187288732\\
449	5.79045575554002\\
451	5.78303298241793\\
453	5.77745114742786\\
455	5.78906402763067\\
457	5.79372375064943\\
459	5.83440399285219\\
461	5.83542026073655\\
463	5.85502051713249\\
465	5.86682849236269\\
467	5.85579815915545\\
469	5.87058780729329\\
471	5.91924178278913\\
473	5.93595691938404\\
475	5.94166286466754\\
477	5.91680235058943\\
479	5.92703955163324\\
481	5.91304689187008\\
483	5.91877305612893\\
485	5.91740840029286\\
487	5.92766995133516\\
489	5.9572109054288\\
491	5.95865548678335\\
493	5.95611550609244\\
495	5.96440596904339\\
497	5.96894064946779\\
499	5.94506488686992\\
501	5.95530420740751\\
503	5.95842390956607\\
505	5.94102207514253\\
507	5.9399876102999\\
509	5.94129331154283\\
511	5.94516114630003\\
513	5.94578680290491\\
515	5.95245008766758\\
517	5.95897057243792\\
519	5.96021248908329\\
521	5.95876208615128\\
523	5.97462823179439\\
525	5.99514030708497\\
527	6.01814215249037\\
529	6.03367189194551\\
531	6.04384676939024\\
533	6.06163495429372\\
535	6.0635817152928\\
537	6.06396072551457\\
539	6.0866706021132\\
541	6.11372184475964\\
543	6.119040921521\\
545	6.12539845069041\\
547	6.11972594553047\\
549	6.11891201134119\\
551	6.13214653704556\\
553	6.13321215595507\\
555	6.13766610529014\\
557	6.14408566268655\\
559	6.12214249960553\\
561	6.12015580039302\\
563	6.12728001619803\\
565	6.11988939619419\\
567	6.12133480645154\\
569	6.11890171725695\\
571	6.13161157492445\\
573	6.14972358953139\\
575	6.1687165360823\\
577	6.1662851707719\\
579	6.18139453597935\\
581	6.18181493769576\\
583	6.19935885181259\\
585	6.20180534704242\\
587	6.21424648136655\\
589	6.22982778305325\\
591	6.23473019422503\\
593	6.27114097152684\\
595	6.28184539453522\\
597	6.27492510410998\\
599	6.27942128197136\\
601	6.2804552165164\\
603	6.26935375453381\\
605	6.28236202814865\\
607	6.27767870930232\\
609	6.26172090973173\\
611	6.24624850749561\\
613	6.25371893357769\\
615	6.23341465132582\\
617	6.23028167541027\\
619	6.22901248421378\\
621	6.22353199040263\\
623	6.21111967874949\\
625	6.20137809319205\\
627	6.21351458475321\\
629	6.21226170372721\\
631	6.20978905607085\\
633	6.2090209726046\\
635	6.18949574942031\\
637	6.18020584696881\\
639	6.18009548816352\\
641	6.19010881501211\\
643	6.19891027069888\\
645	6.21459233034598\\
647	6.20251571122382\\
649	6.19285425423128\\
651	6.17986200127895\\
653	6.18047458340137\\
655	6.1776894595396\\
657	6.17453284751484\\
659	6.20679955843239\\
661	6.21824414877501\\
663	6.22695422770151\\
665	6.23737103717207\\
667	6.21869627358772\\
669	6.23130695385113\\
671	6.22846421078219\\
673	6.21706142569333\\
675	6.23077320410102\\
677	6.23039968940288\\
679	6.23736710647575\\
681	6.23967582020147\\
683	6.25769844220239\\
685	6.26354032813773\\
687	6.28159847838929\\
689	6.28762860659544\\
691	6.30705975955919\\
693	6.30803415130204\\
695	6.31613124452277\\
697	6.32801665466305\\
699	6.32370646355759\\
701	6.33828920078013\\
703	6.32703274510928\\
705	6.32579833784222\\
707	6.33031977470682\\
709	6.35173615945541\\
711	6.3612571401476\\
713	6.34832708972146\\
715	6.34742523585249\\
717	6.36445436042579\\
719	6.36829151122283\\
721	6.36737266997731\\
723	6.38034434651937\\
725	6.37410996681366\\
727	6.38144506363492\\
729	6.39856254119677\\
731	6.39906809124304\\
733	6.40320460282299\\
735	6.41615568638804\\
737	6.43476243845829\\
739	6.43522170175639\\
741	6.43569455246428\\
743	6.44760002454797\\
745	6.44960926500637\\
747	6.43644978841293\\
749	6.45639639825208\\
751	6.4517172216853\\
753	6.47450447319096\\
755	6.47310960503421\\
757	6.49072689235898\\
759	6.50871625044529\\
761	6.51424776088184\\
763	6.52272009768658\\
765	6.51803701134987\\
767	6.51710780697004\\
769	6.52093722234517\\
771	6.53021207177622\\
773	6.5376351530989\\
775	6.53309140054669\\
777	6.54436660958252\\
779	6.56711000332781\\
781	6.57223108241303\\
783	6.58058351701406\\
785	6.6094487272169\\
787	6.6211540177729\\
789	6.62908469361706\\
791	6.63072297657964\\
793	6.6396662552766\\
795	6.64622772609345\\
797	6.65239501166834\\
799	6.66274122050327\\
801	6.67348368559322\\
803	6.68224162938884\\
805	6.67563938921112\\
807	6.6831077037882\\
809	6.68545687851484\\
811	6.69170890178859\\
813	6.6961005100864\\
815	6.69533753915744\\
817	6.69995363849321\\
819	6.70601690890398\\
821	6.71488715084639\\
823	6.72713196560021\\
825	6.73884945632491\\
827	6.74327977399286\\
829	6.74603815228601\\
831	6.75168200578573\\
833	6.76086398587488\\
835	6.7446896701192\\
837	6.74280598725063\\
839	6.75183116250301\\
841	6.74158491840004\\
843	6.74036167589973\\
845	6.74315194926993\\
847	6.74632697021756\\
849	6.7441687532869\\
851	6.73799231475808\\
853	6.7377108411845\\
855	6.74231358254499\\
857	6.74138294496374\\
859	6.75111927999776\\
861	6.75076580135398\\
863	6.75720918353653\\
865	6.77640266782969\\
867	6.76804102658665\\
869	6.77039138008245\\
871	6.78407480767623\\
873	6.78897428536811\\
875	6.7919755478377\\
877	6.81812709909476\\
879	6.84399928651706\\
881	6.85180037212361\\
883	6.87315210441492\\
885	6.89915506034518\\
887	6.91983545052546\\
889	6.92241869577176\\
891	6.93516894164532\\
893	6.94868949080761\\
895	6.96388869203327\\
897	6.97429075326822\\
899	6.97630679389261\\
901	6.96083826441613\\
903	6.95163289644666\\
905	6.95238728066379\\
907	6.96057056463216\\
909	6.94527260734726\\
911	6.94511456917367\\
913	6.94912990046679\\
915	6.94168501813897\\
917	6.93076786442531\\
919	6.92665272158813\\
921	6.92097668383946\\
923	6.91897220652674\\
925	6.91177706658374\\
927	6.90318440386053\\
929	6.9020222410263\\
931	6.90087539038767\\
933	6.89561791725714\\
935	6.89506036067407\\
937	6.89627337021705\\
939	6.89523835618121\\
941	6.88733917476137\\
943	6.88176171066477\\
945	6.87954742719681\\
947	6.87447157796274\\
949	6.86645853971635\\
951	6.8707685863758\\
953	6.87558829487499\\
955	6.87240488236282\\
957	6.87335933163971\\
959	6.85903983303212\\
961	6.86916092107086\\
963	6.86255112796746\\
965	6.85299537744863\\
967	6.86708716263542\\
969	6.85725260448897\\
971	6.85182163788203\\
973	6.85807280446747\\
975	6.86375675584234\\
977	6.85565014453367\\
979	6.84689285875223\\
981	6.85530116985066\\
983	6.85636819000672\\
985	6.8517507017342\\
987	6.85437791994007\\
989	6.86283694399805\\
991	6.85660433850645\\
993	6.85303363122139\\
995	6.85043806069889\\
997	6.84546353938808\\
999	6.84098469238044\\
1001	6.84814941965075\\
1003	6.84962696405208\\
1005	6.84675083698542\\
1007	6.84584434473403\\
1009	6.85785117176095\\
1011	6.85896619924904\\
1013	6.84616085809055\\
1015	6.8379096532908\\
1017	6.82853061379145\\
1019	6.83826930323046\\
1021	6.83411494917261\\
1023	6.82492431871275\\
1025	6.81332230737398\\
1027	6.80983788363485\\
1029	6.79661489745303\\
1031	6.7986878213415\\
1033	6.79219010777624\\
1035	6.78497656453776\\
1037	6.78489216241801\\
1039	6.78066270185485\\
1041	6.77049123062333\\
1043	6.7765668372634\\
1045	6.77341656999243\\
1047	6.76049020249244\\
1049	6.75071215170094\\
1051	6.74373863190443\\
1053	6.73539538342551\\
1055	6.72986947193622\\
1057	6.72099733854579\\
1059	6.71951290403366\\
1061	6.70845529636825\\
1063	6.70469650028138\\
1065	6.70087923218466\\
1067	6.69434537009487\\
1069	6.68872952607175\\
1071	6.68342385735412\\
1073	6.6775420717766\\
1075	6.67234006501773\\
1077	6.67222097261431\\
1079	6.66843807012647\\
1081	6.67045160571054\\
1083	6.66950826635356\\
1085	6.67150060487516\\
1087	6.66668257048561\\
1089	6.67024871704137\\
1091	6.66972383391323\\
1093	6.65832176620484\\
1095	6.65462681135934\\
1097	6.65019268938632\\
1099	6.64822859837055\\
1101	6.63983748120034\\
1103	6.63779677688619\\
1105	6.63061245174076\\
1107	6.62593858167514\\
1109	6.62402021490938\\
1111	6.61888728922374\\
1113	6.61568506167081\\
1115	6.6151379733871\\
1117	6.61297386115352\\
1119	6.61656040026995\\
1121	6.62354150827101\\
1123	6.63068986943504\\
1125	6.6252485259614\\
1127	6.62012211897511\\
1129	6.6214439554489\\
1131	6.60974529121666\\
1133	6.61199969469518\\
1135	6.60367684895526\\
1137	6.59652131688917\\
1139	6.59357357008876\\
1141	6.59088268777726\\
1143	6.59049489466362\\
1145	6.58342172478399\\
1147	6.57813551067366\\
1149	6.57584099961273\\
1151	6.56442460898841\\
1153	6.57680982967153\\
1155	6.58052447147288\\
1157	6.57836814923664\\
1159	6.57878852376757\\
1161	6.59029748232223\\
1163	6.57897394712924\\
1165	6.56883862037589\\
1167	6.56563499247047\\
1169	6.55993712578115\\
1171	6.57702220823883\\
1173	6.57507748939515\\
1175	6.58282536639972\\
1177	6.58127798542618\\
1179	6.57392806323597\\
1181	6.57190863015476\\
1183	6.59158859937728\\
1185	6.6005465458781\\
1187	6.60788729838313\\
1189	6.63271693280256\\
1191	6.63205762267769\\
1193	6.6301437128544\\
1195	6.63043646515735\\
1197	6.62221285035545\\
1199	6.62246121493312\\
1201	6.61604732484558\\
1203	6.61275361510628\\
1205	6.60592140656622\\
1207	6.60511716093672\\
1209	6.60351383343444\\
1211	6.59261694592052\\
1213	6.598088043686\\
1215	6.59558903023971\\
1217	6.59310959638898\\
1219	6.58477123610096\\
1221	6.58091285142955\\
1223	6.57733040605298\\
1225	6.58659819028982\\
1227	6.58977709123857\\
1229	6.58917297436183\\
1231	6.58281228277988\\
1233	6.57481469402401\\
1235	6.5791771120664\\
1237	6.58198986178869\\
1239	6.57137374910839\\
1241	6.5739104987721\\
1243	6.58039107819893\\
1245	6.59033006280316\\
1247	6.58595746069203\\
1249	6.58145296051227\\
1251	6.59097002364418\\
1253	6.60046720471842\\
1255	6.59186823272185\\
1257	6.58386795940984\\
1259	6.57807865756297\\
1261	6.57290864008195\\
1263	6.57351252716616\\
1265	6.56989627283359\\
1267	6.56880010448713\\
1269	6.56549573032646\\
1271	6.56341376326722\\
1273	6.55884695863942\\
1275	6.56422903353631\\
1277	6.55926030350029\\
1279	6.56523266126997\\
1281	6.56178738522721\\
1283	6.5659261463626\\
1285	6.56313149851669\\
1287	6.55503833542249\\
1289	6.55878578713409\\
1291	6.55169039006325\\
1293	6.54676332616682\\
1295	6.53972637843325\\
1297	6.53961225630714\\
1299	6.52955131437436\\
1301	6.53270089030061\\
1303	6.53909517657713\\
1305	6.52908124828222\\
1307	6.52516539518909\\
1309	6.52204859311106\\
1311	6.51386435494105\\
1313	6.5179245652452\\
1315	6.51494383129654\\
1317	6.52479873810975\\
1319	6.53240229074167\\
1321	6.53556548865307\\
1323	6.54823934403968\\
1325	6.53836266327943\\
1327	6.54069813192933\\
1329	6.54135911669037\\
1331	6.54050310704382\\
1333	6.54012455920397\\
1335	6.53725802698162\\
1337	6.53516735449836\\
1339	6.54973181326246\\
1341	6.55100821450052\\
1343	6.54934547065437\\
1345	6.54789373483992\\
1347	6.5465770286611\\
1349	6.56290729630012\\
1351	6.56037955811068\\
1353	6.55615812785656\\
1355	6.54648827811046\\
1357	6.53949624754382\\
1359	6.54103053111297\\
1361	6.53867116943164\\
1363	6.53539517096694\\
1365	6.53604700202853\\
1367	6.5370208835442\\
1369	6.53699349910264\\
1371	6.54210342796565\\
1373	6.54172094259302\\
1375	6.54484243343067\\
1377	6.54845940283566\\
1379	6.5467216968964\\
1381	6.54361151179638\\
1383	6.54110574541716\\
1385	6.54398893380342\\
1387	6.54192098848415\\
1389	6.53775468304639\\
1391	6.53666633045921\\
1393	6.54042768311233\\
1395	6.53566189351579\\
1397	6.54114124915815\\
1399	6.54523872839147\\
1401	6.54500425675475\\
1403	6.54733120065836\\
1405	6.5380177850102\\
1407	6.5342162304119\\
1409	6.53196435530108\\
1411	6.52999846395296\\
1413	6.52704276569447\\
1415	6.52258571197578\\
1417	6.51964619411175\\
1419	6.51572850296473\\
1421	6.51537091991878\\
1423	6.51466832583989\\
1425	6.51862694968361\\
1427	6.5126382367138\\
1429	6.50724281403527\\
1431	6.5086079559555\\
1433	6.50722829680274\\
1435	6.5065835698904\\
1437	6.50776152064275\\
1439	6.5062706126799\\
1441	6.50678235122145\\
1443	6.50599606060488\\
1445	6.49802179186667\\
1447	6.50363283528971\\
1449	6.49872203010166\\
1451	6.49381085123\\
1453	6.49442224212584\\
1455	6.49420135040292\\
1457	6.49113426337635\\
1459	6.49727935244711\\
1461	6.50302714060352\\
1463	6.49954696534737\\
1465	6.50109020630651\\
1467	6.50163125306549\\
1469	6.49719672368688\\
1471	6.49961262970522\\
1473	6.49877358223781\\
1475	6.49721205700587\\
1477	6.49301672096841\\
1479	6.48424237404818\\
1481	6.48426400993477\\
1483	6.4798729006582\\
1485	6.47894287092256\\
1487	6.47896778377048\\
1489	6.47633265146587\\
1491	6.47011887082737\\
1493	6.46348988013711\\
1495	6.46604409948069\\
1497	6.46791813329923\\
1499	6.46263578718592\\
1501	6.45911696402772\\
1503	6.46454673246904\\
1505	6.46642663375937\\
1507	6.46549248651534\\
1509	6.46913548806786\\
1511	6.47088549465881\\
1513	6.46758518550549\\
1515	6.47435246685492\\
1517	6.47693649968232\\
1519	6.48749998900721\\
1521	6.48634286489971\\
1523	6.49356320439841\\
1525	6.49849234445243\\
1527	6.4974021080379\\
1529	6.50578947246047\\
1531	6.5076546286106\\
1533	6.51163787818751\\
1535	6.51879065839826\\
1537	6.52447888903086\\
1539	6.52412665485933\\
1541	6.52607099520834\\
1543	6.523913168056\\
1545	6.5263701768482\\
1547	6.53285083637981\\
1549	6.52983393673861\\
1551	6.52844484375488\\
1553	6.52923875448723\\
1555	6.52921183918976\\
1557	6.53448566770267\\
1559	6.5321913891146\\
1561	6.52713128209758\\
1563	6.52169717547194\\
1565	6.53217227614488\\
1567	6.52891323714492\\
1569	6.52823717451372\\
1571	6.52720882637541\\
1573	6.52835337999787\\
1575	6.52957191682102\\
1577	6.53141574696077\\
1579	6.53088998473627\\
1581	6.53063735879429\\
1583	6.53258087856242\\
1585	6.53285068582756\\
1587	6.5368657249436\\
1589	6.52864325233361\\
1591	6.53880325338809\\
1593	6.53869636192764\\
1595	6.54019758118262\\
1597	6.53422602111726\\
1599	6.53502424025118\\
1601	6.53496183532469\\
1603	6.53251199656799\\
1605	6.534638470737\\
1607	6.53352922563183\\
1609	6.52989927775491\\
1611	6.52673428004507\\
1613	6.52359906616147\\
1615	6.52038060755039\\
1617	6.51582926446183\\
1619	6.50939807262554\\
1621	6.5074124513282\\
1623	6.5041023407615\\
1625	6.5023644038318\\
1627	6.50183483548039\\
1629	6.50284860842465\\
1631	6.50134582944881\\
1633	6.50123346569449\\
1635	6.501881478908\\
1637	6.49588235855025\\
1639	6.50004353215092\\
1641	6.49851476785691\\
1643	6.50257647772302\\
1645	6.50099629429609\\
1647	6.49758347677474\\
1649	6.50113197535583\\
1651	6.50500033722057\\
1653	6.50008044413514\\
1655	6.50221516688468\\
1657	6.51288669579143\\
1659	6.51119524919272\\
1661	6.50870289671938\\
1663	6.51385864583538\\
1665	6.51390489902218\\
1667	6.5203980384529\\
1669	6.52805983267326\\
1671	6.52979208419498\\
1673	6.5284712636918\\
1675	6.53168523486317\\
1677	6.52913657121402\\
1679	6.5330152243592\\
1681	6.53616782206794\\
1683	6.53400219531932\\
1685	6.53845110494731\\
1687	6.54396857459344\\
1689	6.5473843888636\\
1691	6.54931754734871\\
1693	6.55587577574913\\
1695	6.55910892348352\\
1697	6.55921996410033\\
1699	6.55974517858638\\
1701	6.54260891743182\\
1703	6.54239841200477\\
1705	6.54483554760029\\
1707	6.54445345547406\\
1709	6.54706992924495\\
1711	6.55017298802946\\
1713	6.54556195645055\\
1715	6.54991213150461\\
1717	6.55794908203903\\
1719	6.56788574989323\\
1721	6.56547696755064\\
1723	6.57430605682631\\
1725	6.57845177252131\\
1727	6.57446526113566\\
1729	6.57067814843603\\
1731	6.56762082912384\\
1733	6.58122016047407\\
1735	6.57771771368055\\
1737	6.5747301669983\\
1739	6.57139766441143\\
1741	6.57218423957574\\
1743	6.56836378753543\\
1745	6.5699543022073\\
1747	6.56927816974556\\
1749	6.56937866558879\\
1751	6.56684964115365\\
1753	6.56946253028049\\
1755	6.57236990165738\\
1757	6.57052340660458\\
1759	6.56806193616014\\
1761	6.56698822291019\\
1763	6.56429270377974\\
1765	6.56537957004285\\
1767	6.56293873639309\\
1769	6.56017631713282\\
1771	6.56089092101905\\
1773	6.56335863290533\\
1775	6.56093117019979\\
1777	6.55671606856172\\
1779	6.55067227436714\\
1781	6.55018007854513\\
1783	6.54794859566106\\
1785	6.54773663150475\\
1787	6.54791895553218\\
1789	6.54705728770449\\
1791	6.54568182801394\\
1793	6.54299720832275\\
1795	6.54184579927669\\
1797	6.54183741282776\\
1799	6.54181075760372\\
1801	6.54242675160686\\
1803	6.54329878145313\\
1805	6.54573960037984\\
1807	6.54637162387449\\
1809	6.54473005980761\\
1811	6.55414866489817\\
1813	6.55504031337786\\
1815	6.55630776117591\\
1817	6.55670505457951\\
1819	6.55444002570668\\
1821	6.55538473804338\\
1823	6.55584887301712\\
1825	6.5543185147045\\
1827	6.55404852200984\\
1829	6.55960657409949\\
1831	6.56225470596972\\
1833	6.56693726684651\\
1835	6.56682869687433\\
1837	6.54773851408662\\
1839	6.53184977112006\\
1841	6.53379797944369\\
1843	6.5313544540193\\
1845	6.5285074862731\\
1847	6.53035860957896\\
1849	6.5305178345839\\
1851	6.52683930622951\\
1853	6.52714445232375\\
1855	6.52408040526917\\
1857	6.5207420351435\\
1859	6.51791834554451\\
1861	6.51575480594063\\
1863	6.50992524467674\\
1865	6.51220375062813\\
1867	6.50767010092095\\
1869	6.50477742588415\\
1871	6.49986298110057\\
1873	6.49527067922952\\
1875	6.49941885674849\\
1877	6.49479596433311\\
1879	6.49049785609898\\
1881	6.48907597190227\\
1883	6.48902750073219\\
1885	6.49882712468238\\
1887	6.49898863387155\\
1889	6.4940630439248\\
1891	6.49833198097468\\
1893	6.50486218630934\\
1895	6.50102375800249\\
1897	6.50029194584242\\
1899	6.50912484640034\\
1901	6.5091980707016\\
1903	6.51321821656131\\
1905	6.51244630615209\\
1907	6.51236152652235\\
1909	6.52451142846115\\
1911	6.52221485569778\\
1913	6.50793321689058\\
1915	6.5102332943153\\
1917	6.51097304500857\\
1919	6.5129025832386\\
1921	6.51219378556879\\
1923	6.51190624254097\\
1925	6.51164855740262\\
1927	6.51054802762405\\
1929	6.51674159351859\\
1931	6.51984355779935\\
1933	6.52220188091205\\
1935	6.52714678768072\\
1937	6.53329657199837\\
1939	6.53378958240564\\
1941	6.54572012360969\\
1943	6.54674974555241\\
1945	6.54867779281732\\
1947	6.54751909669185\\
1949	6.54280752762874\\
1951	6.54128868333339\\
1953	6.5375778550076\\
1955	6.53760049653101\\
1957	6.53986426639776\\
1959	6.53686925950268\\
1961	6.53589130487545\\
1963	6.53501663645881\\
1965	6.53536861472187\\
1967	6.53566402450532\\
1969	6.53384826812444\\
1971	6.53713748677107\\
1973	6.53637022239233\\
1975	6.53983473241804\\
1977	6.53660275509685\\
1979	6.53652856842707\\
1981	6.53148148427291\\
1983	6.53464103984611\\
1985	6.53228759132875\\
1987	6.52902949188103\\
1989	6.52927995792257\\
1991	6.52869133421762\\
1993	6.52533997930248\\
1995	6.5236424478087\\
1997	6.52062505761763\\
1999	6.52170919979533\\
2001	6.52140417755938\\
2003	6.52237637052317\\
2005	6.51985921984827\\
2007	6.51766175404303\\
2009	6.51613024960905\\
2011	6.51557625738394\\
2013	6.51962866482733\\
2015	6.51863378132354\\
2017	6.51289745590924\\
2019	6.51200404788984\\
2021	6.5081324741863\\
2023	6.51469151015327\\
2025	6.51090135996596\\
2027	6.50770638807706\\
2029	6.50528640925509\\
2031	6.51070379292901\\
2033	6.50997842354425\\
2035	6.5058779668034\\
2037	6.50631679092292\\
2039	6.50464201179355\\
2041	6.50195588130353\\
2043	6.48891477785643\\
2045	6.48718440767306\\
2047	6.48599771995131\\
2049	6.4892047723339\\
2051	6.48911763621351\\
2053	6.48919478599454\\
2055	6.48288233970466\\
2057	6.48035579325527\\
2059	6.48467491113883\\
2061	6.484017259861\\
2063	6.48394683254503\\
2065	6.48958714070073\\
2067	6.49250678482703\\
2069	6.49603234528782\\
2071	6.49739743080074\\
2073	6.5043933955458\\
2075	6.50467020879034\\
2077	6.50665108451114\\
2079	6.50883488087746\\
2081	6.50883119470213\\
2083	6.50970497279808\\
2085	6.50725497691257\\
2087	6.50774628125331\\
2089	6.50331777919906\\
2091	6.50163192383432\\
2093	6.50146909376519\\
2095	6.50244864302776\\
2097	6.50481239643815\\
2099	6.50856026380165\\
2101	6.50290121518423\\
2103	6.49897477427932\\
2105	6.50166769658937\\
2107	6.50088488256473\\
2109	6.49857496545076\\
2111	6.5023923948602\\
2113	6.5093661712095\\
2115	6.49619288321474\\
2117	6.49066109273235\\
2119	6.49120461200851\\
2121	6.48852462574021\\
2123	6.48792194192528\\
2125	6.4863023854807\\
2127	6.49201646535007\\
2129	6.49210116796472\\
2131	6.48925991311004\\
2133	6.48736218800223\\
2135	6.48423986609724\\
2137	6.48034791618512\\
2139	6.47429151626345\\
2141	6.47096664613559\\
2143	6.46785535598033\\
2145	6.46684169687796\\
2147	6.46980902668865\\
2149	6.47031475389523\\
2151	6.47272338852984\\
2153	6.47600812193733\\
2155	6.47166816315751\\
2157	6.47299283327147\\
2159	6.47225722255464\\
2161	6.46286224937404\\
2163	6.45859255143681\\
2165	6.4550962884681\\
2167	6.45573620828922\\
2169	6.45789207611534\\
2171	6.45926313010319\\
2173	6.45807534903993\\
2175	6.455303100001\\
2177	6.45441951843637\\
2179	6.45283499884787\\
2181	6.44880964698625\\
2183	6.44859781573037\\
2185	6.45220271808048\\
2187	6.45160729120824\\
2189	6.45032610849683\\
2191	6.44928865470659\\
2193	6.44680792550902\\
2195	6.44694169082186\\
2197	6.43555111988774\\
2199	6.44271678144373\\
2201	6.44300790726785\\
2203	6.4418549938517\\
2205	6.44358300936692\\
2207	6.44239301204414\\
2209	6.44016428656791\\
2211	6.44107232235668\\
2213	6.4488965289519\\
2215	6.44771322788266\\
2217	6.44451995479508\\
2219	6.44251049479136\\
2221	6.4420983218149\\
2223	6.4406855346287\\
2225	6.43959914090021\\
2227	6.43999902091098\\
2229	6.44383049636105\\
2231	6.4438498697421\\
2233	6.43895604295682\\
2235	6.44585505930789\\
2237	6.44260663570163\\
2239	6.44101738376916\\
2241	6.43882480883871\\
2243	6.43918297730465\\
2245	6.43652612958943\\
2247	6.42692605895776\\
2249	6.4292140753619\\
2251	6.42685779992186\\
2253	6.43067114119726\\
2255	6.42967046339054\\
2257	6.42953590580294\\
2259	6.43213148947109\\
2261	6.43474436137915\\
2263	6.43085457783632\\
2265	6.42747861890686\\
2267	6.43214894764327\\
2269	6.42087546108712\\
2271	6.4209080843075\\
2273	6.41973316270073\\
2275	6.4154674336572\\
2277	6.41465044093457\\
2279	6.41286108757925\\
2281	6.41500969990888\\
2283	6.41445670925103\\
2285	6.4138164023449\\
2287	6.41468775932243\\
2289	6.41609262520602\\
2291	6.41640704868551\\
2293	6.41533658184434\\
2295	6.412753310793\\
2297	6.41526837216367\\
2299	6.41765096237024\\
2301	6.41809747908847\\
2303	6.41790055604428\\
2305	6.4204061442559\\
2307	6.42295891698209\\
2309	6.42156283858791\\
2311	6.42000824794808\\
2313	6.42291964377968\\
2315	6.42278747041777\\
2317	6.42166940468993\\
2319	6.42419118201458\\
2321	6.42348400952667\\
2323	6.42458602407226\\
2325	6.42581637993242\\
2327	6.42659584613727\\
2329	6.42899888817302\\
2331	6.43299457252144\\
2333	6.44218752298314\\
2335	6.45617413856108\\
2337	6.46049980511953\\
2339	6.47586848030659\\
2341	6.46394326350304\\
2343	6.46630080756056\\
2345	6.46513787132124\\
2347	6.47107443703237\\
2349	6.46870970708786\\
2351	6.47225419957699\\
2353	6.47149945333783\\
2355	6.46925147599681\\
2357	6.47102893243628\\
2359	6.47786508031142\\
2361	6.48168649020127\\
2363	6.48266278666676\\
2365	6.48182613136719\\
2367	6.48340800509398\\
2369	6.48824907640352\\
2371	6.4861473678735\\
2373	6.4834943191944\\
2375	6.48036338406954\\
2377	6.47836820684066\\
2379	6.47464922520064\\
2381	6.47629700660924\\
2383	6.47762850916955\\
2385	6.47641444557628\\
2387	6.47872690117963\\
2389	6.48109370579938\\
2391	6.47795056437869\\
2393	6.47478252656908\\
2395	6.47315015650552\\
2397	6.46941820319167\\
2399	6.46843876441882\\
2401	6.46685811483326\\
2403	6.46297991421751\\
2405	6.46559086387436\\
2407	6.46184064393452\\
2409	6.46583860998129\\
2411	6.4675816210671\\
2413	6.46432936886371\\
2415	6.46433330573219\\
2417	6.46372002768344\\
2419	6.46190889665471\\
2421	6.46289730008069\\
2423	6.45869508937026\\
2425	6.45469992171048\\
2427	6.44228149090595\\
2429	6.43876023304762\\
2431	6.43541800318159\\
2433	6.43160772592933\\
2435	6.43168753884281\\
2437	6.42859967876623\\
2439	6.42606243348756\\
2441	6.42439972968851\\
2443	6.42536726923287\\
2445	6.42229848094709\\
2447	6.41986326434733\\
2449	6.42154545544767\\
2451	6.4214921444737\\
2453	6.41386810346819\\
2455	6.41533800288915\\
2457	6.41169244895997\\
2459	6.40122174775562\\
2461	6.39683357310662\\
2463	6.39355699016658\\
2465	6.39304787478852\\
2467	6.39314738212794\\
2469	6.39704697383306\\
2471	6.39756514873555\\
2473	6.39798736086489\\
2475	6.39553336346213\\
2477	6.39241548431618\\
2479	6.38939852552258\\
2481	6.3919438356323\\
2483	6.39110967843842\\
2485	6.3894650785529\\
2487	6.38712819576714\\
2489	6.38513321696104\\
2491	6.37298316526518\\
2493	6.37181424307949\\
2495	6.36670862269241\\
2497	6.3665722484281\\
2499	6.36817801919959\\
2501	6.36703317862281\\
2503	6.36728146363576\\
2505	6.36656780288254\\
2507	6.36535022390649\\
2509	6.36542357654084\\
2511	6.36669973547644\\
2513	6.36635598686432\\
2515	6.36342768773913\\
2517	6.36230805553336\\
2519	6.36003391081391\\
2521	6.35644467624453\\
2523	6.35319718084291\\
2525	6.35295886262159\\
2527	6.35073982176433\\
2529	6.34874211400175\\
2531	6.34847136840365\\
2533	6.35004565757962\\
2535	6.34852759553566\\
2537	6.34525990269538\\
2539	6.34446978086341\\
2541	6.34318966663739\\
2543	6.3456979614005\\
2545	6.34371037272237\\
2547	6.34701856853155\\
2549	6.34727721877148\\
2551	6.34469643399719\\
2553	6.34130005730213\\
2555	6.33160865320898\\
2557	6.3319340284071\\
2559	6.3335635465987\\
2561	6.33363958879643\\
2563	6.33680195053023\\
2565	6.34035316356497\\
2567	6.33943837296108\\
2569	6.32966563580562\\
2571	6.3277146978036\\
2573	6.32677034043556\\
2575	6.32608655591909\\
2577	6.32310655129547\\
2579	6.31914051832087\\
2581	6.31854228841395\\
2583	6.3158928720311\\
2585	6.31684808040054\\
2587	6.31385176810635\\
2589	6.31150530864535\\
2591	6.31281025018961\\
2593	6.31400439061935\\
2595	6.31558606916018\\
2597	6.31515904197502\\
2599	6.31629709621414\\
2601	6.31386889831735\\
2603	6.31234935410496\\
2605	6.31059783495877\\
2607	6.30586233113406\\
2609	6.30435257169729\\
2611	6.2964835793257\\
2613	6.29298480648942\\
2615	6.28943003249154\\
2617	6.28818485067592\\
2619	6.28680065181504\\
2621	6.28200522797689\\
2623	6.27897478470595\\
2625	6.27924929486827\\
2627	6.27789514345621\\
2629	6.27762156465908\\
2631	6.27473678798903\\
2633	6.27289443019472\\
2635	6.26813502622644\\
2637	6.26980107854215\\
2639	6.25648710964946\\
2641	6.24746209917755\\
2643	6.24492748899508\\
2645	6.24375062019248\\
2647	6.24166282878204\\
2649	6.24192447099677\\
2651	6.23961859864469\\
2653	6.24103401479566\\
2655	6.23115295659999\\
2657	6.22867601057408\\
2659	6.22571067764449\\
2661	6.22332179085503\\
2663	6.21566245683515\\
2665	6.21413113631927\\
2667	6.20999758664047\\
2669	6.20647780754778\\
2671	6.2035418239086\\
2673	6.2025258622609\\
2675	6.19955773763878\\
2677	6.1812813640112\\
2679	6.17895522322031\\
2681	6.17790387015045\\
2683	6.17887709257394\\
2685	6.17828374727082\\
2687	6.18240250291652\\
2689	6.17780592112997\\
2691	6.1642234969668\\
2693	6.16829600960116\\
2695	6.17355679591182\\
2697	6.17653153414916\\
2699	6.17760507749768\\
2701	6.18010330787656\\
2703	6.18133035064262\\
2705	6.18090399154152\\
2707	6.182018358052\\
2709	6.18203533430877\\
2711	6.18689392140602\\
2713	6.18455838685672\\
2715	6.18189953054738\\
2717	6.18461938946687\\
2719	6.18350295660796\\
2721	6.18324405933352\\
2723	6.18157716021999\\
2725	6.18067052418101\\
2727	6.17989169734472\\
2729	6.17827307825716\\
2731	6.1768480077926\\
2733	6.17730455502661\\
2735	6.17487213517817\\
2737	6.17341681606567\\
2739	6.17345432623862\\
2741	6.17232802633438\\
2743	6.17232430326179\\
2745	6.17097229045314\\
2747	6.16887125974307\\
2749	6.16903888143052\\
2751	6.16971339867994\\
2753	6.17078423239357\\
2755	6.17068723419318\\
2757	6.17250631821437\\
2759	6.17096141483956\\
2761	6.16789851329233\\
2763	6.1662924690572\\
2765	6.16873845929101\\
2767	6.17039868889588\\
2769	6.17320969685504\\
2771	6.17582357859595\\
2773	6.1773591953149\\
2775	6.18212356728313\\
2777	6.18417571469272\\
2779	6.18431866427354\\
2781	6.18825650934083\\
2783	6.18809218749096\\
2785	6.18556568690323\\
2787	6.18757054985709\\
2789	6.18406677497331\\
2791	6.18290679609031\\
2793	6.18244460757146\\
2795	6.18101699965221\\
2797	6.17152605014965\\
2799	6.17061685193701\\
2801	6.17144825557884\\
2803	6.16952264635614\\
2805	6.17028412226622\\
2807	6.16971867949861\\
2809	6.17132912056538\\
2811	6.17339843087278\\
2813	6.17528457103582\\
2815	6.1734413319533\\
2817	6.1720522988559\\
2819	6.17377674205261\\
2821	6.17255631144998\\
2823	6.17385984822985\\
2825	6.17478633812629\\
2827	6.17041944538362\\
2829	6.17184797845856\\
2831	6.17289303276159\\
2833	6.17153259809989\\
2835	6.1713123725148\\
2837	6.17305291022664\\
2839	6.17223967910519\\
2841	6.17144125389453\\
2843	6.1729685740857\\
2845	6.16456250986843\\
2847	6.16507845630694\\
2849	6.16326176892736\\
2851	6.16530509941242\\
2853	6.16098463333014\\
2855	6.16091394679483\\
2857	6.15660260043598\\
2859	6.15712443628566\\
2861	6.15586300722523\\
2863	6.15584264888332\\
2865	6.1551264908513\\
2867	6.15383858396505\\
2869	6.1522879051216\\
2871	6.15393712044008\\
2873	6.15698902560224\\
2875	6.15537804721325\\
2877	6.15509602094754\\
2879	6.15263360860809\\
2881	6.15582138225544\\
2883	6.15487385000784\\
2885	6.15550670143759\\
2887	6.16193630094486\\
2889	6.16161195872298\\
2891	6.15974232217737\\
2893	6.15933975666455\\
2895	6.16022841459922\\
2897	6.16610512684467\\
2899	6.1655330702122\\
2901	6.16355476505851\\
2903	6.16030028005151\\
2905	6.1576214627161\\
2907	6.15549875918725\\
2909	6.15439705869697\\
2911	6.15203476508327\\
2913	6.1521706453445\\
2915	6.14951620323012\\
2917	6.14793659515318\\
2919	6.14587821254389\\
2921	6.14338883742582\\
2923	6.14385399824295\\
2925	6.14243301642265\\
2927	6.14494360556468\\
2929	6.14413849262647\\
2931	6.14320157270521\\
2933	6.14251238149899\\
2935	6.14075727162152\\
2937	6.1433323709568\\
2939	6.14398667434094\\
2941	6.14585489795932\\
2943	6.14367681279087\\
2945	6.14413635841479\\
2947	6.14415164598453\\
2949	6.14532682575959\\
2951	6.14453279196566\\
2953	6.14670818819233\\
2955	6.14596214603201\\
2957	6.14507980393365\\
2959	6.14508813147168\\
2961	6.14398035033792\\
2963	6.14440767339671\\
2965	6.14122261579857\\
2967	6.1388739326278\\
2969	6.13597545327509\\
2971	6.13690851995905\\
2973	6.13425283715514\\
2975	6.13105121387741\\
2977	6.13285883205115\\
2979	6.13312288210292\\
2981	6.13246376279535\\
2983	6.13448599099637\\
2985	6.13665589364338\\
2987	6.13648622982112\\
2989	6.14218242606651\\
2991	6.14079495692628\\
2993	6.1385480500583\\
2995	6.1380516498428\\
2997	6.13865103009722\\
2999	6.145257408775\\
3001	6.14321588943985\\
3003	6.13912586554541\\
3005	6.13872824796609\\
3007	6.13786440717866\\
3009	6.13763957427891\\
3011	6.1418288043694\\
3013	6.13935608751888\\
3015	6.14032776350459\\
3017	6.13739314653675\\
3019	6.13402391900844\\
3021	6.1320992644084\\
3023	6.13097086486229\\
3025	6.12916529874074\\
3027	6.12810232781577\\
3029	6.12641152226619\\
3031	6.1241446256689\\
3033	6.12203488626936\\
3035	6.12105895712709\\
3037	6.11702929356084\\
3039	6.12102648023904\\
3041	6.12013193632138\\
3043	6.12218092240793\\
3045	6.12237240821793\\
3047	6.11978551683149\\
3049	6.1157725427221\\
3051	6.11426815805607\\
3053	6.11444448840309\\
3055	6.11613647449605\\
3057	6.11499034906102\\
3059	6.11314697502147\\
3061	6.11155607791805\\
3063	6.10917774141525\\
3065	6.11002719565616\\
3067	6.10644372203837\\
3069	6.10814798588607\\
3071	6.10671498143059\\
3073	6.10861074069442\\
3075	6.10766101758969\\
3077	6.10684124246862\\
3079	6.10440258136814\\
3081	6.10206768284102\\
3083	6.09965649801526\\
3085	6.09822314383131\\
3087	6.097804013071\\
3089	6.09487378099278\\
3091	6.09367438448022\\
3093	6.09835131052102\\
3095	6.09573085411127\\
3097	6.09399233978351\\
3099	6.09463390649189\\
3101	6.09343748612481\\
3103	6.09102166627617\\
3105	6.09824174419871\\
3107	6.09773266333536\\
3109	6.09926766852679\\
3111	6.09756904326119\\
3113	6.0971746383253\\
3115	6.09968811381941\\
3117	6.09850690818568\\
3119	6.1016888264619\\
3121	6.103142726217\\
3123	6.11312916340323\\
3125	6.11481568603546\\
3127	6.11797924443227\\
3129	6.1193761088831\\
3131	6.11546846130399\\
3133	6.11621477254671\\
3135	6.11526675768518\\
3137	6.11442835198353\\
3139	6.11768715085957\\
3141	6.11836134676757\\
3143	6.1234703175353\\
3145	6.12919289221545\\
3147	6.13196969500969\\
3149	6.1313788240206\\
3151	6.13284327906495\\
3153	6.1399545338852\\
3155	6.1390129191255\\
3157	6.14269317640505\\
3159	6.14073633520542\\
3161	6.13975693329624\\
3163	6.14039001923344\\
3165	6.13937994094094\\
3167	6.14208995047567\\
3169	6.14117504416026\\
3171	6.14032669705594\\
3173	6.14226402200328\\
3175	6.14847749432884\\
3177	6.15123755973688\\
3179	6.15666111306413\\
3181	6.16084053128738\\
3183	6.15823843177638\\
3185	6.15906664573424\\
3187	6.16227326218347\\
3189	6.16304319408039\\
3191	6.16175245435196\\
3193	6.1654230291953\\
3195	6.17103226381373\\
3197	6.17507544747604\\
3199	6.17543999753479\\
3201	6.17774660830567\\
3203	6.17632179694552\\
3205	6.1782927651193\\
3207	6.18024517586379\\
3209	6.17972267633329\\
3211	6.18162686973009\\
3213	6.18239956133574\\
3215	6.17855478548914\\
3217	6.17945324269259\\
3219	6.17835776900569\\
3221	6.17661042705273\\
3223	6.17535769919786\\
3225	6.17495250230473\\
3227	6.1717709591513\\
3229	6.17250386215161\\
3231	6.17031792256395\\
3233	6.17110282602669\\
3235	6.16921988913066\\
3237	6.16709470110515\\
3239	6.16601885627848\\
3241	6.16498132347994\\
3243	6.16329119917368\\
3245	6.1633262568812\\
3247	6.1648390387364\\
3249	6.15660242750693\\
3251	6.15826389500683\\
3253	6.15807446508716\\
3255	6.15651871385561\\
3257	6.15592591042111\\
3259	6.15372335035847\\
3261	6.15408845957176\\
3263	6.15397742575761\\
3265	6.15289222243802\\
3267	6.15292238134467\\
3269	6.15354313174189\\
3271	6.15590104462529\\
3273	6.15514594510268\\
3275	6.15530759303245\\
3277	6.15392631043453\\
3279	6.15268597171167\\
3281	6.15160577908496\\
3283	6.14940754037528\\
3285	6.14746470830438\\
3287	6.14849973388788\\
3289	6.15074191223813\\
3291	6.14939722865316\\
3293	6.14656793764204\\
3295	6.14438633277082\\
3297	6.14329938567753\\
3299	6.14300119151234\\
3301	6.14275116886215\\
3303	6.1404909334702\\
3305	6.13877723739817\\
3307	6.14089754576885\\
3309	6.14036072042377\\
3311	6.14333190233303\\
3313	6.14444192250171\\
3315	6.14548671968555\\
3317	6.14890719643815\\
3319	6.14991328566076\\
3321	6.15356761796531\\
3323	6.15751235353657\\
3325	6.16124961469886\\
3327	6.16187800573929\\
3329	6.16611135249118\\
3331	6.16674937131421\\
3333	6.16753811776379\\
3335	6.16948317691955\\
3337	6.16991633866604\\
3339	6.17459011849071\\
3341	6.17575101090714\\
3343	6.17866408510529\\
3345	6.17892927933442\\
3347	6.18027525236479\\
3349	6.17966197717225\\
3351	6.18295891698707\\
3353	6.18218932445616\\
3355	6.18529236609565\\
3357	6.18654651237216\\
3359	6.18836968734406\\
3361	6.19297260788167\\
3363	6.19528208360243\\
3365	6.2006233752042\\
3367	6.20190507678589\\
3369	6.20434410631957\\
3371	6.20623331091937\\
3373	6.21310963376253\\
3375	6.2157120208901\\
3377	6.21729333503751\\
3379	6.22203159397463\\
3381	6.22053707206361\\
3383	6.22490215050363\\
3385	6.22945548751136\\
3387	6.22736301184997\\
3389	6.22788234803534\\
3391	6.23000923716861\\
3393	6.22791062921762\\
3395	6.22826456576503\\
3397	6.22671111323717\\
3399	6.22848773159833\\
3401	6.23036948093968\\
3403	6.22982753502331\\
3405	6.21784516305725\\
3407	6.2180053710772\\
3409	6.21806797073235\\
3411	6.22118452717408\\
3413	6.21974610709324\\
3415	6.21989667372402\\
3417	6.22016552374405\\
3419	6.22134291336948\\
3421	6.2197993968096\\
3423	6.22001108522606\\
3425	6.21774103435886\\
3427	6.21630719233457\\
3429	6.21416138545194\\
3431	6.21448924050368\\
3433	6.21250779611056\\
3435	6.21146297124605\\
3437	6.20838803455348\\
3439	6.20682326596509\\
3441	6.20565692156908\\
3443	6.20288578011912\\
3445	6.20191164612121\\
3447	6.19933922762753\\
3449	6.19840519178817\\
3451	6.20069246420343\\
3453	6.20127508932355\\
3455	6.20023860127555\\
3457	6.20052363468\\
3459	6.20271171163694\\
3461	6.20417393427847\\
3463	6.20794544326886\\
3465	6.21123080487531\\
3467	6.21239291170028\\
3469	6.2107147831558\\
3471	6.21546298324362\\
3473	6.22156531832827\\
3475	6.22398977978176\\
3477	6.22912638672183\\
3479	6.22904214518079\\
3481	6.23850820893012\\
3483	6.23724253468874\\
3485	6.23697716993745\\
3487	6.2367577618654\\
3489	6.2363915251425\\
3491	6.23661043853095\\
3493	6.23746291546799\\
3495	6.2364563301424\\
3497	6.23738404985472\\
3499	6.23381983039766\\
3501	6.24061438928795\\
3503	6.24029825449378\\
3505	6.24259166342697\\
3507	6.243680569613\\
3509	6.24383949968348\\
3511	6.24383783622589\\
3513	6.24481864258958\\
3515	6.24750150984276\\
3517	6.24868029539154\\
3519	6.25203423819976\\
3521	6.2501384307077\\
3523	6.25399554645744\\
3525	6.25619329793514\\
3527	6.25985039371558\\
3529	6.26014017804645\\
3531	6.26068921458052\\
3533	6.26508812208395\\
3535	6.26884603498227\\
3537	6.26904933502329\\
3539	6.2728677182199\\
3541	6.27357017789451\\
3543	6.27309491818373\\
3545	6.27211234113527\\
3547	6.26857676484376\\
3549	6.26504517230019\\
3551	6.26407231844828\\
3553	6.26291843377486\\
3555	6.26693537102312\\
3557	6.26048847901166\\
3559	6.26006707367827\\
3561	6.2592032316162\\
3563	6.26227345763563\\
3565	6.26361826793356\\
3567	6.26555351252047\\
3569	6.27132087598475\\
3571	6.27112547307309\\
3573	6.27191697287013\\
3575	6.27342058154293\\
3577	6.27218839022094\\
3579	6.27260947080482\\
3581	6.2741175028809\\
3583	6.27061632123866\\
3585	6.27117729348049\\
3587	6.27071616687367\\
3589	6.27174978907322\\
3591	6.27010920051893\\
3593	6.26854424516117\\
3595	6.26742115936097\\
3597	6.26630622406071\\
3599	6.26507664226408\\
3601	6.26426949284198\\
3603	6.26538462676648\\
3605	6.26537086322278\\
3607	6.26525339517884\\
3609	6.26614921997485\\
3611	6.26432117794822\\
3613	6.2612190940324\\
3615	6.26017034625165\\
3617	6.26062661242274\\
3619	6.26127938724822\\
3621	6.26180764952812\\
3623	6.26244888377198\\
3625	6.26375628109183\\
3627	6.26142748979672\\
3629	6.25962493414869\\
3631	6.258322807118\\
3633	6.25727425028261\\
3635	6.25751870393594\\
3637	6.25608579426886\\
3639	6.25586252981397\\
3641	6.25669634634573\\
3643	6.25643542330839\\
3645	6.25592531404185\\
3647	6.25628135214864\\
3649	6.25467807431525\\
3651	6.25764723320566\\
3653	6.26088971910478\\
3655	6.26405627600152\\
3657	6.26527154215418\\
3659	6.26568417655342\\
3661	6.26226217536469\\
3663	6.2621059893086\\
3665	6.263232514164\\
3667	6.26519464353297\\
3669	6.26791210537604\\
3671	6.26449820989381\\
3673	6.26788662778577\\
3675	6.26757686926275\\
3677	6.26673168570467\\
3679	6.2647782035049\\
3681	6.26297508463602\\
3683	6.26331346445211\\
3685	6.264209106925\\
3687	6.2623319228464\\
3689	6.26200335066425\\
3691	6.25918432448994\\
3693	6.26048921239467\\
3695	6.26210779501272\\
3697	6.26425463826954\\
3699	6.26314265920548\\
3701	6.26170726814007\\
3703	6.26055997469847\\
3705	6.2601652934735\\
3707	6.26025692089484\\
3709	6.2592470436458\\
3711	6.25784214488244\\
3713	6.25720383100026\\
3715	6.25473062251432\\
3717	6.25523590342975\\
3719	6.25340243103006\\
3721	6.25370616926603\\
3723	6.25340187525845\\
3725	6.25319510890003\\
3727	6.2537680457443\\
3729	6.25359222311487\\
3731	6.25170998744107\\
3733	6.25250342559808\\
3735	6.2508834682702\\
3737	6.24872921874109\\
3739	6.24682970761657\\
3741	6.24349094240672\\
3743	6.24397452080691\\
3745	6.24064084514177\\
3747	6.23813059726596\\
3749	6.23731290709333\\
3751	6.23557640370285\\
3753	6.23361379463032\\
3755	6.23364302343018\\
3757	6.23137772837258\\
3759	6.23099945998396\\
3761	6.22842199436366\\
3763	6.22822863836314\\
3765	6.22722398135184\\
3767	6.22731274201691\\
3769	6.23039165668299\\
3771	6.23048175080138\\
3773	6.22761169655831\\
3775	6.22479265510022\\
3777	6.21586607124324\\
3779	6.21762133641294\\
3781	6.215905820692\\
3783	6.21468667151459\\
3785	6.21317304412296\\
3787	6.21413198935301\\
3789	6.21288975341156\\
3791	6.21365393729633\\
3793	6.21418906490338\\
3795	6.21200245369325\\
3797	6.21225731411864\\
3799	6.21425744970064\\
3801	6.21241862924851\\
3803	6.2159316584846\\
3805	6.21980453256386\\
3807	6.22035907986959\\
3809	6.22108716984616\\
3811	6.22266124579836\\
3813	6.22367104329496\\
3815	6.22478777057221\\
3817	6.22549666325804\\
3819	6.22445742155916\\
3821	6.22591867082231\\
3823	6.22869831149759\\
3825	6.2266291532019\\
3827	6.22511787348116\\
3829	6.22432368866088\\
3831	6.22549911093058\\
3833	6.2222515892243\\
3835	6.22352238168997\\
3837	6.22320742099257\\
3839	6.22237260539121\\
3841	6.22208037400633\\
3843	6.22251571609993\\
3845	6.22322494682523\\
3847	6.2249216436447\\
3849	6.22521201752357\\
3851	6.22732761201675\\
3853	6.22704188934064\\
3855	6.22756509818809\\
3857	6.22976131953071\\
3859	6.2276916612945\\
3861	6.23006962295665\\
3863	6.23409390729909\\
3865	6.23949116342624\\
3867	6.24086145109623\\
3869	6.24273806305095\\
3871	6.24314467551925\\
3873	6.2450913309972\\
3875	6.25091295824645\\
3877	6.24768917642167\\
3879	6.24642511668411\\
3881	6.24900609825883\\
3883	6.25085978656731\\
3885	6.2528351442325\\
3887	6.2546741910238\\
3889	6.25666726451944\\
3891	6.2544910339038\\
3893	6.25660630129778\\
3895	6.25771708362464\\
3897	6.25698524877457\\
3899	6.25605263145003\\
3901	6.25553875664659\\
3903	6.2560906856196\\
3905	6.25569654957729\\
3907	6.25567546925516\\
3909	6.256755902825\\
3911	6.25576618035136\\
3913	6.2545372518419\\
3915	6.25336919346209\\
3917	6.25211477856727\\
3919	6.25045130079949\\
3921	6.2506016421239\\
3923	6.25114650776387\\
3925	6.25199836244552\\
3927	6.25206371950567\\
3929	6.25032171357596\\
3931	6.25082395319778\\
3933	6.24937938706049\\
3935	6.25006352424791\\
3937	6.24985213455447\\
3939	6.25266173143343\\
3941	6.25167804276664\\
3943	6.24650196929003\\
3945	6.24553987059646\\
3947	6.24681839510774\\
3949	6.24642434841\\
3951	6.24914805452199\\
3953	6.2498093752206\\
3955	6.24888818652882\\
3957	6.2457305876473\\
3959	6.24567035356334\\
3961	6.24251756691338\\
3963	6.24153350411446\\
3965	6.24533446649012\\
3967	6.24614263022329\\
3969	6.2454970069032\\
3971	6.2477411529263\\
3973	6.25219180053205\\
3975	6.25163474557458\\
3977	6.25191026077043\\
3979	6.25201031405933\\
3981	6.25048679210867\\
3983	6.25039300349545\\
3985	6.25114000057804\\
3987	6.25130653123034\\
3989	6.25199377499628\\
3991	6.25203890720333\\
3993	6.25245001955949\\
3995	6.25344604244586\\
3997	6.25222290247963\\
3999	6.25296541307829\\
4001	6.24984049283187\\
4003	6.24960752296212\\
4005	6.24971256371978\\
4007	6.25059746888133\\
4009	6.25059548249061\\
4011	6.25209667554611\\
4013	6.25235005634491\\
4015	6.25172538267896\\
4017	6.25185431632485\\
4019	6.2487439410431\\
4021	6.24846427831743\\
4023	6.24937392176395\\
4025	6.25043597026318\\
4027	6.24918922398329\\
4029	6.24790750895927\\
4031	6.24668638362519\\
4033	6.24629923867405\\
4035	6.24604912500888\\
4037	6.24563626776068\\
4039	6.24587942299356\\
4041	6.24813800482778\\
4043	6.24890780741827\\
4045	6.24817615905046\\
4047	6.24628517249822\\
4049	6.24602419448292\\
4051	6.24704747957412\\
4053	6.24665091136724\\
4055	6.24642445764569\\
4057	6.24563876926546\\
4059	6.24577909730683\\
4061	6.24475366574271\\
4063	6.24787817145216\\
4065	6.24892882198546\\
4067	6.24964112355051\\
4069	6.24903400087589\\
4071	6.24808212133886\\
4073	6.24501482525573\\
4075	6.24375724506443\\
4077	6.24144218003587\\
4079	6.24091606765387\\
4081	6.24004070359197\\
4083	6.23921256619174\\
4085	6.24079437857717\\
4087	6.24377778252652\\
4089	6.24205944985104\\
4091	6.2441419431044\\
4093	6.24146523101176\\
4095	6.23977321662407\\
4097	6.23812248360294\\
4099	6.23744554924795\\
4101	6.23593142766444\\
4103	6.23376506779032\\
4105	6.23658565284655\\
4107	6.23534306873079\\
4109	6.23512247246238\\
4111	6.22958076321819\\
4113	6.23301385653068\\
4115	6.23031053397796\\
4117	6.2272846425093\\
4119	6.22689416734174\\
4121	6.22604057239605\\
4123	6.22629502834851\\
4125	6.22833942982631\\
4127	6.22818398688619\\
4129	6.22982345080258\\
4131	6.22969731051461\\
4133	6.23040298426222\\
4135	6.23200639920075\\
4137	6.23161791326008\\
4139	6.23129733589179\\
4141	6.23147022734894\\
4143	6.23335803800579\\
4145	6.23588924669953\\
4147	6.23512489959294\\
4149	6.23573389475889\\
4151	6.23706308124846\\
4153	6.23684176196921\\
4155	6.23649213113686\\
4157	6.23685818821744\\
4159	6.23904604217002\\
4161	6.23604794219781\\
4163	6.2362684471806\\
4165	6.23518623692751\\
4167	6.23551321140559\\
4169	6.2358941653073\\
4171	6.23613503565611\\
4173	6.23314694986998\\
4175	6.23327962990224\\
4177	6.23284638212048\\
4179	6.23159028594386\\
4181	6.23110845739856\\
4183	6.23147497865991\\
4185	6.23195483169324\\
4187	6.23204792904426\\
4189	6.23169338293847\\
4191	6.23056762869237\\
4193	6.23022473169054\\
4195	6.22854239017451\\
4197	6.226917239563\\
4199	6.2239520408775\\
4201	6.2227210067567\\
4203	6.22337387400398\\
4205	6.22379769065321\\
4207	6.22464163996702\\
4209	6.22437611341241\\
4211	6.22253133230614\\
4213	6.22150695587011\\
4215	6.22280246153565\\
4217	6.22150942615095\\
4219	6.2205394623725\\
4221	6.21956842591426\\
4223	6.21948437086688\\
4225	6.22208552053439\\
4227	6.22369165427321\\
4229	6.22215550871775\\
4231	6.22112260972487\\
4233	6.22070811606553\\
4235	6.22351069646852\\
4237	6.22393580147486\\
4239	6.22318779151673\\
4241	6.22563847974188\\
4243	6.22629304317514\\
4245	6.22361288385135\\
4247	6.22413020675093\\
4249	6.22600260236725\\
4251	6.22351962979519\\
4253	6.22403852107379\\
4255	6.22600670934273\\
4257	6.22929609358256\\
4259	6.22903303178387\\
4261	6.22756249958933\\
4263	6.22656009420294\\
4265	6.22641746957426\\
4267	6.22684248193318\\
4269	6.22764715749832\\
4271	6.22731506852931\\
4273	6.22755987682989\\
4275	6.22715891450127\\
4277	6.22587761112679\\
4279	6.22675650199211\\
4281	6.22637994510418\\
4283	6.2265330470817\\
4285	6.22624027681973\\
4287	6.2212660660813\\
4289	6.2239001073694\\
4291	6.22368401776203\\
4293	6.22545588326935\\
4295	6.22369750244462\\
4297	6.22469364245921\\
4299	6.22666561070204\\
4301	6.22628146139885\\
4303	6.22654295181543\\
4305	6.22717118411373\\
4307	6.2274534694249\\
4309	6.22953974293952\\
4311	6.22961178623038\\
4313	6.22846862042806\\
4315	6.2291274876086\\
4317	6.23015944778889\\
4319	6.22727511471121\\
4321	6.22673913193503\\
4323	6.22688102119947\\
4325	6.22580549950085\\
4327	6.22652855304449\\
4329	6.22880592047693\\
4331	6.22798598318347\\
4333	6.22610868858057\\
4335	6.22550470838978\\
4337	6.22476915303492\\
4339	6.22515241855761\\
4341	6.22524477060283\\
4343	6.22530330131053\\
4345	6.22405203211116\\
4347	6.2215798502615\\
4349	6.22092330793238\\
4351	6.21995355694177\\
4353	6.21887649602027\\
4355	6.21602118082467\\
4357	6.21629267580069\\
4359	6.21515148080488\\
4361	6.21392402526275\\
4363	6.21277816344633\\
4365	6.21096293341509\\
4367	6.2102860504727\\
4369	6.21065956847142\\
4371	6.21031161885553\\
4373	6.21264356013915\\
4375	6.21423009578553\\
4377	6.21527435693028\\
4379	6.21638431492105\\
4381	6.21925878642791\\
4383	6.21861960914455\\
4385	6.21893223569964\\
4387	6.21850908898752\\
4389	6.22015132879168\\
4391	6.21949579522575\\
4393	6.21932508990616\\
4395	6.22509843155366\\
4397	6.22519830116743\\
4399	6.22601754978111\\
4401	6.22605474403522\\
4403	6.22843617730697\\
4405	6.23014847536655\\
4407	6.23030919403913\\
4409	6.22439535325472\\
4411	6.22345142997326\\
4413	6.22335569939504\\
4415	6.22388849532097\\
4417	6.22306617579492\\
4419	6.22342621561916\\
4421	6.22205965932453\\
4423	6.2242232482225\\
4425	6.22515614575098\\
4427	6.22500254466724\\
4429	6.22506130478394\\
4431	6.2252766581788\\
4433	6.22496802608427\\
4435	6.2243909720572\\
4437	6.22397575610895\\
4439	6.22558001708409\\
4441	6.2269702210927\\
4443	6.22851430772181\\
4445	6.22690351053467\\
4447	6.22628716174366\\
4449	6.22662618097411\\
4451	6.22644906912299\\
4453	6.22540543081273\\
4455	6.22453973723864\\
4457	6.22394684737592\\
4459	6.22343226030609\\
4461	6.22495869288568\\
4463	6.22876596824307\\
4465	6.22646758097474\\
4467	6.22516800233125\\
4469	6.22421854916997\\
4471	6.22401013045008\\
4473	6.22122782820133\\
4475	6.21641061409313\\
4477	6.21639236876047\\
4479	6.21710523244952\\
4481	6.21692599076061\\
4483	6.21682574266476\\
4485	6.2159130766833\\
4487	6.21494663951301\\
4489	6.21530884543229\\
4491	6.21441365517256\\
4493	6.21542651258198\\
4495	6.21419099736075\\
4497	6.21428247376005\\
4499	6.21336209342549\\
4501	6.21341813574213\\
4503	6.21307645563016\\
4505	6.21356985333852\\
4507	6.21219977386372\\
4509	6.21300698232294\\
4511	6.21394798460133\\
4513	6.21382234982894\\
4515	6.21293190507921\\
4517	6.21780094473885\\
4519	6.22456998287531\\
4521	6.22419166386627\\
4523	6.22387499984435\\
4525	6.22452804572564\\
4527	6.22421652452907\\
4529	6.22466813255949\\
4531	6.23152306416986\\
4533	6.24021150029653\\
4535	6.24030410821326\\
4537	6.24085811184009\\
4539	6.23913498784196\\
4541	6.23739852687478\\
4543	6.23692064401009\\
4545	6.23489984416079\\
4547	6.23338895955126\\
4549	6.23304177169073\\
4551	6.23275077895872\\
4553	6.23319457128792\\
4555	6.23423819945132\\
4557	6.2330615959141\\
4559	6.23220856861206\\
4561	6.23045206098555\\
4563	6.22919657947167\\
4565	6.23008973116803\\
4567	6.22918895913225\\
4569	6.22823784554409\\
4571	6.23073207865793\\
4573	6.22800766585572\\
4575	6.22745488798533\\
4577	6.22801819462647\\
4579	6.22949352890603\\
4581	6.23009873738852\\
4583	6.23025879176892\\
4585	6.22947815349392\\
4587	6.22803156764115\\
4589	6.22662161053563\\
4591	6.22596946381865\\
4593	6.2261460358927\\
4595	6.22570463606319\\
4597	6.22507569167737\\
4599	6.22236913702882\\
4601	6.22079903013001\\
4603	6.21855005141188\\
4605	6.2163768234002\\
4607	6.21441215723206\\
4609	6.21265209990016\\
4611	6.21285832292953\\
4613	6.21103975300659\\
4615	6.2089933987366\\
4617	6.20766271852802\\
4619	6.20745294074205\\
4621	6.20587350624976\\
4623	6.20579191414383\\
4625	6.20629608453551\\
4627	6.20709607107287\\
4629	6.20821029855579\\
4631	6.20813542637151\\
4633	6.20869453325727\\
4635	6.210181445746\\
4637	6.21291014997827\\
4639	6.21680038145045\\
4641	6.21628145428064\\
4643	6.21433581171953\\
4645	6.21399619001775\\
4647	6.21414532043027\\
4649	6.21388580423868\\
4651	6.21526774968753\\
4653	6.21493556803718\\
4655	6.21515842665126\\
4657	6.21433822680894\\
4659	6.21167112885752\\
4661	6.21309365777875\\
4663	6.2158517654723\\
4665	6.21847318872188\\
4667	6.21906376954852\\
4669	6.21942086429729\\
4671	6.22155647882528\\
4673	6.22329310078289\\
4675	6.22528492627193\\
4677	6.23041796047859\\
4679	6.23399094858071\\
4681	6.2349769147345\\
4683	6.23673304512399\\
4685	6.23866537316953\\
4687	6.24255800617599\\
4689	6.24668688490854\\
4691	6.24914781106029\\
4693	6.25253235848876\\
4695	6.2539674787809\\
4697	6.25556404099429\\
4699	6.25713825027355\\
4701	6.25692898367043\\
4703	6.25940214585964\\
4705	6.26144491899162\\
4707	6.26246778374729\\
4709	6.2641013618243\\
4711	6.26493140537761\\
4713	6.26632112652851\\
4715	6.26861326195209\\
4717	6.27018158066571\\
4719	6.27022985638952\\
4721	6.27211624763097\\
4723	6.27279793957578\\
4725	6.27318101403474\\
4727	6.27322108198842\\
4729	6.27434744464109\\
4731	6.27337865052994\\
4733	6.27412966927623\\
4735	6.27776607511985\\
4737	6.27674511725313\\
4739	6.2776670528918\\
4741	6.27758446579244\\
4743	6.27493792933974\\
4745	6.27506627984355\\
4747	6.27730958845286\\
4749	6.27835364574756\\
4751	6.27928856154376\\
4753	6.28189065606989\\
4755	6.2812025003848\\
4757	6.27903418577159\\
4759	6.27799768110164\\
4761	6.27898327269047\\
4763	6.27907126434416\\
4765	6.27937966062439\\
4767	6.27747247226771\\
4769	6.27767402916714\\
4771	6.27804871171374\\
4773	6.27794220228883\\
4775	6.27765747988015\\
4777	6.2764023696836\\
4779	6.27785817324963\\
4781	6.2812887468194\\
4783	6.28045864318371\\
4785	6.28033733623684\\
4787	6.28050414174547\\
4789	6.2800280529504\\
4791	6.27940879624416\\
4793	6.27989708869824\\
4795	6.28163263206411\\
4797	6.28295374214775\\
4799	6.28361675475559\\
4801	6.28158532581337\\
4803	6.2833793183801\\
4805	6.28431105069472\\
4807	6.28169694460042\\
4809	6.28068135192263\\
4811	6.27942629181544\\
4813	6.2815365733172\\
4815	6.28118226753008\\
4817	6.28104206341352\\
4819	6.28155897839756\\
4821	6.28107719466\\
4823	6.28084179270716\\
4825	6.28095893234207\\
4827	6.2788570630339\\
4829	6.27959153947363\\
4831	6.27985266695996\\
4833	6.27991266460115\\
4835	6.27956331727811\\
4837	6.27892218835043\\
4839	6.27748516981106\\
4841	6.27793144132336\\
4843	6.27796008889187\\
4845	6.27881031855726\\
4847	6.27929958361509\\
4849	6.27671018172494\\
4851	6.27625117883124\\
4853	6.27597729979767\\
4855	6.2752113364119\\
4857	6.27442717025641\\
4859	6.27184510146206\\
4861	6.27243755302314\\
4863	6.27122963050325\\
4865	6.27131412921496\\
4867	6.26956770547609\\
4869	6.26754559519314\\
4871	6.2666043001539\\
4873	6.26564744348614\\
4875	6.26614727005604\\
4877	6.26468708503742\\
4879	6.26333382051251\\
4881	6.26279806638269\\
4883	6.26278148106944\\
4885	6.26413264586495\\
4887	6.2640304738893\\
4889	6.26432592045943\\
4891	6.26395020228102\\
4893	6.26257481589587\\
4895	6.26155487289256\\
4897	6.2624897628973\\
4899	6.26155511976703\\
4901	6.26027452326617\\
4903	6.25992123205862\\
4905	6.25956408726528\\
4907	6.25892790445795\\
4909	6.26001536878568\\
4911	6.25944292201991\\
4913	6.25768327420641\\
4915	6.25748405373782\\
4917	6.25868190143449\\
4919	6.25929190410445\\
4921	6.25887789720914\\
4923	6.25829669162876\\
4925	6.25952423974262\\
4927	6.25925158855917\\
4929	6.26118616480341\\
4931	6.26344551030524\\
4933	6.26319618870554\\
4935	6.26354981741011\\
4937	6.26342620096797\\
4939	6.26089040088661\\
4941	6.2644803120333\\
4943	6.26590952334937\\
4945	6.26865108633854\\
4947	6.26795697115275\\
4949	6.26794728959891\\
4951	6.27075453301815\\
4953	6.27264440907611\\
4955	6.27311471899205\\
4957	6.27324175985467\\
4959	6.27387285326645\\
4961	6.27347531380331\\
4963	6.27195202788772\\
4965	6.27190953858317\\
4967	6.27265855934769\\
4969	6.2744641454456\\
4971	6.27194022583762\\
4973	6.27521468762761\\
4975	6.27655314138341\\
4977	6.27668387956222\\
4979	6.27868831970878\\
4981	6.2805190997227\\
4983	6.28381505664707\\
4985	6.2858568317786\\
4987	6.29007247365504\\
4989	6.29268582581368\\
4991	6.29169936330678\\
4993	6.29485968897488\\
4995	6.29476530184163\\
4997	6.29377749858757\\
4999	6.29736280208919\\
5001	6.30162038855058\\
5003	6.30285895403394\\
5005	6.30034083219853\\
5007	6.30014026665493\\
5009	6.29947745009604\\
5011	6.30085239240777\\
5013	6.30106706345828\\
5015	6.30120942412801\\
5017	6.30422203319288\\
5019	6.30780908842167\\
5021	6.30894035206542\\
5023	6.31285270410774\\
5025	6.31432448188336\\
5027	6.31463279443271\\
5029	6.31587818896016\\
5031	6.3174966816919\\
5033	6.32028477250417\\
5035	6.32184122808518\\
5037	6.32189320684371\\
5039	6.32325458733749\\
5041	6.32496207992099\\
5043	6.32457979368074\\
5045	6.32626372463244\\
5047	6.32628335411917\\
5049	6.328368720489\\
5051	6.33130453550601\\
5053	6.33114628972622\\
5055	6.32864188059262\\
5057	6.3304287711635\\
5059	6.32964225032966\\
5061	6.33150441667198\\
5063	6.33075233696464\\
5065	6.3305527534004\\
5067	6.33272648520269\\
5069	6.3334092502985\\
5071	6.33271900840859\\
5073	6.33186940500706\\
5075	6.33292689538695\\
5077	6.33263729100125\\
5079	6.33278342961951\\
5081	6.33352140832216\\
5083	6.33338916620688\\
5085	6.33191298488803\\
5087	6.33176968588026\\
5089	6.33222174897479\\
5091	6.33312250703402\\
5093	6.33418166010447\\
5095	6.33353869342324\\
5097	6.33269221632085\\
5099	6.33155351847784\\
5101	6.33195365915946\\
5103	6.33073639640329\\
5105	6.32983705548426\\
5107	6.32902561056592\\
5109	6.33110277437085\\
5111	6.33086755348412\\
5113	6.33056488362298\\
5115	6.33197502953594\\
5117	6.33317336165494\\
5119	6.33282552235322\\
5121	6.33208696504994\\
5123	6.33323988856757\\
5125	6.33320413251552\\
5127	6.33208691461006\\
5129	6.33126052997843\\
5131	6.33072009658192\\
5133	6.32825390254352\\
5135	6.32785266120447\\
5137	6.32737186414638\\
5139	6.32568141383291\\
5141	6.32426370557422\\
5143	6.32270030945291\\
5145	6.32157207750698\\
5147	6.32114192969416\\
5149	6.32006388045877\\
5151	6.32017561130821\\
5153	6.31841802330924\\
5155	6.3167816952301\\
5157	6.31475324763225\\
5159	6.31332412093416\\
5161	6.31267475489129\\
5163	6.31195554471271\\
5165	6.31073824265551\\
5167	6.31326153109669\\
5169	6.31268594074198\\
5171	6.31210290697994\\
5173	6.31381682149085\\
5175	6.31875670097204\\
5177	6.32210779580081\\
5179	6.32729165766485\\
5181	6.3271366763017\\
5183	6.32711277674093\\
5185	6.32665314052498\\
5187	6.32421418403287\\
5189	6.32813359654664\\
5191	6.3261162621793\\
5193	6.32650034416825\\
5195	6.32664794542896\\
5197	6.32715481397473\\
5199	6.33075968608678\\
5201	6.3311563233017\\
5203	6.33326317333296\\
5205	6.33694521342314\\
5207	6.33596797862973\\
5209	6.33646732992925\\
5211	6.33814650553224\\
5213	6.33910456767478\\
5215	6.34080297924068\\
5217	6.34240268242726\\
5219	6.34404635741963\\
5221	6.34419217578452\\
5223	6.34503325210747\\
5225	6.3459187016527\\
5227	6.34640825509268\\
5229	6.34790794963431\\
5231	6.34906576779975\\
5233	6.35055514137817\\
5235	6.34812941366947\\
5237	6.34647251540849\\
5239	6.34857716606644\\
5241	6.34904522647224\\
5243	6.35162769502015\\
5245	6.35075703718461\\
5247	6.35072759959553\\
5249	6.34976736815065\\
5251	6.35072646233368\\
5253	6.34830897985849\\
5255	6.34899153505107\\
5257	6.34892852345007\\
5259	6.34971408655761\\
5261	6.35106567750043\\
5263	6.35176684129087\\
5265	6.35259791679818\\
5267	6.35237600302593\\
5269	6.35721697022395\\
5271	6.35984165478256\\
5273	6.35845352947813\\
5275	6.35771849445129\\
5277	6.35647026549457\\
5279	6.35406251160612\\
5281	6.35328799712962\\
5283	6.35221741369\\
5285	6.35190931971044\\
5287	6.35458008548745\\
5289	6.35320177353078\\
5291	6.35303860763755\\
5293	6.35099185028576\\
5295	6.34859343946617\\
5297	6.34789389093846\\
5299	6.34600105495899\\
5301	6.33991534908644\\
5303	6.33752473243897\\
5305	6.33625345043626\\
5307	6.33501697774158\\
5309	6.33481641030601\\
5311	6.33398490327656\\
5313	6.33208473293171\\
5315	6.33249445416013\\
5317	6.33011292183439\\
5319	6.32875650759337\\
5321	6.32930690132938\\
5323	6.3304653656649\\
5325	6.33254712170765\\
5327	6.3329200913458\\
5329	6.33332452840298\\
5331	6.33400408758676\\
5333	6.33434614162111\\
5335	6.33581129505181\\
5337	6.33710750670752\\
5339	6.33882871749506\\
5341	6.34074732082571\\
5343	6.3420606135985\\
5345	6.34489516911828\\
5347	6.34252235865862\\
5349	6.34262957013312\\
5351	6.34199985419666\\
5353	6.34264636720649\\
5355	6.34379116677126\\
5357	6.3438810569657\\
5359	6.34548908800033\\
5361	6.34486462324026\\
5363	6.3454555301119\\
5365	6.345494590836\\
5367	6.34716760174035\\
5369	6.34954678134852\\
5371	6.34961215359229\\
5373	6.34991267820712\\
5375	6.35067709500635\\
5377	6.3525150800337\\
5379	6.35174242131098\\
5381	6.35199598293703\\
5383	6.35169228779939\\
5385	6.35110446042234\\
5387	6.34970786452929\\
5389	6.35051123497145\\
5391	6.3489147749548\\
5393	6.347461043777\\
5395	6.34664796439214\\
5397	6.34568452617164\\
5399	6.34495071942055\\
5401	6.34404889586929\\
5403	6.34274676365709\\
5405	6.34240504358684\\
5407	6.34158960772563\\
5409	6.34172532768877\\
5411	6.33938174848416\\
5413	6.33822616468202\\
5415	6.3376896542338\\
5417	6.33658459280787\\
5419	6.33543396657562\\
5421	6.33461870219199\\
5423	6.33408472053558\\
5425	6.33390338576965\\
5427	6.33322772681652\\
5429	6.33270880608628\\
5431	6.33259220851975\\
5433	6.33503994770246\\
5435	6.33437429337543\\
5437	6.33410333220172\\
5439	6.3370973677134\\
5441	6.33661419879913\\
5443	6.33565863239224\\
5445	6.33403156079291\\
5447	6.33360486109582\\
5449	6.33271634639047\\
5451	6.33257978251848\\
5453	6.33084341002814\\
5455	6.33195741711964\\
5457	6.33129220866389\\
5459	6.33122514986237\\
5461	6.33237526011878\\
5463	6.33354034501069\\
5465	6.33617180171762\\
5467	6.33752386278817\\
5469	6.33928592878513\\
5471	6.34175436989011\\
5473	6.34315973318307\\
5475	6.34318463237883\\
5477	6.34294289194694\\
5479	6.34255481962874\\
5481	6.34238318259345\\
5483	6.34260392958566\\
5485	6.34144792670669\\
5487	6.3418478271576\\
5489	6.34272475667257\\
5491	6.34451926430984\\
5493	6.34354642380814\\
5495	6.34304213209184\\
5497	6.34222030033385\\
5499	6.3427932438793\\
5501	6.34441703839178\\
5503	6.34321190446432\\
5505	6.34090779552699\\
5507	6.34088798005701\\
5509	6.34115063150708\\
5511	6.34274959366435\\
5513	6.34121924540588\\
5515	6.33892003610733\\
5517	6.33962138211696\\
5519	6.34043205413983\\
5521	6.34040029339809\\
5523	6.34444179322907\\
5525	6.34407185606289\\
5527	6.34746013203185\\
5529	6.34898890922083\\
5531	6.34886814877956\\
5533	6.35324023245327\\
5535	6.35324990276105\\
5537	6.3544401894847\\
5539	6.35347254870983\\
5541	6.35517217432472\\
5543	6.35518286556165\\
5545	6.35611586871456\\
5547	6.35853740318384\\
5549	6.35816494422457\\
5551	6.35841372811884\\
5553	6.35769244917135\\
5555	6.35636004318098\\
5557	6.35547880147155\\
5559	6.35510707800345\\
5561	6.35550503074074\\
5563	6.35657645152859\\
5565	6.3557537209298\\
5567	6.35645773722063\\
5569	6.35659826502248\\
5571	6.35819875649934\\
5573	6.35950221700362\\
5575	6.36125281146201\\
5577	6.36277267233515\\
5579	6.36300441253504\\
5581	6.36554641694001\\
5583	6.36699657231149\\
5585	6.36721731045766\\
5587	6.367719821227\\
5589	6.36929904146526\\
5591	6.36979080244153\\
5593	6.37145919605\\
5595	6.37347082933838\\
5597	6.37456532443673\\
5599	6.37365330239441\\
5601	6.37245601805646\\
5603	6.37018176537335\\
5605	6.37008345798055\\
5607	6.37011675942578\\
5609	6.37101319727143\\
5611	6.37150058654499\\
5613	6.3692307252744\\
5615	6.36873181914438\\
5617	6.3692496563095\\
5619	6.36792666398907\\
5621	6.36597360634906\\
5623	6.36437127163668\\
5625	6.36348786175413\\
5627	6.36375287674336\\
5629	6.36299120810204\\
5631	6.36281705964173\\
5633	6.36152876575318\\
5635	6.36126707113544\\
5637	6.35948646249095\\
5639	6.35886383822563\\
5641	6.36092022386952\\
5643	6.35866617701485\\
5645	6.3586103358734\\
5647	6.36060782671558\\
5649	6.35968507875966\\
5651	6.3589758657225\\
5653	6.35812313470295\\
5655	6.35699467619913\\
5657	6.35536802440905\\
5659	6.35404684022437\\
5661	6.35330721933342\\
5663	6.35147365144486\\
5665	6.34923169110196\\
5667	6.34748542228511\\
5669	6.34658958633796\\
5671	6.34622445946847\\
5673	6.34500590913701\\
5675	6.34435580378524\\
5677	6.34476253697943\\
5679	6.3425284656636\\
5681	6.34171374787795\\
5683	6.34141399186834\\
5685	6.34124052052447\\
5687	6.33964625242496\\
5689	6.34017229627503\\
5691	6.34033924189147\\
5693	6.33947401981532\\
5695	6.33873476123667\\
5697	6.33839893973074\\
5699	6.33673916045808\\
5701	6.33199343807268\\
5703	6.33082121692218\\
5705	6.33060372439133\\
5707	6.3283855731214\\
5709	6.32726429573815\\
5711	6.32560882654778\\
5713	6.32447108245215\\
5715	6.32339967214509\\
5717	6.32234609127901\\
5719	6.32086540391378\\
5721	6.32068579389832\\
5723	6.32003446828405\\
5725	6.31993079004726\\
5727	6.31984845208116\\
5729	6.31987694689332\\
5731	6.3189104213777\\
5733	6.31781639924149\\
5735	6.31606927461219\\
5737	6.31539082036648\\
5739	6.31459149410641\\
5741	6.31389717155424\\
5743	6.31240902332716\\
5745	6.31086788455929\\
5747	6.30975337475333\\
5749	6.3098371116986\\
5751	6.30884043808979\\
5753	6.30918806093867\\
5755	6.30801576014311\\
5757	6.30823311511292\\
5759	6.30766055180568\\
5761	6.30710325573275\\
5763	6.30676502040824\\
5765	6.30555907786242\\
5767	6.30558462941012\\
5769	6.30339898482454\\
5771	6.30387851792507\\
5773	6.30211212354816\\
5775	6.30236241059287\\
5777	6.30185090506138\\
5779	6.30083618016584\\
5781	6.2998810842624\\
5783	6.30082596421189\\
5785	6.29997817826188\\
5787	6.30090696520793\\
5789	6.30024709533569\\
5791	6.30110904905891\\
5793	6.2993105096404\\
5795	6.2971368345163\\
5797	6.29563403692952\\
5799	6.29436454792725\\
5801	6.29377053029144\\
5803	6.29522099805459\\
5805	6.29440476450862\\
5807	6.29445529116327\\
5809	6.29444623715071\\
5811	6.29384212826662\\
5813	6.29225239169265\\
5815	6.2905929956452\\
5817	6.28975239865435\\
5819	6.28955655960644\\
5821	6.28836315335252\\
5823	6.28792078478097\\
5825	6.28765618515434\\
5827	6.28769240223937\\
5829	6.28786194371479\\
5831	6.28793345348667\\
5833	6.28862042186235\\
5835	6.28872554954629\\
5837	6.28772535893339\\
5839	6.28557202833101\\
5841	6.28503386583533\\
5843	6.28567647549092\\
5845	6.28352605589616\\
5847	6.28307146376376\\
5849	6.28202424566955\\
5851	6.28133312390858\\
5853	6.28112496418595\\
5855	6.28133058477422\\
5857	6.28094275266649\\
5859	6.28181633300407\\
5861	6.2811514155188\\
5863	6.28101592778638\\
5865	6.28209433712374\\
5867	6.28320922369718\\
5869	6.28312241058097\\
5871	6.28333323935787\\
5873	6.28452170758326\\
5875	6.28458406986708\\
5877	6.28542010867894\\
5879	6.28521002561283\\
5881	6.28546145966495\\
5883	6.28697191569005\\
5885	6.28887895106134\\
5887	6.2890701547144\\
5889	6.28993028795797\\
5891	6.28982987699682\\
5893	6.29122585353558\\
5895	6.29059826104865\\
5897	6.29155168625202\\
5899	6.29193161761961\\
5901	6.29638166763051\\
5903	6.29727595176801\\
5905	6.3022500444399\\
5907	6.30092427688165\\
5909	6.30240241278561\\
5911	6.30099945363052\\
5913	6.30020846993067\\
5915	6.29941700590741\\
5917	6.30482461827006\\
5919	6.30584560840309\\
5921	6.30664949389393\\
5923	6.30621765801675\\
5925	6.30515949437204\\
5927	6.30505622740182\\
5929	6.30499040473203\\
5931	6.30443804994578\\
5933	6.30494752279472\\
5935	6.30755572237523\\
5937	6.30679483048583\\
5939	6.30673130287859\\
5941	6.30802771349171\\
5943	6.30830631260028\\
5945	6.31002923098507\\
5947	6.3124501562033\\
5949	6.31256147336362\\
5951	6.31488946548283\\
5953	6.31471169831963\\
5955	6.31427376894471\\
5957	6.31681696659256\\
5959	6.31986526577712\\
5961	6.32040996788359\\
5963	6.31989536021304\\
5965	6.32055010839748\\
5967	6.31973116395143\\
5969	6.32498999602556\\
5971	6.32963483562571\\
5973	6.32940019404604\\
5975	6.33440659817357\\
5977	6.33457469703345\\
5979	6.33472791720231\\
5981	6.33372785610502\\
5983	6.33238498612429\\
5985	6.3320914216071\\
5987	6.33174696083824\\
5989	6.33120568679227\\
5991	6.33078985573233\\
5993	6.33046910556022\\
5995	6.33095647400673\\
5997	6.33032209226361\\
5999	6.33109571852982\\
6001	6.33077385871378\\
6003	6.32929201467517\\
6005	6.32922547013695\\
6007	6.32807600739824\\
6009	6.32715078173917\\
6011	6.32695318928457\\
6013	6.32604146893427\\
6015	6.3243679206506\\
6017	6.32358228382513\\
6019	6.32278107521718\\
6021	6.32186274043167\\
6023	6.32235785598648\\
6025	6.32171232641271\\
6027	6.32109968025022\\
6029	6.32139987528454\\
6031	6.32225814028174\\
6033	6.32385746266906\\
6035	6.32340680873954\\
6037	6.32279208248524\\
6039	6.32315762301522\\
6041	6.32424877705792\\
6043	6.32397480242086\\
6045	6.32188284912863\\
6047	6.3216488809961\\
6049	6.31955907971313\\
6051	6.31879993940205\\
6053	6.31902674160572\\
6055	6.31951984926075\\
6057	6.32030890902324\\
6059	6.31894233972931\\
6061	6.31685756825464\\
6063	6.31662819317169\\
6065	6.31618489210335\\
6067	6.31592662564848\\
6069	6.31486881856416\\
6071	6.31478622785044\\
6073	6.31448799852461\\
6075	6.31240949687928\\
6077	6.31220294146674\\
6079	6.31068932414374\\
6081	6.31018353114051\\
6083	6.30994569126499\\
6085	6.30477995928873\\
6087	6.30393739730156\\
6089	6.3034329387676\\
6091	6.30277621055198\\
6093	6.30301533601753\\
6095	6.30424878986018\\
6097	6.30377117556184\\
6099	6.3032983048658\\
6101	6.30341789337815\\
6103	6.30340235797945\\
6105	6.30301219362756\\
6107	6.30200085478376\\
6109	6.30187306990785\\
6111	6.30136031198058\\
6113	6.30004049870648\\
6115	6.29952558523119\\
6117	6.29950046058966\\
6119	6.29923074072504\\
6121	6.29834583098244\\
6123	6.29894337722085\\
6125	6.2968869151323\\
6127	6.29674173631235\\
6129	6.29867299990626\\
6131	6.30086571087506\\
6133	6.30073076122406\\
6135	6.29904235746787\\
6137	6.29843416772361\\
6139	6.30128037073811\\
6141	6.29983715350115\\
6143	6.29958570232587\\
6145	6.29942743739557\\
6147	6.29796061504851\\
6149	6.29698785992234\\
6151	6.29862736122281\\
6153	6.29811282461421\\
6155	6.3000213532916\\
6157	6.29946328735491\\
6159	6.30156985587119\\
6161	6.30109718878869\\
6163	6.30243662588259\\
6165	6.30121435145429\\
6167	6.3009440601663\\
6169	6.29984718949747\\
6171	6.29780576137385\\
6173	6.29710489763034\\
6175	6.29676102583874\\
6177	6.29600519028106\\
6179	6.29721350344213\\
6181	6.2998875069805\\
6183	6.29923315147866\\
6185	6.29906416786041\\
6187	6.29846331504488\\
6189	6.29812755880564\\
6191	6.29865605150853\\
6193	6.29763112199102\\
6195	6.29726415623809\\
6197	6.29523212520994\\
6199	6.29564331272184\\
6201	6.29506979135451\\
6203	6.29337061107695\\
6205	6.29258628613089\\
6207	6.29343747522481\\
6209	6.29376730943027\\
6211	6.29357762204076\\
6213	6.29438630090124\\
6215	6.29404399722987\\
6217	6.29383430615588\\
6219	6.29587868740469\\
6221	6.29530961555808\\
6223	6.29607802015477\\
6225	6.29521635258512\\
6227	6.29465700781373\\
6229	6.29534586246732\\
6231	6.29476891626139\\
6233	6.29634503726849\\
6235	6.29696041838626\\
6237	6.29796002930828\\
6239	6.29906672677315\\
6241	6.29969461136236\\
6243	6.3019232414272\\
6245	6.30316382485231\\
6247	6.30388751458678\\
6249	6.30518647379052\\
6251	6.30319174163133\\
6253	6.30389716192139\\
6255	6.3053962875781\\
6257	6.3056287366797\\
6259	6.30622521311722\\
6261	6.30694164748234\\
6263	6.30791587645014\\
6265	6.30868146756333\\
6267	6.3084122329766\\
6269	6.30908993916363\\
6271	6.30883659452388\\
6273	6.30930623912413\\
6275	6.3072956252812\\
6277	6.30643239535265\\
6279	6.30574110833167\\
6281	6.30561924906167\\
6283	6.30469419469412\\
6285	6.30374676556706\\
6287	6.30287350934326\\
6289	6.30211042271756\\
6291	6.3015212386897\\
6293	6.300555720506\\
6295	6.30022476011163\\
6297	6.29879960906952\\
6299	6.29736008514984\\
6301	6.29700095748806\\
6303	6.29632005693773\\
6305	6.29432312701164\\
6307	6.29253789349329\\
6309	6.29238788956921\\
6311	6.29058081035292\\
6313	6.29054963447885\\
6315	6.29034790317522\\
6317	6.28928204190405\\
6319	6.28955587318513\\
6321	6.28977139405011\\
6323	6.28864167139541\\
6325	6.2873568138404\\
6327	6.28736539678193\\
6329	6.2863621578334\\
6331	6.28518058130617\\
6333	6.28319599634207\\
6335	6.28121266427252\\
6337	6.28052229681353\\
6339	6.27854105949592\\
6341	6.27711932905759\\
6343	6.27598684452497\\
6345	6.27573356343162\\
6347	6.27448304826717\\
6349	6.27484066132195\\
6351	6.27605673164058\\
6353	6.27474379901594\\
6355	6.27612732351689\\
6357	6.2757497638739\\
6359	6.27679592141689\\
6361	6.27944364317543\\
6363	6.27933649102401\\
6365	6.28013609233354\\
6367	6.27938804617582\\
6369	6.27840074393785\\
6371	6.27925182340039\\
6373	6.27906583982079\\
6375	6.28039436774509\\
6377	6.28212226208017\\
6379	6.28135868086676\\
6381	6.28085345011845\\
6383	6.28246974125344\\
6385	6.2818837174735\\
6387	6.28442376851297\\
6389	6.2850093870019\\
6391	6.28372523146804\\
6393	6.28306747789719\\
6395	6.28406269835953\\
6397	6.28434952032702\\
6399	6.28538386609352\\
6401	6.2845609434879\\
6403	6.28592142030424\\
6405	6.2877021962241\\
6407	6.28768380871971\\
6409	6.28921670808395\\
6411	6.2903295264977\\
6413	6.29109554330604\\
6415	6.29451361181542\\
6417	6.295670991255\\
6419	6.29550836347335\\
6421	6.29624950061401\\
6423	6.29838277813148\\
6425	6.30157097865754\\
6427	6.30269038373795\\
6429	6.30272549598789\\
6431	6.30416979910911\\
6433	6.30446984828244\\
6435	6.30473681551675\\
6437	6.30549563465791\\
6439	6.30491958524676\\
6441	6.3057750268055\\
6443	6.30504616285375\\
6445	6.30470428451596\\
6447	6.30451907229985\\
6449	6.3039185294378\\
6451	6.30252687253421\\
6453	6.30191438565412\\
6455	6.30098756047502\\
6457	6.30120823031217\\
6459	6.29925739185077\\
6461	6.2991992308429\\
6463	6.29982251458165\\
6465	6.2995100354181\\
6467	6.30050614391551\\
6469	6.30064182912711\\
6471	6.30112943103022\\
6473	6.30132580316737\\
6475	6.3025635284834\\
6477	6.30293436738108\\
6479	6.30098901726769\\
6481	6.30160591980772\\
6483	6.30181874104997\\
6485	6.30228155972086\\
6487	6.30284443846139\\
6489	6.30405389888334\\
6491	6.30344443156554\\
6493	6.30150311822043\\
6495	6.30234976796834\\
6497	6.30356640770016\\
6499	6.30406962587725\\
6501	6.30486861184132\\
6503	6.30347640084441\\
6505	6.30336514669833\\
6507	6.30542502173892\\
6509	6.30166326888245\\
6511	6.2997278686156\\
6513	6.29779365680454\\
6515	6.29756031509677\\
6517	6.29702562206706\\
6519	6.29755040887008\\
6521	6.29942391648475\\
6523	6.29984587290998\\
6525	6.29988139568075\\
6527	6.29986427753192\\
6529	6.2996520305597\\
6531	6.29849468126307\\
6533	6.29758314179082\\
6535	6.29703553548166\\
6537	6.29641816324153\\
6539	6.29603225286816\\
6541	6.29615755524364\\
6543	6.29628167350933\\
6545	6.29609432595021\\
6547	6.29602763851229\\
6549	6.29618680809318\\
6551	6.29652619929181\\
6553	6.29615163368746\\
6555	6.2958407708025\\
6557	6.29790186386128\\
6559	6.29758440591051\\
6561	6.29922261722517\\
6563	6.29870153009301\\
6565	6.29798705417637\\
6567	6.29617210608928\\
6569	6.29489255899364\\
6571	6.29379569300285\\
6573	6.29272857288823\\
6575	6.29250895683799\\
6577	6.29287610535989\\
6579	6.29152851337847\\
6581	6.29099311749019\\
6583	6.29096076348437\\
6585	6.29157251013507\\
6587	6.29136316021512\\
6589	6.29070714272804\\
6591	6.290874369644\\
6593	6.29199763736872\\
6595	6.29146246536292\\
6597	6.29018571465836\\
6599	6.29157140446183\\
6601	6.29010697568546\\
6603	6.29058086914827\\
6605	6.28968303128354\\
6607	6.28834118752079\\
6609	6.28948557975989\\
6611	6.28758313403099\\
6613	6.28600530063996\\
6615	6.28522658865367\\
6617	6.28376903827756\\
6619	6.2831636520788\\
6621	6.28399178298649\\
6623	6.28412991118823\\
6625	6.28601852764054\\
6627	6.28652029216433\\
6629	6.28927079397118\\
6631	6.29057152427136\\
6633	6.28995201484504\\
6635	6.28857041141205\\
6637	6.28824117338065\\
6639	6.29149229075831\\
6641	6.29075199721657\\
6643	6.28885833315961\\
6645	6.28776226813053\\
6647	6.28693174336333\\
6649	6.28717790662799\\
6651	6.28706384136117\\
6653	6.2868342363977\\
6655	6.2871805022592\\
6657	6.28605277939526\\
6659	6.28505799006219\\
6661	6.28546999489909\\
6663	6.28524310424516\\
6665	6.2868974166474\\
6667	6.28634780227059\\
6669	6.28606809610547\\
6671	6.28900679103216\\
6673	6.29027829247775\\
6675	6.289774345683\\
6677	6.29013210926404\\
6679	6.28876136635327\\
6681	6.29030239826115\\
6683	6.29071888449775\\
6685	6.28939330250707\\
6687	6.28878286068091\\
6689	6.2890763102575\\
6691	6.28840362416088\\
6693	6.2877563158624\\
6695	6.28800194257912\\
6697	6.28777536057506\\
6699	6.28958106520746\\
6701	6.2893035444833\\
6703	6.28893515099959\\
6705	6.28790235141903\\
6707	6.28720491930153\\
6709	6.28822608919202\\
6711	6.28867213245307\\
6713	6.28985877115818\\
6715	6.28975002241771\\
6717	6.28885377159036\\
6719	6.28847900534527\\
6721	6.28918705242229\\
6723	6.28899881780098\\
6725	6.28862568628278\\
6727	6.28843646935934\\
6729	6.28925297557325\\
6731	6.28888213705478\\
6733	6.28855476050707\\
6735	6.28904538142519\\
6737	6.28822300285051\\
6739	6.28771236256467\\
6741	6.28700091361998\\
6743	6.28602789099035\\
6745	6.28464273935392\\
6747	6.28425956494034\\
6749	6.28292571670166\\
6751	6.28186995928565\\
6753	6.28140717759284\\
6755	6.28037759309988\\
6757	6.27967394964685\\
6759	6.27846307926455\\
6761	6.27804386158469\\
6763	6.27721598216606\\
6765	6.27859905607578\\
6767	6.28016650315611\\
6769	6.28040657138483\\
6771	6.27915380014565\\
6773	6.27932471742317\\
6775	6.27838424130834\\
6777	6.27952849194641\\
6779	6.2790053800788\\
6781	6.27799006168631\\
6783	6.27704245599271\\
6785	6.2784584860038\\
6787	6.27935913508692\\
6789	6.27952980462395\\
6791	6.27999163480352\\
6793	6.2808278508673\\
6795	6.28359657012438\\
6797	6.28423880888644\\
6799	6.28324905596502\\
6801	6.28364420645204\\
6803	6.28458654680346\\
6805	6.28563843312003\\
6807	6.28577808526369\\
6809	6.28631498560246\\
6811	6.28797242567904\\
6813	6.28612682179713\\
6815	6.28660898627178\\
6817	6.28797874085574\\
6819	6.28910932382796\\
6821	6.29112453097719\\
6823	6.2917165434092\\
6825	6.29338779241419\\
6827	6.29681587310498\\
6829	6.29834982558814\\
6831	6.29650604636519\\
6833	6.2971479720435\\
6835	6.29563123711756\\
6837	6.29587949455043\\
6839	6.29575297136928\\
6841	6.29625699859523\\
6843	6.29679387883777\\
6845	6.29719417860323\\
6847	6.29753775221568\\
6849	6.29999049711922\\
6851	6.29974249773093\\
6853	6.29962339272684\\
6855	6.29891811625376\\
6857	6.29884151866431\\
6859	6.29900896849821\\
6861	6.30083982709856\\
6863	6.30063286910094\\
6865	6.2996969085685\\
6867	6.29834768631462\\
6869	6.29879793808581\\
6871	6.29817615840923\\
6873	6.29710254052359\\
6875	6.29575687090922\\
6877	6.29558575436779\\
6879	6.2950937283423\\
6881	6.2943296295477\\
6883	6.29402483294113\\
6885	6.29290770039249\\
6887	6.29335710148248\\
6889	6.29239318025466\\
6891	6.29183796592158\\
6893	6.29058123078726\\
6895	6.29002737611786\\
6897	6.28859752889337\\
6899	6.28738909123724\\
6901	6.28687625488902\\
6903	6.28705209174774\\
6905	6.28686824782972\\
6907	6.28849507784913\\
6909	6.28737931008079\\
6911	6.28782802053118\\
6913	6.28687173012707\\
6915	6.28744876887296\\
6917	6.28563106179899\\
6919	6.28761929517026\\
6921	6.28656795666856\\
6923	6.28607359425147\\
6925	6.28561100767135\\
6927	6.28568882902415\\
6929	6.28623604417543\\
6931	6.28487914427689\\
6933	6.28410687707637\\
6935	6.28461200354192\\
6937	6.28474447650458\\
6939	6.28493674083764\\
6941	6.28312604169018\\
6943	6.28170652755031\\
6945	6.28055959034052\\
6947	6.28048098506078\\
6949	6.27912782576251\\
6951	6.27927699654952\\
6953	6.27942337951591\\
6955	6.27829497217786\\
6957	6.27751126914021\\
6959	6.27710912560227\\
6961	6.27603799032845\\
6963	6.27425007718521\\
6965	6.27271295673951\\
6967	6.27143931348882\\
6969	6.27025145286291\\
6971	6.26903640691697\\
6973	6.26797297873882\\
6975	6.26780197702081\\
6977	6.26672450991672\\
6979	6.26604592303916\\
6981	6.26503719907007\\
6983	6.26523139041804\\
6985	6.26473438038246\\
6987	6.26402300295013\\
6989	6.2635543353552\\
6991	6.26381955617726\\
6993	6.2633467669139\\
6995	6.26276953610015\\
6997	6.26195168728951\\
6999	6.26161172955028\\
7001	6.26029197844933\\
7003	6.25913712648873\\
7005	6.25875954500766\\
7007	6.25753197560284\\
7009	6.25665843091105\\
7011	6.25652266430764\\
7013	6.25564484897862\\
7015	6.25574261468176\\
7017	6.25672468927606\\
7019	6.2557965643912\\
7021	6.25522942344718\\
7023	6.25455443286844\\
7025	6.25396288323558\\
7027	6.25381162617874\\
7029	6.2547578905567\\
7031	6.2550081259353\\
7033	6.25429526198665\\
7035	6.25485678578361\\
7037	6.2565577720982\\
7039	6.257599266557\\
7041	6.25702255110392\\
7043	6.25844638208619\\
7045	6.25734367982481\\
7047	6.25745245014437\\
7049	6.25717324133279\\
7051	6.25714991053274\\
7053	6.25872172778734\\
7055	6.25879770333977\\
7057	6.2599370059771\\
7059	6.26116094830866\\
7061	6.26250962689139\\
7063	6.26486609142652\\
7065	6.26665639070175\\
7067	6.26961981555677\\
7069	6.26909403051505\\
7071	6.26816306926748\\
7073	6.26706736587834\\
7075	6.26594868498704\\
7077	6.26556822321566\\
7079	6.2658575041094\\
7081	6.26847211689001\\
7083	6.2685761178409\\
7085	6.26770257031859\\
7087	6.26756312611162\\
7089	6.26736226463236\\
7091	6.26761407843308\\
7093	6.26657021935916\\
7095	6.26480399325449\\
7097	6.26423895762785\\
7099	6.26289463204042\\
7101	6.26254236189498\\
7103	6.26173021309563\\
7105	6.26196418129588\\
7107	6.26091637071394\\
7109	6.26008778610733\\
7111	6.25942080750668\\
7113	6.25844521072816\\
7115	6.25805048140433\\
7117	6.25731865362594\\
7119	6.25592842842947\\
7121	6.2555123262919\\
7123	6.25549825073439\\
7125	6.255689278083\\
7127	6.2580393002232\\
7129	6.25695387235311\\
7131	6.25688675912342\\
7133	6.25538872484795\\
7135	6.25449710844625\\
7137	6.25338007091511\\
7139	6.25240449014216\\
7141	6.25422668812892\\
7143	6.25369995805022\\
7145	6.25442712120656\\
7147	6.2542076714139\\
7149	6.25376303356867\\
7151	6.25349366215278\\
7153	6.25301798258058\\
7155	6.25221307396969\\
7157	6.25238967190996\\
7159	6.25262805807806\\
7161	6.25410980432418\\
7163	6.25468931052327\\
7165	6.25467645448995\\
7167	6.25502008738749\\
7169	6.25675125105688\\
7171	6.25751125223983\\
7173	6.25661051049464\\
7175	6.25516792905636\\
7177	6.25427934484949\\
7179	6.25510147126418\\
7181	6.25449798486763\\
7183	6.25507907488554\\
7185	6.25472196462677\\
7187	6.25601993223503\\
7189	6.25438079053423\\
7191	6.25471809324088\\
7193	6.25592519544695\\
7195	6.25470854051129\\
7197	6.25435421491233\\
7199	6.2539768657215\\
7201	6.25331146131134\\
7203	6.25421228763861\\
7205	6.25393754066852\\
7207	6.25377082400885\\
7209	6.2540315452744\\
7211	6.25330466580841\\
7213	6.25344878642185\\
7215	6.25455393252657\\
7217	6.25478764483397\\
7219	6.25532061470444\\
7221	6.25611555521869\\
7223	6.25577785163485\\
7225	6.25591776086805\\
7227	6.25706752137285\\
7229	6.25687256129812\\
7231	6.25514223149688\\
7233	6.2548911788048\\
7235	6.25445267671606\\
7237	6.254928528502\\
7239	6.25420391731321\\
7241	6.25353596278438\\
7243	6.25319694670022\\
7245	6.25303317967438\\
7247	6.25227697145669\\
7249	6.25149870844632\\
7251	6.25070447604103\\
7253	6.25030545538166\\
7255	6.24977872730283\\
7257	6.24864709742251\\
7259	6.24766194906078\\
7261	6.2469841205321\\
7263	6.24571043558138\\
7265	6.24434636807179\\
7267	6.24434601378453\\
7269	6.2436589493973\\
7271	6.24269611931364\\
7273	6.24228905617633\\
7275	6.24159735675955\\
7277	6.24392107500475\\
7279	6.24315625400145\\
7281	6.24471613079087\\
7283	6.24694441586325\\
7285	6.24654580681251\\
7287	6.24849748019565\\
7289	6.24867507755893\\
7291	6.24839320846514\\
7293	6.24667991172577\\
7295	6.24936853738543\\
7297	6.2480498162475\\
7299	6.2474713703933\\
7301	6.24837710792471\\
7303	6.24666616129056\\
7305	6.24855832469566\\
7307	6.25055836393728\\
7309	6.25100265182325\\
7311	6.25208803349182\\
7313	6.25434420177722\\
7315	6.25263443026224\\
7317	6.25416753584793\\
7319	6.25262766088708\\
7321	6.25102778369683\\
7323	6.24974383593125\\
7325	6.24979924542667\\
7327	6.24932224860364\\
7329	6.24761711292871\\
7331	6.24910190627447\\
7333	6.25008929599503\\
7335	6.24885932343203\\
7337	6.24935645003784\\
7339	6.24817845314113\\
7341	6.24791743186568\\
7343	6.24621592929708\\
7345	6.24546181825652\\
7347	6.2457904109987\\
7349	6.24665343803618\\
7351	6.24634710880547\\
7353	6.24639257505206\\
7355	6.24770759041286\\
7357	6.24933727298218\\
7359	6.24983297382432\\
7361	6.24850813452622\\
7363	6.24822417892828\\
7365	6.24872088870585\\
7367	6.24898488346172\\
7369	6.2483824937041\\
7371	6.24746550698314\\
7373	6.25022194760761\\
7375	6.25038097895423\\
7377	6.24966982839278\\
7379	6.2492218092694\\
7381	6.24964119366755\\
7383	6.24901013277243\\
7385	6.25239256415195\\
7387	6.25361657279901\\
7389	6.25232718781055\\
7391	6.25266603824003\\
7393	6.25185825525105\\
7395	6.25136487390899\\
7397	6.25106468866869\\
7399	6.25024759170085\\
7401	6.25013610903069\\
7403	6.24942049364078\\
7405	6.24907133826793\\
7407	6.24810828145213\\
7409	6.24725438265873\\
7411	6.24672568961273\\
7413	6.24736390856975\\
7415	6.2497910609914\\
7417	6.24810602700353\\
7419	6.24798790736178\\
7421	6.24767350543708\\
7423	6.24773462676401\\
7425	6.24827230382518\\
7427	6.24658994725441\\
7429	6.2452952838683\\
7431	6.24533457131772\\
7433	6.2456113664565\\
7435	6.24726821906743\\
7437	6.24662212212413\\
7439	6.24689136077679\\
7441	6.24649996880458\\
7443	6.24606887745249\\
7445	6.24920887023433\\
7447	6.24893953984643\\
7449	6.24917555821404\\
7451	6.24899525981822\\
7453	6.24891003187616\\
7455	6.24870266847927\\
7457	6.25322650502577\\
7459	6.2522298915811\\
7461	6.25337030468044\\
7463	6.25169469634585\\
7465	6.25098892607086\\
7467	6.25029353610447\\
7469	6.24924064452684\\
7471	6.249847164673\\
7473	6.24996945008038\\
7475	6.24987766249707\\
7477	6.25075249709781\\
7479	6.25546659893564\\
7481	6.25777550897693\\
7483	6.25738914388201\\
7485	6.25703243052031\\
7487	6.2565431655645\\
7489	6.25661834527611\\
7491	6.25764640595416\\
7493	6.25901988377375\\
7495	6.25884426696994\\
7497	6.25956400686766\\
7499	6.26210470377138\\
7501	6.26423983188087\\
7503	6.26564699218426\\
7505	6.26558217071035\\
7507	6.2660057587871\\
7509	6.26684049434087\\
7511	6.26929444554342\\
7513	6.27273522450349\\
7515	6.27358055836146\\
7517	6.27532325069139\\
7519	6.27717563893444\\
7521	6.27921830588747\\
7523	6.2802206814075\\
7525	6.28450900728711\\
7527	6.28921306164857\\
7529	6.29052435071541\\
7531	6.29280889980785\\
7533	6.2940973554772\\
7535	6.29706721486928\\
7537	6.29813102857393\\
7539	6.30196051196295\\
7541	6.30703097021367\\
7543	6.30769355592492\\
7545	6.3091273309043\\
7547	6.30886870708144\\
7549	6.30854124940478\\
7551	6.30831092956922\\
7553	6.31082093954585\\
7555	6.31093254899649\\
7557	6.31164187475058\\
7559	6.31448957171061\\
7561	6.31336384088537\\
7563	6.31296427198414\\
7565	6.31250589342592\\
7567	6.31278053957989\\
7569	6.31293662681211\\
7571	6.31339837632562\\
7573	6.31173125238152\\
7575	6.31006500865069\\
7577	6.30904952638836\\
7579	6.30878617911832\\
7581	6.30865390577086\\
7583	6.30807425990661\\
7585	6.30836034842387\\
7587	6.30686983172662\\
7589	6.30610670312089\\
7591	6.30606139698508\\
7593	6.30525996329323\\
7595	6.30578581777557\\
7597	6.30498402508899\\
7599	6.30404614100285\\
7601	6.30339549903942\\
7603	6.30364459664121\\
7605	6.30545203692094\\
7607	6.30713721631991\\
7609	6.30838563048654\\
7611	6.30862940042254\\
7613	6.31069650703949\\
7615	6.31132149807944\\
7617	6.31194334106145\\
7619	6.31210604264782\\
7621	6.31292057225903\\
7623	6.31321057073623\\
7625	6.31489088835803\\
7627	6.31598641657172\\
7629	6.31496829151225\\
7631	6.31331342560776\\
7633	6.3126581468312\\
7635	6.31474549996679\\
7637	6.3140226089874\\
7639	6.31449396162651\\
7641	6.31499338857334\\
7643	6.31473240912824\\
7645	6.31699087164958\\
7647	6.31618359966454\\
7649	6.31742660101029\\
7651	6.31770346484832\\
7653	6.31800963636799\\
7655	6.31799847992494\\
7657	6.31891064145953\\
7659	6.31828794642416\\
7661	6.31877790175588\\
7663	6.31946565734549\\
7665	6.31837974630195\\
7667	6.3190574124855\\
7669	6.3182933427836\\
7671	6.31986923882257\\
7673	6.31894812559796\\
7675	6.31856171687304\\
7677	6.3196104813702\\
7679	6.31913382967663\\
7681	6.31889873838911\\
7683	6.31894689469285\\
7685	6.31789824295453\\
7687	6.31758441380643\\
7689	6.31773294844929\\
7691	6.31767648514045\\
7693	6.31710082610752\\
7695	6.31619031162961\\
7697	6.31521367112628\\
7699	6.31619735766453\\
7701	6.31634094731538\\
7703	6.31597150239601\\
7705	6.31669867009958\\
7707	6.31845601995207\\
7709	6.31681699115312\\
7711	6.31669754867408\\
7713	6.31875388622992\\
7715	6.31816909592819\\
7717	6.31786455586539\\
7719	6.31792544615136\\
7721	6.3177585105103\\
7723	6.32008711303916\\
7725	6.31944126249044\\
7727	6.31882250006942\\
7729	6.31839570195604\\
7731	6.31726142003737\\
7733	6.31609030245721\\
7735	6.3154019471328\\
7737	6.31464072280208\\
7739	6.3139552690084\\
7741	6.31343735296222\\
7743	6.3129925985087\\
7745	6.31239254910764\\
7747	6.31253041712463\\
7749	6.31219695220609\\
7751	6.31155850813673\\
7753	6.31052655350422\\
7755	6.3101623872675\\
7757	6.31011764945604\\
7759	6.30868490120192\\
7761	6.30866102151335\\
7763	6.30794291440899\\
7765	6.3066243926554\\
7767	6.30584586853999\\
7769	6.30569863199737\\
7771	6.30478689293518\\
7773	6.30481968666879\\
7775	6.30451861687906\\
7777	6.30500548886575\\
7779	6.30530313635663\\
7781	6.30397215317843\\
7783	6.30391685014592\\
7785	6.30293520422471\\
7787	6.30281726884698\\
7789	6.30466403741301\\
7791	6.30488821630882\\
7793	6.30522131450744\\
7795	6.30600696947201\\
7797	6.30487978385606\\
7799	6.30631670026378\\
7801	6.30638243815123\\
7803	6.30701633353936\\
7805	6.30799822784619\\
7807	6.30898023594878\\
7809	6.30822981651714\\
7811	6.30876605066262\\
7813	6.30820150746664\\
7815	6.30778416157697\\
7817	6.3074834941885\\
7819	6.3077603694362\\
7821	6.30790109243335\\
7823	6.30695268881056\\
7825	6.30852474160497\\
7827	6.30691295705167\\
7829	6.30624108534424\\
7831	6.30636486341965\\
7833	6.30660349248711\\
7835	6.30586726335158\\
7837	6.30502241105554\\
7839	6.30621557527147\\
7841	6.30581038909933\\
7843	6.30554687574974\\
7845	6.30632973481934\\
7847	6.30818202551171\\
7849	6.30786069239419\\
7851	6.30923487895171\\
7853	6.30930016383631\\
7855	6.30975386740586\\
7857	6.30878072062159\\
7859	6.30809013889078\\
7861	6.30706296237447\\
7863	6.30795294558458\\
7865	6.30725952243629\\
7867	6.30683479342823\\
7869	6.30648543940905\\
7871	6.30557186032259\\
7873	6.3049911206138\\
7875	6.30523311979376\\
7877	6.30540349593909\\
7879	6.30577959543924\\
7881	6.30633685908978\\
7883	6.30593403777511\\
7885	6.30507668299705\\
7887	6.30367853315392\\
7889	6.30261706284785\\
7891	6.30112978088492\\
7893	6.29953334567315\\
7895	6.29793771919248\\
7897	6.29688425864806\\
7899	6.29557042455033\\
7901	6.29451952239807\\
7903	6.29357767389348\\
7905	6.29345529664976\\
7907	6.29217525741814\\
7909	6.29159365919286\\
7911	6.29103763720071\\
7913	6.29182437260002\\
7915	6.29214101834667\\
7917	6.29216598313111\\
7919	6.29214596659951\\
7921	6.29055744199295\\
7923	6.29108039762417\\
7925	6.29079564417351\\
7927	6.28920866242674\\
7929	6.29191311692445\\
7931	6.29206910088811\\
7933	6.29267905634452\\
7935	6.29286655698813\\
7937	6.2935419597482\\
7939	6.29252418589946\\
7941	6.29320048809093\\
7943	6.29358564704707\\
7945	6.29445986063165\\
7947	6.29560694447221\\
7949	6.29654262980176\\
7951	6.29615936238891\\
7953	6.29710916091301\\
7955	6.29552617721242\\
7957	6.29612831302328\\
7959	6.29454637123609\\
7961	6.29411367116058\\
7963	6.29357214003759\\
7965	6.29199203154147\\
7967	6.29176224421316\\
7969	6.29018338292226\\
7971	6.29006838328937\\
7973	6.28884213183869\\
7975	6.28787944164502\\
7977	6.28661026722305\\
7979	6.28521733243461\\
7981	6.28514830514636\\
7983	6.28449089784512\\
7985	6.28404762035604\\
7987	6.28319643066674\\
7989	6.28308371063851\\
7991	6.28298907213737\\
7993	6.28259027756457\\
7995	6.28212420559367\\
7997	6.2814643143018\\
7999	6.28108289393209\\
8001	6.2812359865962\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
8001	6.2812359865962\\
8003	6.28093128845213\\
8005	6.28025700692043\\
8007	6.27976626690133\\
8009	6.27997979509542\\
8011	6.27976714934259\\
8013	6.27925482488557\\
8015	6.27836432528073\\
8017	6.27842992745929\\
8019	6.2775473791917\\
8021	6.27756692449166\\
8023	6.27649133865042\\
8025	6.275266173773\\
8027	6.27473634528766\\
8029	6.27347737121334\\
8031	6.27224683835731\\
8033	6.27303445366473\\
8035	6.27432713790156\\
8037	6.27376338538733\\
8039	6.27377942716468\\
8041	6.27288749675728\\
8043	6.27297814292444\\
8045	6.27353355080862\\
8047	6.27293600077226\\
8049	6.27262565049611\\
8051	6.2724327896286\\
8053	6.27172031336824\\
8055	6.2715628462225\\
8057	6.27076691693928\\
8059	6.27178392208572\\
8061	6.27096121933222\\
8063	6.27046893475089\\
8065	6.26924036874384\\
8067	6.26931476831661\\
8069	6.26776103479287\\
8071	6.26664425191119\\
8073	6.26659353414309\\
8075	6.26601655086353\\
8077	6.26638764880771\\
8079	6.2657040506805\\
8081	6.26527473067861\\
8083	6.26462700484154\\
8085	6.2642990899897\\
8087	6.26393875856943\\
8089	6.26389500258277\\
8091	6.26279750968803\\
8093	6.26268738511548\\
8095	6.26368871132595\\
8097	6.26315489197198\\
8099	6.26235150725413\\
8101	6.26183763606566\\
8103	6.26228345843297\\
8105	6.26234165459223\\
8107	6.26377316630866\\
8109	6.26222846269181\\
8111	6.26224477451463\\
8113	6.26228120750657\\
8115	6.26314913006428\\
8117	6.26328977627622\\
8119	6.26408405551394\\
8121	6.26604852618829\\
8123	6.26622056267441\\
8125	6.26576717514349\\
8127	6.26582572293155\\
8129	6.26572635689449\\
8131	6.265959576322\\
8133	6.26441889287565\\
8135	6.26412574033844\\
8137	6.26455054254906\\
8139	6.26593624006311\\
8141	6.26912111938319\\
8143	6.26887964948344\\
8145	6.26922600416373\\
8147	6.26896591222943\\
8149	6.26911372381272\\
8151	6.26982852699922\\
8153	6.26912352456483\\
8155	6.26900322215913\\
8157	6.26849984225057\\
8159	6.26864530939037\\
8161	6.26868039666509\\
8163	6.26824882783444\\
8165	6.26839057979662\\
8167	6.27091641729063\\
8169	6.27118799261431\\
8171	6.27129744692047\\
8173	6.27149049220481\\
8175	6.27426519949922\\
8177	6.27451697908609\\
8179	6.27298286735526\\
8181	6.27206019585617\\
8183	6.27353363099692\\
8185	6.27275325965398\\
8187	6.27293207247275\\
8189	6.27432768741985\\
8191	6.27468158827218\\
8193	6.27414721613379\\
8195	6.27536902050754\\
8197	6.27584086113248\\
8199	6.27641215947451\\
8201	6.27488170052317\\
8203	6.27457060248554\\
8205	6.27411043831562\\
8207	6.27411148453903\\
8209	6.27337927620621\\
8211	6.27352969701282\\
8213	6.27355657337452\\
8215	6.27388992553918\\
8217	6.27381049281282\\
8219	6.27347810566719\\
8221	6.27397556129997\\
8223	6.27513829191469\\
8225	6.27643303392216\\
8227	6.27596666590958\\
8229	6.27639930689127\\
8231	6.27789475057057\\
8233	6.27778741947549\\
8235	6.27909346073479\\
8237	6.2790463015993\\
8239	6.28080160963946\\
8241	6.28124560763322\\
8243	6.27972177318207\\
8245	6.27886775106307\\
8247	6.27890311092078\\
8249	6.27919537908406\\
8251	6.28194189085845\\
8253	6.28175919739177\\
8255	6.28210221655697\\
8257	6.28277709673356\\
8259	6.28288269781022\\
8261	6.28328233183843\\
8263	6.28371908214339\\
8265	6.28456204440494\\
8267	6.28493522649937\\
8269	6.28413653694593\\
8271	6.28389885492751\\
8273	6.28382725473798\\
8275	6.28310897919139\\
8277	6.28293388343883\\
8279	6.2832567964251\\
8281	6.28334901075661\\
8283	6.28393343755655\\
8285	6.28414957665882\\
8287	6.28407796736803\\
8289	6.28391999364939\\
8291	6.28330970137387\\
8293	6.28266753347445\\
8295	6.28280948296225\\
8297	6.28343970170705\\
8299	6.28340148033163\\
8301	6.28399432982461\\
8303	6.28463494263555\\
8305	6.28356473671938\\
8307	6.28324673554659\\
8309	6.28286205841983\\
8311	6.28235628823739\\
8313	6.28162823785431\\
8315	6.28083748635493\\
8317	6.28033342648152\\
8319	6.2800380660346\\
8321	6.2785288043028\\
8323	6.27812497841782\\
8325	6.27689179728331\\
8327	6.27637573980645\\
8329	6.27586962141298\\
8331	6.27532103688024\\
8333	6.27495425101884\\
8335	6.27452926393525\\
8337	6.27302421973666\\
8339	6.27238391910107\\
8341	6.2726213856523\\
8343	6.27295989689277\\
8345	6.27264190425896\\
8347	6.2726155488197\\
8349	6.27194781007869\\
8351	6.27278358664765\\
8353	6.27211373228496\\
8355	6.2715170476598\\
8357	6.27255743107869\\
8359	6.27201309999728\\
8361	6.27104853136056\\
8363	6.27117177417825\\
8365	6.27111052687195\\
8367	6.2712338897134\\
8369	6.27134367376355\\
8371	6.27066753808492\\
8373	6.27016207962842\\
8375	6.26935726310857\\
8377	6.2678606392692\\
8379	6.2687932627192\\
8381	6.26852131708062\\
8383	6.26765983352644\\
8385	6.26777416171133\\
8387	6.26666623894143\\
8389	6.26625169924792\\
8391	6.26588648240793\\
8393	6.26466454482468\\
8395	6.26404655413688\\
8397	6.26376131972027\\
8399	6.26332531463764\\
8401	6.2634232981919\\
8403	6.26266786418838\\
8405	6.26186630298329\\
8407	6.26311435149643\\
8409	6.26221787519677\\
8411	6.26144822936096\\
8413	6.26065111744072\\
8415	6.25956106684549\\
8417	6.25897887252887\\
8419	6.25889104041237\\
8421	6.25794101110914\\
8423	6.2582521187137\\
8425	6.25860579420281\\
8427	6.2576181242946\\
8429	6.25774770392011\\
8431	6.25728771204183\\
8433	6.25746727812087\\
8435	6.25651370897306\\
8437	6.25558273641453\\
8439	6.25575655833497\\
8441	6.25433318995785\\
8443	6.25439916051846\\
8445	6.25402792428786\\
8447	6.25350915214639\\
8449	6.25371614329584\\
8451	6.25355130232676\\
8453	6.25270879442186\\
8455	6.25122991343926\\
8457	6.25101181850592\\
8459	6.25113953538749\\
8461	6.24977870560901\\
8463	6.24859875361995\\
8465	6.24761769837904\\
8467	6.2475855050989\\
8469	6.24681819350628\\
8471	6.24621696658661\\
8473	6.24500826759636\\
8475	6.2435346932057\\
8477	6.24294561102851\\
8479	6.24250545530353\\
8481	6.24120237210593\\
8483	6.24058872976522\\
8485	6.24045715107543\\
8487	6.23934450855335\\
8489	6.23860898318516\\
8491	6.23788548318867\\
8493	6.23814171360612\\
8495	6.23742349693901\\
8497	6.23656113385617\\
8499	6.23637044420112\\
8501	6.23628809560188\\
8503	6.23482142389548\\
8505	6.23430497481561\\
8507	6.23422208476654\\
8509	6.23383835185304\\
8511	6.23237363419518\\
8513	6.23203591142482\\
8515	6.23146652418135\\
8517	6.2318775996372\\
8519	6.23093410591419\\
8521	6.230171211686\\
8523	6.22928807501168\\
8525	6.22827402028378\\
8527	6.22774785840773\\
8529	6.22740636120045\\
8531	6.22651280270807\\
8533	6.22691645749655\\
8535	6.22735393569804\\
8537	6.22734634793995\\
8539	6.22726943784921\\
8541	6.22696973116825\\
8543	6.22777346242718\\
8545	6.22634512538655\\
8547	6.22598373368136\\
8549	6.22601132143901\\
8551	6.22501712324215\\
8553	6.22414993498933\\
8555	6.2237207197952\\
8557	6.22265247927748\\
8559	6.22270401397976\\
8561	6.22334158431266\\
8563	6.22339756579253\\
8565	6.22248842697082\\
8567	6.22228903219827\\
8569	6.22130341823486\\
8571	6.22122000649222\\
8573	6.22057094267577\\
8575	6.21961668146175\\
8577	6.2193441461837\\
8579	6.21870796621342\\
8581	6.2178875456887\\
8583	6.21663666072733\\
8585	6.2165601970164\\
8587	6.21587153929012\\
8589	6.21546941332118\\
8591	6.2154563892291\\
8593	6.21584968721817\\
8595	6.21577137728718\\
8597	6.21497989783113\\
8599	6.2148968324386\\
8601	6.21564384955238\\
8603	6.21500167404374\\
8605	6.21474575544031\\
8607	6.21526459525782\\
8609	6.21472796270451\\
8611	6.21461939215281\\
8613	6.21499138569273\\
8615	6.21474516715943\\
8617	6.21600460252487\\
8619	6.21783150800601\\
8621	6.21877930590438\\
8623	6.21777580654121\\
8625	6.2189133719839\\
8627	6.2176507486799\\
8629	6.2175781384605\\
8631	6.2169807550561\\
8633	6.21677260667787\\
8635	6.21641199695494\\
8637	6.21660804755948\\
8639	6.2173692787488\\
8641	6.21593040596964\\
8643	6.21544903443861\\
8645	6.21463758241058\\
8647	6.21441885989971\\
8649	6.21298200004771\\
8651	6.2122712082203\\
8653	6.21083550884239\\
8655	6.21079256838595\\
8657	6.21053746303074\\
8659	6.20962302373586\\
8661	6.21006610414609\\
8663	6.20969326336557\\
8665	6.20999741018669\\
8667	6.20927007720985\\
8669	6.21076955018041\\
8671	6.21096368892059\\
8673	6.21065419147023\\
8675	6.21115536573279\\
8677	6.21405382787171\\
8679	6.21436871987017\\
8681	6.21462141064773\\
8683	6.21549530262288\\
8685	6.2157777344966\\
8687	6.21644181829553\\
8689	6.21740543671872\\
8691	6.21805190992864\\
8693	6.21846988993781\\
8695	6.21880485475412\\
8697	6.22142082087371\\
8699	6.22177831488874\\
8701	6.22290240042751\\
8703	6.22328794154218\\
8705	6.22370572790526\\
8707	6.22479215011872\\
8709	6.22628358919151\\
8711	6.22854330743486\\
8713	6.23056202254853\\
8715	6.23092285464382\\
8717	6.23151835729999\\
8719	6.23303512828487\\
8721	6.23381741687634\\
8723	6.23462198788885\\
8725	6.23435752572318\\
8727	6.23514912897556\\
8729	6.23633603975319\\
8731	6.2360410444607\\
8733	6.23591346416221\\
8735	6.23637898316539\\
8737	6.23713259926048\\
8739	6.23771269205876\\
8741	6.23830592043482\\
8743	6.23687904350883\\
8745	6.23731323034561\\
8747	6.23773192547447\\
8749	6.23833223114658\\
8751	6.24006714846746\\
8753	6.23945287834842\\
8755	6.24034852130326\\
8757	6.23983041869968\\
8759	6.24022172118137\\
8761	6.24048758452596\\
8763	6.24042758507852\\
8765	6.24122804279547\\
8767	6.24098157782196\\
8769	6.24145736520834\\
8771	6.24115237984247\\
8773	6.24036432679425\\
8775	6.23994132805471\\
8777	6.23951234799705\\
8779	6.24057142756617\\
8781	6.23952696056948\\
8783	6.23921710815588\\
8785	6.238215068065\\
8787	6.23984768851672\\
8789	6.23990355096289\\
8791	6.24068097653791\\
8793	6.2400009261364\\
8795	6.23909593957743\\
8797	6.23898601374084\\
8799	6.23884995956589\\
8801	6.23893200140125\\
8803	6.23958202066689\\
8805	6.23816490006261\\
8807	6.23856043004826\\
8809	6.2374888414963\\
8811	6.23642930977509\\
8813	6.23692480611344\\
8815	6.23796298741317\\
8817	6.23824521466731\\
8819	6.23720328451322\\
8821	6.23887142679069\\
8823	6.24085772876291\\
8825	6.24293356732553\\
8827	6.24247439702517\\
8829	6.24106047303944\\
8831	6.2431332439317\\
8833	6.24274074377766\\
8835	6.24362453341646\\
8837	6.24298376618255\\
8839	6.2452825196522\\
8841	6.24516864158418\\
8843	6.24599850270816\\
8845	6.24636678763071\\
8847	6.24594742963852\\
8849	6.24559786868069\\
8851	6.24521995042003\\
8853	6.2446621329488\\
8855	6.24538068539744\\
8857	6.24812119702247\\
8859	6.24955608530232\\
8861	6.2510262743666\\
8863	6.2503756553431\\
8865	6.25037468109394\\
8867	6.25210326172708\\
8869	6.25178968234945\\
8871	6.25201411870532\\
8873	6.25159037749402\\
8875	6.25239787350234\\
8877	6.25204920642445\\
8879	6.25216836395634\\
8881	6.2526626355639\\
8883	6.25281782861403\\
8885	6.2533835520213\\
8887	6.25431977509413\\
8889	6.25608984485281\\
8891	6.25711848794004\\
8893	6.25677523234506\\
8895	6.25536858323706\\
8897	6.25643229288384\\
8899	6.25659653457337\\
8901	6.25751232451686\\
8903	6.25610677368026\\
8905	6.2574113327291\\
8907	6.25830133481385\\
8909	6.25906166295082\\
8911	6.26060604195175\\
8913	6.2592013737799\\
8915	6.26041645720061\\
8917	6.25942440348683\\
8919	6.26009918244121\\
8921	6.26089210330581\\
8923	6.26167928889378\\
8925	6.26399637590467\\
8927	6.26428201306205\\
8929	6.26463922462193\\
8931	6.26795928166514\\
8933	6.26931408418572\\
8935	6.26876688633448\\
8937	6.2699987318158\\
8939	6.27053470392231\\
8941	6.27188907209352\\
8943	6.27295847953053\\
8945	6.27647757963408\\
8947	6.2787864787818\\
8949	6.2792111175759\\
8951	6.28052167509639\\
8953	6.28208798646912\\
8955	6.2841604976995\\
8957	6.28636377061849\\
8959	6.28804719604288\\
8961	6.29035184931834\\
8963	6.29310012263941\\
8965	6.29586516273118\\
8967	6.29606690947081\\
8969	6.29985193935269\\
8971	6.30048673564316\\
8973	6.30445898783106\\
8975	6.30700999504432\\
8977	6.30946222693394\\
8979	6.31166429439281\\
8981	6.31419181657877\\
8983	6.31278616390366\\
8985	6.31366507588918\\
8987	6.31453580190912\\
8989	6.31554351919029\\
8991	6.3155957472314\\
8993	6.31665639023125\\
8995	6.31651348256819\\
8997	6.31758303219134\\
8999	6.31854732622522\\
9001	6.31714351655487\\
9003	6.31878922637631\\
9005	6.31901384740054\\
9007	6.31890242430817\\
9009	6.31883965747084\\
9011	6.31743734063607\\
9013	6.31746669409119\\
9015	6.31638710805947\\
9017	6.31696102200753\\
9019	6.31768873850473\\
9021	6.31743315161884\\
9023	6.31805428914499\\
9025	6.31741704894206\\
9027	6.31702518518074\\
9029	6.31784341206097\\
9031	6.31644442104856\\
9033	6.31639088063837\\
9035	6.31633259131965\\
9037	6.31689194285375\\
9039	6.31549440038852\\
9041	6.31498194368112\\
9043	6.31483251777291\\
9045	6.31442973721004\\
9047	6.3142625844099\\
9049	6.31286716726417\\
9051	6.31261699793452\\
9053	6.3124769503517\\
9055	6.3123559745298\\
9057	6.31280339947314\\
9059	6.31228017081928\\
9061	6.31203768807138\\
9063	6.31257546456154\\
9065	6.31216551833868\\
9067	6.31182211152765\\
9069	6.31102696905177\\
9071	6.31188159508786\\
9073	6.31198207708375\\
9075	6.31108365932568\\
9077	6.31227814777209\\
9079	6.31206959828122\\
9081	6.31239650604318\\
9083	6.31275169559626\\
9085	6.3123783733502\\
9087	6.31247847889714\\
9089	6.3122030450787\\
9091	6.31302061848825\\
9093	6.3123333869566\\
9095	6.3113657625731\\
9097	6.31114959277975\\
9099	6.31124509719065\\
9101	6.31083201858821\\
9103	6.31078620122834\\
9105	6.31157268247243\\
9107	6.31295115921844\\
9109	6.31500526489806\\
9111	6.3146624397149\\
9113	6.31518343491981\\
9115	6.31708223925847\\
9117	6.31792002545207\\
9119	6.31878923068727\\
9121	6.31799474312137\\
9123	6.31822778589639\\
9125	6.31824313381392\\
9127	6.31862158824529\\
9129	6.32037622524098\\
9131	6.31966029930803\\
9133	6.31948066737046\\
9135	6.31882490738225\\
9137	6.31895344372677\\
9139	6.31853287241889\\
9141	6.31830945113655\\
9143	6.31883985503576\\
9145	6.31854559672549\\
9147	6.31856870402202\\
9149	6.3177652258579\\
9151	6.31724547384078\\
9153	6.31654882422207\\
9155	6.31585901077834\\
9157	6.31726160499539\\
9159	6.31637357981397\\
9161	6.31535899162804\\
9163	6.31398404054775\\
9165	6.31581753588026\\
9167	6.31510945707493\\
9169	6.31408895619087\\
9171	6.3132994323178\\
9173	6.31517299032339\\
9175	6.3141860172778\\
9177	6.31369614599464\\
9179	6.31335221836506\\
9181	6.31287524420294\\
9183	6.31366650476095\\
9185	6.31349520705198\\
9187	6.31356955138171\\
9189	6.31402295121585\\
9191	6.31429608059861\\
9193	6.3142682498742\\
9195	6.31342048951712\\
9197	6.31344188805857\\
9199	6.31560921858231\\
9201	6.31513194883375\\
9203	6.31528659875582\\
9205	6.31487995179151\\
9207	6.31394958068739\\
9209	6.31379442867584\\
9211	6.31259653072291\\
9213	6.31266080881706\\
9215	6.31261004976447\\
9217	6.31279203755062\\
9219	6.31261531666676\\
9221	6.3132861097903\\
9223	6.31268735673129\\
9225	6.31275501489517\\
9227	6.31158793833689\\
9229	6.31227770952053\\
9231	6.3116051934675\\
9233	6.31176871318604\\
9235	6.31217889541948\\
9237	6.31150270666772\\
9239	6.31183924037092\\
9241	6.31098455235264\\
9243	6.31042640601294\\
9245	6.31066197030699\\
9247	6.31075594540134\\
9249	6.31064441647619\\
9251	6.31045781922027\\
9253	6.31086219395432\\
9255	6.31133098077399\\
9257	6.31094889399197\\
9259	6.31105922283373\\
9261	6.31057061685901\\
9263	6.30920823114726\\
9265	6.30929604653267\\
9267	6.30841173259104\\
9269	6.30774322204948\\
9271	6.30772458568722\\
9273	6.30688898353932\\
9275	6.30606382604028\\
9277	6.30546467008197\\
9279	6.30485028108062\\
9281	6.30520961088325\\
9283	6.30603651296468\\
9285	6.3051339616187\\
9287	6.30472489358822\\
9289	6.30460637300675\\
9291	6.30432145357871\\
9293	6.30408497171001\\
9295	6.3050753391231\\
9297	6.30467221127399\\
9299	6.30488971134591\\
9301	6.30449459050705\\
9303	6.30362541656416\\
9305	6.30434479102248\\
9307	6.3048866833815\\
9309	6.30602245272305\\
9311	6.30556835353924\\
9313	6.30609962668985\\
9315	6.305456583641\\
9317	6.30501481506951\\
9319	6.3046291794278\\
9321	6.30449362866453\\
9323	6.30388516149124\\
9325	6.3034948457296\\
9327	6.30326385256488\\
9329	6.30336032509788\\
9331	6.30374051043017\\
9333	6.3031361853045\\
9335	6.30255136512965\\
9337	6.30207258437764\\
9339	6.30362587127198\\
9341	6.30352426745645\\
9343	6.30324400351995\\
9345	6.30472852181704\\
9347	6.30439532083252\\
9349	6.3054045395726\\
9351	6.30467303253081\\
9353	6.30368103330123\\
9355	6.30535621066478\\
9357	6.30641297313536\\
9359	6.30522781985743\\
9361	6.30448259382762\\
9363	6.30365347998727\\
9365	6.30444601238272\\
9367	6.30310005892149\\
9369	6.3023239960167\\
9371	6.30156131337835\\
9373	6.3018366257148\\
9375	6.30173770540271\\
9377	6.30193632744918\\
9379	6.30287902671661\\
9381	6.30236179655619\\
9383	6.30323507003634\\
9385	6.30271309881908\\
9387	6.30367705010027\\
9389	6.30318361370351\\
9391	6.30260190006863\\
9393	6.30238846926899\\
9395	6.30225034628292\\
9397	6.30249969298223\\
9399	6.30262122462318\\
9401	6.30259158200676\\
9403	6.3035358532528\\
9405	6.30373498296435\\
9407	6.30404140249707\\
9409	6.30457025157783\\
9411	6.30465440025955\\
9413	6.30378233260619\\
9415	6.30377756399678\\
9417	6.3038128441814\\
9419	6.30249416799315\\
9421	6.30225892176424\\
9423	6.30147439515348\\
9425	6.30125254729371\\
9427	6.29991583695275\\
9429	6.29927690740345\\
9431	6.30149275734207\\
9433	6.30055606559722\\
9435	6.29976926069663\\
9437	6.29941928198616\\
9439	6.29947877006465\\
9441	6.29870209104277\\
9443	6.29806605740175\\
9445	6.29673256892887\\
9447	6.29643113307701\\
9449	6.29579070739723\\
9451	6.29503780522462\\
9453	6.29539979814369\\
9455	6.29406828380399\\
9457	6.29444619991753\\
9459	6.29380892280709\\
9461	6.29347405981235\\
9463	6.29329762922447\\
9465	6.29335862879205\\
9467	6.29374507095984\\
9469	6.2933907963392\\
9471	6.29316426484045\\
9473	6.29183575222385\\
9475	6.29112651054663\\
9477	6.29143816901377\\
9479	6.29108900616904\\
9481	6.2912780122091\\
9483	6.29058076885324\\
9485	6.29009177821035\\
9487	6.2893345616431\\
9489	6.28933623818489\\
9491	6.28877719512102\\
9493	6.28874162148107\\
9495	6.28863038479255\\
9497	6.28859938616087\\
9499	6.28836683351213\\
9501	6.28768523068503\\
9503	6.28785322569011\\
9505	6.28834433563038\\
9507	6.28955352409135\\
9509	6.28898711251511\\
9511	6.28925833085678\\
9513	6.28910347188785\\
9515	6.29033572452101\\
9517	6.28901394773502\\
9519	6.28845574166415\\
9521	6.28857445892816\\
9523	6.28818522244959\\
9525	6.28773020785939\\
9527	6.28708042588988\\
9529	6.28670020142826\\
9531	6.28616540899965\\
9533	6.28594320826691\\
9535	6.2855511184641\\
9537	6.28473534756446\\
9539	6.28387723134548\\
9541	6.28363404847739\\
9543	6.28398225899594\\
9545	6.28366318697198\\
9547	6.2828100195952\\
9549	6.28201968327602\\
9551	6.28182399278113\\
9553	6.28151845921503\\
9555	6.28186317838079\\
9557	6.28220326057752\\
9559	6.28190707788805\\
9561	6.28229875469226\\
9563	6.28247487158479\\
9565	6.28116137067081\\
9567	6.2825227861905\\
9569	6.28190989265563\\
9571	6.28202052176237\\
9573	6.28183801664245\\
9575	6.28172456118102\\
9577	6.28226347306763\\
9579	6.28274384739956\\
9581	6.28259157930597\\
9583	6.28335586834926\\
9585	6.28351184004569\\
9587	6.28343910640653\\
9589	6.28266909333186\\
9591	6.28289526531387\\
9593	6.28237702310198\\
9595	6.28157726251446\\
9597	6.28026832789006\\
9599	6.2801973633723\\
9601	6.28028394822422\\
9603	6.28007485538336\\
9605	6.28011824502529\\
9607	6.27886643486108\\
9609	6.27855259054852\\
9611	6.27868208139243\\
9613	6.27956751789078\\
9615	6.2800250703008\\
9617	6.28080439112786\\
9619	6.27949861058916\\
9621	6.27953889101694\\
9623	6.28044178881682\\
9625	6.28052428688861\\
9627	6.28082623114458\\
9629	6.28066225058191\\
9631	6.28120671726582\\
9633	6.28233422946649\\
9635	6.28295406595385\\
9637	6.28217406711273\\
9639	6.28328357064561\\
9641	6.28359204859622\\
9643	6.28333554941464\\
9645	6.28233502634449\\
9647	6.28252429024181\\
9649	6.283183562779\\
9651	6.28442839912463\\
9653	6.28515494954351\\
9655	6.28516708687819\\
9657	6.28581903364253\\
9659	6.28595886367609\\
9661	6.2857161418915\\
9663	6.28656550975382\\
9665	6.28737695874677\\
9667	6.28668027633143\\
9669	6.28620232481348\\
9671	6.28628750626103\\
9673	6.28636337455953\\
9675	6.28604352854189\\
9677	6.28614221579261\\
9679	6.28613865641642\\
9681	6.28602454605184\\
9683	6.28643728147256\\
9685	6.2864369168266\\
9687	6.28663189557093\\
9689	6.2869639519051\\
9691	6.28566660069753\\
9693	6.28614170440652\\
9695	6.28669383520339\\
9697	6.28584440266268\\
9699	6.2850949289352\\
9701	6.28429155949545\\
9703	6.28419100631267\\
9705	6.28289609780117\\
9707	6.28271513590126\\
9709	6.28186430118237\\
9711	6.28109134706054\\
9713	6.28046633585381\\
9715	6.28096092296015\\
9717	6.28049454967099\\
9719	6.28107933323708\\
9721	6.28004075771376\\
9723	6.27933117890063\\
9725	6.27861210219734\\
9727	6.27785865040209\\
9729	6.27671773870766\\
9731	6.27606259106793\\
9733	6.27530701508976\\
9735	6.27488104951521\\
9737	6.27453834831367\\
9739	6.27365868686725\\
9741	6.27322552372428\\
9743	6.27312784601465\\
9745	6.27258268587824\\
9747	6.27284003567575\\
9749	6.27191256304652\\
9751	6.27140726691141\\
9753	6.27142910883116\\
9755	6.27021986901384\\
9757	6.26976164673761\\
9759	6.26916498747931\\
9761	6.26930281360574\\
9763	6.26850099441187\\
9765	6.26852679111579\\
9767	6.26785598621026\\
9769	6.26657290412506\\
9771	6.26597039499538\\
9773	6.26577906143288\\
9775	6.26523642927844\\
9777	6.26435280421422\\
9779	6.26307175047102\\
9781	6.26221933257687\\
9783	6.26156590076841\\
9785	6.2612374328752\\
9787	6.26029786818015\\
9789	6.25963400830146\\
9791	6.25912899795439\\
9793	6.25872000729329\\
9795	6.25875976254643\\
9797	6.25842572824763\\
9799	6.25827611445614\\
9801	6.25839631987014\\
9803	6.25856743085576\\
9805	6.25802188365715\\
9807	6.25759082025823\\
9809	6.25831748333823\\
9811	6.25766393119631\\
9813	6.25762176334817\\
9815	6.25767698129845\\
9817	6.25853926394855\\
9819	6.25803340589115\\
9821	6.25996836790573\\
9823	6.25938647467284\\
9825	6.25874336226399\\
9827	6.25824255710088\\
9829	6.25814994765764\\
9831	6.25773246763592\\
9833	6.25739120668155\\
9835	6.2583706366295\\
9837	6.25854132929329\\
9839	6.25824704720197\\
9841	6.25732374409682\\
9843	6.25717299045482\\
9845	6.25720638118485\\
9847	6.25842617460189\\
9849	6.25772966068926\\
9851	6.25809144778327\\
9853	6.25682128511881\\
9855	6.25644917197943\\
9857	6.25545489646936\\
9859	6.25418604152079\\
9861	6.25413732061111\\
9863	6.25404473715775\\
9865	6.25384196025553\\
9867	6.25271188047252\\
9869	6.25227984631483\\
9871	6.25175622685773\\
9873	6.25220665274127\\
9875	6.2535741306906\\
9877	6.25356835007265\\
9879	6.25328455572456\\
9881	6.25274542325296\\
9883	6.25239816365822\\
9885	6.25201819017091\\
9887	6.25459902862567\\
9889	6.25398784189851\\
9891	6.2543362245282\\
9893	6.25517498935294\\
9895	6.25427579450894\\
9897	6.25317102554482\\
9899	6.25253381544974\\
9901	6.25180971853239\\
9903	6.25128580003948\\
9905	6.25202348194281\\
9907	6.25145667972324\\
9909	6.25103504138397\\
9911	6.25110485970169\\
9913	6.25190000422952\\
9915	6.25151969868842\\
9917	6.25025905749087\\
9919	6.24985770984255\\
9921	6.24970434355537\\
9923	6.24939076118092\\
9925	6.24964925201481\\
9927	6.24911954701587\\
9929	6.24848036529823\\
9931	6.24800716697559\\
9933	6.24842904126447\\
9935	6.24874948449645\\
9937	6.24871198793158\\
9939	6.24915271394942\\
9941	6.24968400908335\\
9943	6.25062027936373\\
9945	6.25103270985135\\
9947	6.25208926387849\\
9949	6.25205941833212\\
9951	6.25247290504076\\
9953	6.2521323532729\\
9955	6.25331497645582\\
9957	6.25364823805475\\
9959	6.25508099354756\\
9961	6.25574652087664\\
9963	6.25626853607418\\
9965	6.2563158277233\\
9967	6.2565741104055\\
9969	6.25786857263688\\
9971	6.26053818133028\\
9973	6.26082579072951\\
9975	6.26156202391673\\
9977	6.26257310611515\\
9979	6.26410557528044\\
9981	6.26412448030283\\
9983	6.26490412263682\\
9985	6.26527845932559\\
9987	6.26402389816033\\
9989	6.26358618117823\\
9991	6.26435034432645\\
9993	6.26429632042379\\
9995	6.26366996349656\\
9997	6.26292688046714\\
9999	6.26167429509105\\
};
\end{axis}
\end{tikzpicture}%

==> figs/Q_value_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.657in,
height=1.6in,
at={(0.594in,0.7in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Training Step Index},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Max Q},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
3	36.3111039986096\\
5	24.2074026657397\\
7	28.6476821920291\\
9	33.548696238988\\
11	37.5554809865149\\
13	38.5087164777295\\
15	43.2937838911162\\
17	44.6984666689556\\
19	49.249547262535\\
21	55.6423905857559\\
23	55.4234499252499\\
25	56.9673978228416\\
27	58.2253154866652\\
29	59.7561402019353\\
31	62.7318665438211\\
33	67.4645629490421\\
35	69.3755435191554\\
37	70.3219801111975\\
39	69.063508231143\\
41	67.7113868814477\\
43	64.6335965686546\\
45	61.8234401961044\\
47	61.8685672186801\\
49	62.687488096543\\
51	63.895763129768\\
53	62.958459656779\\
55	60.7099432404655\\
57	60.6382637982647\\
59	61.6719690705192\\
61	62.919902970473\\
63	63.3537825650757\\
65	61.4339709721946\\
67	61.7199989047112\\
69	62.8009479344879\\
71	63.4994710765641\\
73	62.9007383343935\\
75	61.2454557466463\\
77	61.2295271219979\\
79	61.1727716970634\\
81	60.7080752970816\\
83	61.3309501349308\\
85	61.223342691062\\
87	61.018613048659\\
89	60.4054963741702\\
91	59.806442485198\\
93	59.5168075637133\\
95	59.2285017321818\\
97	58.019756798872\\
99	57.6097940265833\\
101	57.8288292353321\\
103	58.3642238980717\\
105	58.5765910818684\\
107	58.2275441583094\\
109	58.6426408941231\\
111	58.9997175263693\\
113	59.6202979140025\\
115	60.4186787282586\\
117	59.7965538034649\\
119	59.8450045055822\\
121	60.7857645683162\\
123	60.584011232124\\
125	61.3738144007895\\
127	60.4148485507771\\
129	60.3354796369654\\
131	60.3863474708638\\
133	60.5061481063607\\
135	60.8958402722114\\
137	61.0027292350663\\
139	61.5526745889558\\
141	62.8319832020324\\
143	64.0783129723881\\
145	64.3215077886656\\
147	64.519907645357\\
149	64.6512990652944\\
151	64.8156295384543\\
153	65.1536888326596\\
155	65.2076675789781\\
157	65.299584946303\\
159	65.2254118507577\\
161	65.1562888658336\\
163	65.2473727853866\\
165	65.1062506440777\\
167	64.3311762316482\\
169	64.6924947111811\\
171	64.4997349319125\\
173	63.7583586683273\\
175	63.8477117270734\\
177	63.1303217076681\\
179	63.0438761235743\\
181	62.9714937301936\\
183	63.1128468613005\\
185	63.1978165238813\\
187	63.4563265823406\\
189	63.884424241656\\
191	63.7498803795744\\
193	63.6338927974305\\
195	64.0566747681435\\
197	64.2628929426117\\
199	64.63554025478\\
201	65.1864690924585\\
203	65.1804319070472\\
205	65.4435898543515\\
207	65.4427288952717\\
209	64.8194648105548\\
211	65.5490660475842\\
213	65.7039266558912\\
215	66.5765315982184\\
217	67.697199070783\\
219	68.4095919056748\\
221	69.391452013322\\
223	70.6175250797468\\
225	70.8937750827875\\
227	71.5368388130682\\
229	72.4242269059412\\
231	71.7998801222693\\
233	72.1159475629596\\
235	72.7975749090494\\
237	73.7577544876817\\
239	73.9027858323018\\
241	74.0090955081622\\
243	74.9005890993283\\
245	75.2254818441354\\
247	75.5749507469518\\
249	74.9703511409762\\
251	75.5768798772535\\
253	75.9029898005186\\
255	76.3642742912746\\
257	77.2247869052207\\
259	77.854514730083\\
261	78.6867120447211\\
263	78.0906005898369\\
265	78.9770909267033\\
267	78.8726931606601\\
269	78.6179406303559\\
271	78.484799089996\\
273	78.3501670122964\\
275	78.4262742303051\\
277	77.8620564300871\\
279	78.3723211733136\\
281	79.0802378819358\\
283	78.8606079058174\\
285	78.7308189645747\\
287	78.6485744888933\\
289	79.394917181486\\
291	78.8511163788731\\
293	79.5405794420081\\
295	80.3002534856949\\
297	80.4537328843439\\
299	80.3062800981012\\
301	80.4998800818471\\
303	80.450535911196\\
305	81.0682764416665\\
307	81.1706894443386\\
309	80.9965320612552\\
311	80.7188693828537\\
313	80.2047364568483\\
315	80.3879672369799\\
317	80.2762734691008\\
319	80.030628738033\\
321	80.0548758425079\\
323	80.0549997433039\\
325	80.3559270973883\\
327	80.2317708516552\\
329	80.0041956809653\\
331	79.5222426949354\\
333	79.2891718410848\\
335	79.7644664005451\\
337	79.6020933074928\\
339	79.1338456998017\\
341	79.211602073406\\
343	79.1758145742486\\
345	79.0319949073184\\
347	79.0262458122731\\
349	79.0001523150275\\
351	78.8424697925326\\
353	78.7114387749519\\
355	78.9666511210946\\
357	79.0588632063236\\
359	79.145623768975\\
361	79.4594572459177\\
363	78.5990183872838\\
365	78.7001099062498\\
367	78.7785046608124\\
369	79.121815872315\\
371	78.6964297654746\\
373	78.2755932426646\\
375	78.7560530953416\\
377	78.3393544017154\\
379	78.3729768290099\\
381	78.1230172027857\\
383	77.9722414818626\\
385	78.1743158554731\\
387	78.0890392169652\\
389	77.9652500439588\\
391	78.2772920759837\\
393	78.2550057291809\\
395	78.3750211838274\\
397	78.7407813912935\\
399	78.5133957658803\\
401	78.7161850665663\\
403	78.7757223253083\\
405	78.8307657773556\\
407	79.1154159376193\\
409	79.4874117117645\\
411	79.9323865728342\\
413	79.9332694388653\\
415	79.8666493884038\\
417	79.4845123099904\\
419	79.4868496784625\\
421	79.1610793221946\\
423	78.9435994089504\\
425	78.9408767512316\\
427	78.7884502542355\\
429	78.5459327633659\\
431	78.3699885304461\\
433	78.2994151775228\\
435	78.1023690589886\\
437	78.2313655164709\\
439	77.9607788478224\\
441	77.9525084770769\\
443	77.9506765951629\\
445	78.1102599707901\\
447	78.398783013974\\
449	78.0503439783563\\
451	77.9343245660346\\
453	78.1367988642251\\
455	78.1688777041962\\
457	78.4621813336767\\
459	78.5837814290449\\
461	78.6738953043273\\
463	78.88458742131\\
465	79.0046025422952\\
467	78.6669760357042\\
469	78.9092474657828\\
471	79.3890456184033\\
473	79.7606896279751\\
475	79.8190840963993\\
477	79.4851130332344\\
479	80.1657054953066\\
481	80.1308062354884\\
483	80.3402552674076\\
485	80.3382426236191\\
487	80.3965913958112\\
489	80.83868659641\\
491	80.5100740492701\\
493	80.3562413075898\\
495	80.2793259599253\\
497	80.1822815551309\\
499	80.1505059108004\\
501	80.2138171052057\\
503	79.5555505623367\\
505	79.4732992336231\\
507	79.7399629945623\\
509	80.1997395792378\\
511	80.0291266031629\\
513	80.0966323308932\\
515	80.0228058604404\\
517	80.1251298178624\\
519	79.8169562416399\\
521	80.111845448848\\
523	80.227299808316\\
525	80.4299917271546\\
527	80.9792583868413\\
529	81.1805462112326\\
531	81.4445743111918\\
533	81.1395384523484\\
535	81.3913460051633\\
537	81.7426271435831\\
539	81.876854919035\\
541	81.2999665842995\\
543	81.7352379185758\\
545	82.0899047412258\\
547	82.3108513461041\\
549	82.6531709697988\\
551	82.6904926470028\\
553	82.9623864634213\\
555	83.1976813010905\\
557	82.8994817265346\\
559	82.9400965836449\\
561	82.8867054177489\\
563	82.7404477113414\\
565	82.0882419758832\\
567	82.1922700908161\\
569	82.1074396316616\\
571	82.352352432986\\
573	82.5368378104521\\
575	82.9498932873172\\
577	82.9994443357829\\
579	83.1676496438794\\
581	83.2790189296635\\
583	83.4596232131453\\
585	83.6804840877462\\
587	83.7968138185823\\
589	83.9217480226191\\
591	83.9789747467809\\
593	83.696217256051\\
595	83.4153574666011\\
597	82.9043896120456\\
599	83.3797968237491\\
601	83.2535736613791\\
603	83.5602128253035\\
605	83.5506474024477\\
607	83.8315118206322\\
609	83.6353091985891\\
611	83.3619911946721\\
613	83.2431728026114\\
615	82.9729027610445\\
617	83.0755827031453\\
619	83.0114491113565\\
621	82.9535436418499\\
623	83.3978787283955\\
625	83.3437109036056\\
627	83.3413766600549\\
629	83.2491353140953\\
631	83.2559705095691\\
633	83.3008276336164\\
635	83.4350562711518\\
637	83.5198766651872\\
639	83.6574090399603\\
641	83.7663112352762\\
643	83.6936342896989\\
645	83.8230724642226\\
647	83.9135215708646\\
649	83.8322992148378\\
651	83.8177509110735\\
653	83.9341054577243\\
655	83.8512587564781\\
657	83.9197272616809\\
659	84.1290306158805\\
661	84.1299243881608\\
663	84.1995027198595\\
665	83.9466513603404\\
667	83.9584275935066\\
669	84.1588586853757\\
671	84.1151984958145\\
673	84.3801799404929\\
675	84.5777787832959\\
677	84.8195622793311\\
679	84.9904096323932\\
681	85.1627025213002\\
683	85.3489916668323\\
685	85.4991418915722\\
687	85.7647247222631\\
689	85.8794619013127\\
691	85.9507373738369\\
693	86.0340549606338\\
695	86.0735021271451\\
697	86.0219511736176\\
699	86.0172178410977\\
701	86.2660665849736\\
703	86.1968637026472\\
705	86.5808296503283\\
707	86.6111832029133\\
709	86.9977932436014\\
711	86.8751416626259\\
713	86.9905502311537\\
715	86.5245118706566\\
717	86.4752453412107\\
719	86.4999633139815\\
721	86.6330011519212\\
723	86.5758357169943\\
725	86.4605844688169\\
727	86.6086324195699\\
729	86.5472543578846\\
731	86.7511508314366\\
733	86.8020755954637\\
735	86.8971019987632\\
737	86.9821612209989\\
739	86.74707429878\\
741	86.7357566180674\\
743	86.7788870374092\\
745	86.8678426269425\\
747	86.6355756680469\\
749	86.8331501977758\\
751	86.9748404431405\\
753	87.3340964644116\\
755	87.5733022875275\\
757	87.5902934500407\\
759	87.6433577138752\\
761	87.6603596806801\\
763	88.1946291490794\\
765	88.159270444843\\
767	88.4392325748015\\
769	88.4321426895828\\
771	88.5719757703959\\
773	89.0992879029477\\
775	88.7067789927632\\
777	88.7341455514683\\
779	89.0405668142695\\
781	89.1529051781233\\
783	89.2398384562002\\
785	89.8263840488297\\
787	90.0133704537151\\
789	90.0465394204377\\
791	90.280349901256\\
793	90.3261796761518\\
795	90.4530139399307\\
797	90.7354542850831\\
799	90.5086156493703\\
801	90.8046853051438\\
803	90.9024892585007\\
805	91.0403781256437\\
807	90.8150306550357\\
809	90.9295013690215\\
811	90.5370321783363\\
813	90.4293529754406\\
815	90.5595802138341\\
817	90.6321515148593\\
819	90.7792618946285\\
821	90.7418016449067\\
823	90.9004889609407\\
825	90.8616902464211\\
827	91.0338844878209\\
829	91.1560439728783\\
831	91.1555681004837\\
833	91.0781215080934\\
835	91.0057586347868\\
837	90.8925281806236\\
839	90.8614856656671\\
841	90.8335872446342\\
843	90.8805243809947\\
845	90.6656768056259\\
847	90.3212996925484\\
849	90.3150601706215\\
851	90.2662336339883\\
853	90.2191534212156\\
855	90.00836100668\\
857	89.9501274935915\\
859	89.4839812390286\\
861	89.4586943679981\\
863	89.4306011085493\\
865	89.479166554914\\
867	89.4310311619693\\
869	89.4391912948989\\
871	89.4492497730429\\
873	89.496248773867\\
875	89.4601135640197\\
877	89.6940255915495\\
879	89.7980950133479\\
881	89.8589964341634\\
883	90.109512321928\\
885	90.1807788545634\\
887	89.8131281089037\\
889	90.1377528431578\\
891	90.0242022071531\\
893	89.9701584996811\\
895	89.9052464764622\\
897	89.917751592739\\
899	89.9324403185861\\
901	89.8847549279034\\
903	89.8057294691504\\
905	89.731102988884\\
907	89.6914732364712\\
909	89.6395950237748\\
911	89.6402465369621\\
913	89.6360770233739\\
915	89.5081379622061\\
917	89.4484645337346\\
919	89.4608192114187\\
921	89.3926167965089\\
923	89.3511576428808\\
925	89.3156968966383\\
927	89.2038224940632\\
929	89.2827310774992\\
931	89.3660864443919\\
933	89.1747243749178\\
935	89.3687296538413\\
937	89.1781779914663\\
939	89.1137917190992\\
941	89.1155871665891\\
943	88.9267829564904\\
945	88.8735868881197\\
947	88.8279027487588\\
949	88.8628430853909\\
951	89.0039662394257\\
953	89.0843014838223\\
955	89.0689825106973\\
957	89.116678074714\\
959	89.0562487586623\\
961	88.94337496068\\
963	88.8693300160392\\
965	88.8482831754195\\
967	88.7794035456252\\
969	88.6922735359648\\
971	88.7217030385272\\
973	88.6523809979732\\
975	88.3601626957628\\
977	88.3421972700495\\
979	88.2597349498756\\
981	88.136914394533\\
983	87.9577743246254\\
985	87.8857951187186\\
987	87.7718184605615\\
989	87.7250123749652\\
991	87.6052345608842\\
993	87.6581212577368\\
995	87.7121044240402\\
997	87.5363286636714\\
999	87.4033856993769\\
1001	87.3296554106052\\
1003	87.155691953612\\
1005	87.3223144940492\\
1007	87.3098231198615\\
1009	87.2277906719281\\
1011	87.2432059969441\\
1013	87.1714006944292\\
1015	87.0488760078607\\
1017	86.9434383425675\\
1019	86.93598598838\\
1021	86.8656139150025\\
1023	86.876199905778\\
1025	86.8701838030906\\
1027	86.8124432738452\\
1029	86.8686890343206\\
1031	86.7924445350335\\
1033	86.8004202139917\\
1035	86.8258790143629\\
1037	86.8158113734237\\
1039	86.8307224876082\\
1041	86.8188891780312\\
1043	86.9477234566961\\
1045	86.9085306839809\\
1047	86.9580882617603\\
1049	87.2672917118292\\
1051	87.2539582066609\\
1053	87.0883909235363\\
1055	87.0808241143151\\
1057	86.9162100800725\\
1059	86.9064828661304\\
1061	86.9263986112675\\
1063	86.9622501496332\\
1065	87.008134149748\\
1067	87.2373733535077\\
1069	87.3619686412923\\
1071	87.3627097200993\\
1073	87.495043542817\\
1075	87.5672143708436\\
1077	87.1390976365144\\
1079	87.4465635084591\\
1081	87.3743168305027\\
1083	87.2842703324868\\
1085	87.29568685654\\
1087	87.0210292808961\\
1089	86.8613576675366\\
1091	87.0493370702064\\
1093	86.8901975143193\\
1095	86.9032676938128\\
1097	86.9316950188068\\
1099	86.8855669099872\\
1101	86.7849836250097\\
1103	86.6923547838048\\
1105	86.7247573170001\\
1107	86.6419679223779\\
1109	86.6996247070719\\
1111	86.6322960955486\\
1113	86.6013025135469\\
1115	86.6652221938527\\
1117	86.6744138931071\\
1119	86.7423826351972\\
1121	86.734443132897\\
1123	86.8064030755611\\
1125	86.7689089170472\\
1127	86.7883311201107\\
1129	86.5180170584673\\
1131	86.3651583710849\\
1133	86.2128388677849\\
1135	86.0610557007641\\
1137	86.0472865499143\\
1139	86.0059238031819\\
1141	85.9766870826683\\
1143	85.9021753060314\\
1145	85.9446957694931\\
1147	85.8987986963746\\
1149	85.88825831196\\
1151	85.8370303005434\\
1153	85.9038001792924\\
1155	85.8660480371476\\
1157	85.8074272043934\\
1159	85.8158112241422\\
1161	85.7701416309119\\
1163	85.8338240953553\\
1165	85.6865962667183\\
1167	85.724632102289\\
1169	85.6753481796281\\
1171	85.6750069534524\\
1173	85.708838019963\\
1175	85.744525976639\\
1177	85.7248409627196\\
1179	85.3992439492773\\
1181	85.3901445575671\\
1183	85.3951212494727\\
1185	85.2832755351942\\
1187	85.1397009972562\\
1189	85.1384365747307\\
1191	85.1308211023982\\
1193	85.2581257935616\\
1195	85.2756078739445\\
1197	85.3257609211372\\
1199	85.3282615030529\\
1201	85.4522994807373\\
1203	85.6006066585999\\
1205	85.4586487702772\\
1207	85.3864633528736\\
1209	85.3148476480849\\
1211	85.2450497486637\\
1213	85.2365929718318\\
1215	85.253086999372\\
1217	85.2934023847689\\
1219	85.2158257290705\\
1221	85.2108136521474\\
1223	85.1273685232382\\
1225	84.8465649605833\\
1227	84.7981549260774\\
1229	84.7740024630796\\
1231	84.7300495131869\\
1233	84.6968779035299\\
1235	84.6652414080995\\
1237	84.6066314997272\\
1239	84.6442623287545\\
1241	84.6553393721008\\
1243	84.6766374914309\\
1245	84.7466348089159\\
1247	84.7410272734165\\
1249	84.7285582007302\\
1251	84.7931085411406\\
1253	84.76682906467\\
1255	84.7639155265634\\
1257	84.7644359793934\\
1259	84.5057203526527\\
1261	84.5242478052456\\
1263	84.7538713929479\\
1265	84.9947567582596\\
1267	84.9692893263263\\
1269	84.8821472081856\\
1271	84.8705831052047\\
1273	84.7859752102939\\
1275	84.6965575278481\\
1277	84.6677442619018\\
1279	84.5775292200619\\
1281	84.5396462405412\\
1283	84.4930984232171\\
1285	84.4503136033032\\
1287	84.4624150587693\\
1289	84.4194315626719\\
1291	84.4259523548058\\
1293	84.4806478319898\\
1295	84.1615905295883\\
1297	84.1838500919012\\
1299	84.2516082237217\\
1301	84.217977206603\\
1303	84.1808170634958\\
1305	84.2799114344571\\
1307	84.3126444019528\\
1309	84.337949026438\\
1311	84.2093850797514\\
1313	84.3824584145138\\
1315	84.4042736027636\\
1317	84.0881882251339\\
1319	84.1123154617202\\
1321	84.108605231188\\
1323	84.3167528962388\\
1325	84.5245078256869\\
1327	84.6506221979291\\
1329	84.6229170528683\\
1331	84.4087392405697\\
1333	84.6333103521962\\
1335	84.7256458444221\\
1337	84.6645549696031\\
1339	84.6328018984646\\
1341	84.6213723415778\\
1343	84.6482014439522\\
1345	84.6769758619349\\
1347	84.7776036997166\\
1349	84.8977233886069\\
1351	84.8665767167186\\
1353	84.8906796134269\\
1355	84.7654721213717\\
1357	84.8358800881268\\
1359	84.8629657175471\\
1361	84.8345065003057\\
1363	84.7798123439766\\
1365	84.4994709546802\\
1367	84.5036881979503\\
1369	84.5367894925254\\
1371	84.5868088911002\\
1373	84.5489920423829\\
1375	84.5593920691845\\
1377	84.5719961642868\\
1379	84.3890772825837\\
1381	84.3354565365014\\
1383	84.2834172666999\\
1385	84.2635997548328\\
1387	84.2690255413214\\
1389	84.269928735894\\
1391	84.2800405890215\\
1393	84.2668208310221\\
1395	84.0607082283996\\
1397	84.2263568154975\\
1399	84.2712078104069\\
1401	84.2701987140626\\
1403	84.2217365551201\\
1405	84.1019332314286\\
1407	84.1555959683511\\
1409	84.1368803591066\\
1411	84.1552934228934\\
1413	84.1958903948934\\
1415	84.1586838035921\\
1417	84.0399832622612\\
1419	84.0240493776811\\
1421	84.0320453769252\\
1423	83.9722709697\\
1425	83.9221735628778\\
1427	83.8384032529061\\
1429	83.372489542695\\
1431	83.3275442854367\\
1433	83.2646918088241\\
1435	83.1762437799163\\
1437	83.155762761635\\
1439	82.7946302638422\\
1441	82.7677555453952\\
1443	82.5259672661397\\
1445	82.4830642301754\\
1447	82.0619351905448\\
1449	82.0861324071303\\
1451	82.061540888066\\
1453	82.1014675880628\\
1455	81.8979121566786\\
1457	81.5682497634328\\
1459	81.5483304058404\\
1461	81.495402990049\\
1463	81.4749214589038\\
1465	81.4733149183545\\
1467	81.5626541986082\\
1469	81.5642228523333\\
1471	81.6009397924647\\
1473	81.6887956830465\\
1475	81.6667852187453\\
1477	81.6548218359814\\
1479	81.6842639898297\\
1481	81.652553673202\\
1483	81.6733472071334\\
1485	81.5895579702468\\
1487	81.4182232997042\\
1489	81.3894112533869\\
1491	81.3936423885628\\
1493	81.3490358219766\\
1495	81.3720811259451\\
1497	81.3593562876897\\
1499	81.3386140179388\\
1501	81.3553506626259\\
1503	81.3839968757418\\
1505	81.4375577192776\\
1507	81.4684060023287\\
1509	81.5052358159472\\
1511	81.5070804114534\\
1513	81.4604133572036\\
1515	81.4147418343379\\
1517	81.3999486851637\\
1519	81.4098361112086\\
1521	81.3318733241336\\
1523	81.336101777278\\
1525	81.3566636929364\\
1527	81.3936618950779\\
1529	81.4310738581216\\
1531	81.3824943808977\\
1533	81.4029942264044\\
1535	81.4306217378549\\
1537	81.6168568579986\\
1539	81.7410072005751\\
1541	81.7441218095736\\
1543	81.7644349081378\\
1545	81.7081389775773\\
1547	81.7655569994635\\
1549	81.8030620055886\\
1551	81.8274934726051\\
1553	81.875801805275\\
1555	81.910270719222\\
1557	81.975699250337\\
1559	81.995748676451\\
1561	82.0340542597951\\
1563	81.92915137711\\
1565	81.9756962380937\\
1567	81.8574245534712\\
1569	81.7531475795177\\
1571	81.5551322750198\\
1573	81.618734157944\\
1575	81.5927619335047\\
1577	81.5890166875103\\
1579	81.657275494956\\
1581	81.6579324891464\\
1583	81.7690377578603\\
1585	81.7732603064133\\
1587	81.9222762342667\\
1589	81.9430201446916\\
1591	82.000290907068\\
1593	81.9590455141095\\
1595	81.998084685284\\
1597	81.9612874462961\\
1599	81.9460595822993\\
1601	81.9485527066572\\
1603	81.9420769117837\\
1605	81.8602648824713\\
1607	81.6094263364821\\
1609	81.50804816712\\
1611	81.436999663686\\
1613	81.3921786039902\\
1615	81.2914457096783\\
1617	81.2408443270254\\
1619	81.1850341966772\\
1621	81.1883055297048\\
1623	81.0883199317618\\
1625	81.0357324454026\\
1627	81.0165847074757\\
1629	81.0067508547074\\
1631	80.9940192007409\\
1633	80.9830349852513\\
1635	80.7085299715285\\
1637	80.7289939656112\\
1639	80.7648825926402\\
1641	80.7237874649855\\
1643	80.7091990122319\\
1645	80.7098214559515\\
1647	80.6985907662672\\
1649	80.6970556800649\\
1651	80.714763490209\\
1653	80.7702730187704\\
1655	80.7654123160149\\
1657	80.7582231441245\\
1659	80.7919519444046\\
1661	80.7943223624201\\
1663	80.905611432751\\
1665	80.7381002072415\\
1667	80.7118943986727\\
1669	80.7293191684806\\
1671	80.6914969618452\\
1673	80.3560329188537\\
1675	80.2601426647739\\
1677	80.1644809929446\\
1679	80.1248630721925\\
1681	80.1295538593536\\
1683	80.034388118428\\
1685	80.0769953222192\\
1687	80.0374566005906\\
1689	80.0040688618859\\
1691	80.0093091661841\\
1693	80.0142096489655\\
1695	79.9198532696624\\
1697	79.9751453321839\\
1699	79.9177657941282\\
1701	79.8502736400001\\
1703	79.7779694328508\\
1705	79.8080896627589\\
1707	79.9343334120332\\
1709	80.027848711144\\
1711	79.9675484311036\\
1713	79.9586996013478\\
1715	79.7697577058578\\
1717	79.7174020698956\\
1719	79.671123386426\\
1721	79.5785901420748\\
1723	79.2198605070688\\
1725	79.1651145306916\\
1727	79.1292165137745\\
1729	79.1063266932318\\
1731	79.1059048719476\\
1733	79.0663607643855\\
1735	79.0788047399732\\
1737	79.0665300161965\\
1739	79.0120817363684\\
1741	78.9851464440286\\
1743	78.9436998412146\\
1745	79.0110326438902\\
1747	79.0186509446641\\
1749	79.0669875636847\\
1751	79.0547731970148\\
1753	79.0272754760241\\
1755	78.9774599124011\\
1757	79.0206281811181\\
1759	78.9820237460651\\
1761	78.9807308168211\\
1763	79.0716452292391\\
1765	78.8520143776651\\
1767	78.8404119961581\\
1769	78.8180998816497\\
1771	78.7462707513149\\
1773	78.7597490786632\\
1775	78.7697974685925\\
1777	78.7126711400627\\
1779	78.6713825255541\\
1781	78.4401869471679\\
1783	78.4187774466762\\
1785	78.3941063659316\\
1787	78.2298776908906\\
1789	78.2238217863087\\
1791	78.0309655755667\\
1793	78.0902315482232\\
1795	78.0788509293142\\
1797	77.7933802603139\\
1799	77.7626779561893\\
1801	77.6763708774366\\
1803	77.6675356429023\\
1805	77.7403030753755\\
1807	77.5673171955356\\
1809	77.5492603288324\\
1811	77.5600671941865\\
1813	77.6189670885676\\
1815	77.7307149597435\\
1817	77.7119951732891\\
1819	77.7042429883053\\
1821	77.677774039201\\
1823	77.8241190916691\\
1825	77.8546442110471\\
1827	77.8468593546089\\
1829	77.8436723943001\\
1831	77.8383847180307\\
1833	78.0039866766235\\
1835	78.0652302039494\\
1837	78.0682211274246\\
1839	78.1451039004185\\
1841	78.135524028099\\
1843	78.1325604429765\\
1845	78.1543230337372\\
1847	78.115305069524\\
1849	78.0556307738936\\
1851	78.0769466960695\\
1853	78.1304188160211\\
1855	78.084571576477\\
1857	78.1482269287164\\
1859	78.1541786972198\\
1861	78.1680666398685\\
1863	78.1533766585599\\
1865	78.1583742766128\\
1867	77.9758859738761\\
1869	78.0053338743091\\
1871	77.9905779803344\\
1873	78.0377993611113\\
1875	78.0679505580825\\
1877	78.1422213299934\\
1879	78.1917398654126\\
1881	78.2069755042599\\
1883	77.9255749326549\\
1885	77.9234622547126\\
1887	77.926769269938\\
1889	77.9695611543035\\
1891	77.9238065371578\\
1893	77.7692403300059\\
1895	77.7280163985615\\
1897	77.5100667938644\\
1899	77.5467832350424\\
1901	77.514504125635\\
1903	77.4799899276657\\
1905	77.3107159767636\\
1907	77.3238627420324\\
1909	77.3350557154071\\
1911	77.3444679547572\\
1913	77.3385932571891\\
1915	77.3809406390849\\
1917	77.4004083958188\\
1919	77.3579082554379\\
1921	77.3746664421495\\
1923	77.3941350139114\\
1925	77.4208472909344\\
1927	77.4534384879956\\
1929	77.5714505364358\\
1931	77.491148827806\\
1933	77.5272195670408\\
1935	77.6252698172383\\
1937	77.4357706564137\\
1939	77.4637984194834\\
1941	77.5729870920606\\
1943	77.6238865844264\\
1945	77.6283522286692\\
1947	77.6563213268655\\
1949	77.6434739729036\\
1951	77.5639212331773\\
1953	77.5307010489416\\
1955	77.5650281196691\\
1957	77.604064335955\\
1959	77.6184363806569\\
1961	77.6301600893355\\
1963	77.6749211663631\\
1965	77.6735946398283\\
1967	77.6925496204631\\
1969	77.7989241041808\\
1971	77.8576554835371\\
1973	77.8194725823816\\
1975	77.6497486915345\\
1977	77.5896171663585\\
1979	77.560944985057\\
1981	77.5465740320561\\
1983	77.5234169853966\\
1985	77.5351702659391\\
1987	77.5070583251863\\
1989	77.5347535207331\\
1991	77.5570423299992\\
1993	77.5776223055946\\
1995	77.6230389565672\\
1997	77.600640753367\\
1999	77.5734784535165\\
2001	77.4150055833051\\
2003	77.4554103573165\\
2005	77.2811517355591\\
2007	77.2320678534956\\
2009	77.1986457187972\\
2011	77.1748622959476\\
2013	77.2345289586845\\
2015	77.2306457700803\\
2017	77.2119306825178\\
2019	77.0818542684049\\
2021	76.9487206283153\\
2023	76.9740454305195\\
2025	76.9972465045937\\
2027	77.0337719750566\\
2029	77.0233348410575\\
2031	77.0859933643147\\
2033	77.126020721117\\
2035	76.9154643217771\\
2037	76.87502631701\\
2039	76.8604608461544\\
2041	76.9053114013863\\
2043	77.0465821414058\\
2045	76.8649337026722\\
2047	76.8128122168882\\
2049	76.7829424737601\\
2051	76.8483554042243\\
2053	76.8092342602847\\
2055	76.7929683943755\\
2057	76.8380547727978\\
2059	76.8002065945318\\
2061	76.778405811594\\
2063	76.7953832924351\\
2065	76.7709111337163\\
2067	76.7961002671333\\
2069	76.8015850098369\\
2071	76.8625000325111\\
2073	76.9035503477433\\
2075	76.8800407439736\\
2077	76.9039908604068\\
2079	76.8871696423738\\
2081	76.8753187748554\\
2083	76.8624137499059\\
2085	76.684717504187\\
2087	76.6640145189014\\
2089	76.6723616368728\\
2091	76.6762721275439\\
2093	76.5238237996917\\
2095	76.4922675332106\\
2097	76.4863972146731\\
2099	76.4643393549154\\
2101	76.4609957275635\\
2103	76.4702588494841\\
2105	76.5068952840621\\
2107	76.4944008041231\\
2109	76.5910288849032\\
2111	76.553437925313\\
2113	76.6597215795632\\
2115	76.6728966689609\\
2117	76.7259295548256\\
2119	76.861772845957\\
2121	76.842601922621\\
2123	76.6814773994194\\
2125	76.6714940052135\\
2127	76.7243680096511\\
2129	76.6866367456215\\
2131	76.7473866161666\\
2133	76.8049868141614\\
2135	76.765659192748\\
2137	76.7281650294804\\
2139	76.7252617365072\\
2141	76.6872996294977\\
2143	76.6543747287456\\
2145	76.6729691792788\\
2147	76.6502069040412\\
2149	76.6834795837793\\
2151	76.6777303969791\\
2153	76.6865892374195\\
2155	76.6823244760533\\
2157	76.6804972956941\\
2159	76.7201269989845\\
2161	76.7100671935105\\
2163	76.7213156405463\\
2165	76.7908343305043\\
2167	76.7721420915172\\
2169	76.8343741836976\\
2171	76.8706523031189\\
2173	76.9376767259696\\
2175	76.9473673796541\\
2177	76.9372457859881\\
2179	76.9420696612729\\
2181	76.90983289803\\
2183	76.8854604183766\\
2185	76.8636023520527\\
2187	76.8548642935329\\
2189	76.8247511641966\\
2191	76.8284752827385\\
2193	76.8013528104333\\
2195	76.7812375718665\\
2197	76.7866464243928\\
2199	76.7168403821888\\
2201	76.4874100346663\\
2203	76.5013850204782\\
2205	76.5240134278391\\
2207	76.5207645075166\\
2209	76.5408764565609\\
2211	76.4995833627281\\
2213	76.4667306588357\\
2215	76.4214005835689\\
2217	76.2697994915352\\
2219	76.2910311568628\\
2221	76.281696234812\\
2223	76.2588699139385\\
2225	76.3377090219442\\
2227	76.3419510490589\\
2229	76.3780487293107\\
2231	76.4102931838204\\
2233	76.4207521482774\\
2235	76.4628489634296\\
2237	76.394517552381\\
2239	76.3263081617092\\
2241	76.4228030722326\\
2243	76.3901016776778\\
2245	76.322078434866\\
2247	76.2692577907953\\
2249	76.2014628949812\\
2251	76.1674249302589\\
2253	76.1702292561852\\
2255	76.1539006268459\\
2257	76.1615014652774\\
2259	76.1171713191532\\
2261	76.0792008416441\\
2263	76.0661752407331\\
2265	75.9370905833176\\
2267	75.9424924872648\\
2269	75.9201192026931\\
2271	75.8888861386517\\
2273	75.8747065926706\\
2275	75.8938163166924\\
2277	75.8739855617856\\
2279	75.8759502334426\\
2281	75.8672903961523\\
2283	75.8643183015245\\
2285	75.8723976489984\\
2287	75.8060756230814\\
2289	75.7666266929663\\
2291	75.7965673333345\\
2293	75.8241941912555\\
2295	75.8070594409563\\
2297	75.9727764869698\\
2299	76.0043701204699\\
2301	76.0524641146973\\
2303	76.0152479430885\\
2305	76.1877006648692\\
2307	76.2401191671471\\
2309	76.0566142465266\\
2311	76.0720503581337\\
2313	75.9645340813904\\
2315	75.95480701738\\
2317	75.9471542646828\\
2319	75.9189529099583\\
2321	75.9277787225615\\
2323	75.9468905582919\\
2325	75.9538183876606\\
2327	75.9496248445878\\
2329	76.1026467635652\\
2331	76.1374573972738\\
2333	76.3151691443435\\
2335	76.3593695607707\\
2337	76.3614627082263\\
2339	76.5723344755635\\
2341	76.6169683507559\\
2343	76.6235093936608\\
2345	76.6200175706875\\
2347	76.6511254302684\\
2349	76.6525955646174\\
2351	76.7188879552493\\
2353	76.8277452223996\\
2355	76.8111818309915\\
2357	76.6716178270406\\
2359	76.6519417601253\\
2361	76.6416066171907\\
2363	76.6413132891449\\
2365	76.6097452680938\\
2367	76.4579053786069\\
2369	76.4457521691167\\
2371	76.412385908423\\
2373	76.4258752611291\\
2375	76.4263156833792\\
2377	76.437122683292\\
2379	76.3916150753074\\
2381	76.3623858426135\\
2383	76.3660260475105\\
2385	76.3792633621336\\
2387	76.4177701718051\\
2389	76.4263067296197\\
2391	76.3862076376484\\
2393	76.3435701439212\\
2395	76.397003825134\\
2397	76.4106766656451\\
2399	76.3799290286233\\
2401	76.3792655570525\\
2403	76.3821648357298\\
2405	76.3899466805824\\
2407	76.3264998810138\\
2409	76.3429779642432\\
2411	76.4199381332968\\
2413	76.2902820554967\\
2415	76.2812729340871\\
2417	76.2894577404152\\
2419	76.1565293004477\\
2421	76.1869165245062\\
2423	76.163751817069\\
2425	76.0754260908826\\
2427	76.0598032401775\\
2429	76.1354097769053\\
2431	76.1359171038249\\
2433	76.0918593740144\\
2435	76.0463297724049\\
2437	76.0627432661367\\
2439	76.0003967552628\\
2441	75.9851987673612\\
2443	76.059325418038\\
2445	76.0796861145153\\
2447	76.0812785868384\\
2449	76.1271055219859\\
2451	76.1526504587903\\
2453	76.1884438232216\\
2455	76.1595125537588\\
2457	76.1284065656761\\
2459	76.1822809947969\\
2461	76.1489737813255\\
2463	76.0871645493601\\
2465	76.0644584708292\\
2467	76.0187600774095\\
2469	75.9928663988494\\
2471	75.9635662935785\\
2473	75.980699496478\\
2475	75.9802892331728\\
2477	75.9955438671754\\
2479	75.8764029484168\\
2481	75.8241517615356\\
2483	75.8027117258592\\
2485	75.7987602750194\\
2487	75.8009028790911\\
2489	75.8056082523128\\
2491	75.8066566504099\\
2493	75.8034133854385\\
2495	75.8166978039574\\
2497	75.8628384238526\\
2499	75.9233858155882\\
2501	75.9311132777101\\
2503	75.9265393524366\\
2505	75.8659435508784\\
2507	75.9149079711199\\
2509	75.9404668735372\\
2511	75.9574465858344\\
2513	75.9505652574924\\
2515	75.955288283281\\
2517	75.9507434602003\\
2519	75.9605094383579\\
2521	75.9002711279389\\
2523	75.9275504594356\\
2525	75.9299835276594\\
2527	75.9273370076366\\
2529	75.9208207738135\\
2531	75.9663816400389\\
2533	75.990273971781\\
2535	75.9942249543552\\
2537	75.9964930628522\\
2539	76.0194947493613\\
2541	76.0178285948815\\
2543	76.0293706843143\\
2545	75.9696461197547\\
2547	75.9324104477674\\
2549	75.9465256308884\\
2551	75.901101725627\\
2553	75.8729632317395\\
2555	75.8405841911658\\
2557	75.8181170866635\\
2559	75.8292161625479\\
2561	75.8280353864335\\
2563	75.8240596351686\\
2565	75.8074156999539\\
2567	75.805183585034\\
2569	75.8217851439078\\
2571	75.7841710647862\\
2573	75.7685029319225\\
2575	75.7343421419933\\
2577	75.7101128526465\\
2579	75.7362467512888\\
2581	75.7355941224299\\
2583	75.7387414141051\\
2585	75.6367661545689\\
2587	75.6302034167835\\
2589	75.6336873863975\\
2591	75.6125260082162\\
2593	75.6651470834612\\
2595	75.6388074121098\\
2597	75.608720745081\\
2599	75.5965814701616\\
2601	75.5589556630111\\
2603	75.5496939556503\\
2605	75.49171260956\\
2607	75.4619112464053\\
2609	75.442211138804\\
2611	75.4456239285229\\
2613	75.4654956824969\\
2615	75.4515650543723\\
2617	75.3939244393575\\
2619	75.3922691705323\\
2621	75.3947176996397\\
2623	75.3836097971868\\
2625	75.3688828144023\\
2627	75.3696278871533\\
2629	75.3887100401089\\
2631	75.4137557619822\\
2633	75.439531963092\\
2635	75.2399418390358\\
2637	75.2218067755563\\
2639	75.2075040190497\\
2641	75.1999914243599\\
2643	75.1584016230497\\
2645	75.1608879942743\\
2647	75.1426688926264\\
2649	75.1473508742433\\
2651	75.1299342719235\\
2653	75.1186261213427\\
2655	75.0875412399579\\
2657	75.0495645971314\\
2659	75.0492115722604\\
2661	75.012990512224\\
2663	75.056472321422\\
2665	74.8717696166857\\
2667	74.8869554815483\\
2669	74.8465927435342\\
2671	74.9197975903856\\
2673	74.9435479954937\\
2675	74.7894851471799\\
2677	74.7843177302642\\
2679	74.8219904758692\\
2681	74.8239445063201\\
2683	74.8983351256738\\
2685	74.8752886241731\\
2687	74.8949390460221\\
2689	74.8912006388983\\
2691	74.9305690921911\\
2693	75.0417433854106\\
2695	75.1765736820556\\
2697	75.176433868845\\
2699	75.2844056869853\\
2701	75.4202077159879\\
2703	75.4395102122236\\
2705	75.3560208342512\\
2707	75.3275940593174\\
2709	75.3373712198921\\
2711	75.3673835595871\\
2713	75.357931418311\\
2715	75.2691064286884\\
2717	75.2732268479043\\
2719	75.2783045037443\\
2721	75.2634596158456\\
2723	75.2861567697825\\
2725	75.304961570896\\
2727	75.3152462983721\\
2729	75.3482409220842\\
2731	75.3475519585052\\
2733	75.3538383353368\\
2735	75.3754225107382\\
2737	75.4039263136244\\
2739	75.4267009875008\\
2741	75.4239078986239\\
2743	75.4609112320568\\
2745	75.483107232657\\
2747	75.4741465769404\\
2749	75.4731769404124\\
2751	75.4903242199619\\
2753	75.491563122589\\
2755	75.527464444353\\
2757	75.5759009445676\\
2759	75.4507869903684\\
2761	75.5092307496476\\
2763	75.5334426619816\\
2765	75.5131270601844\\
2767	75.6060850309837\\
2769	75.6222663282447\\
2771	75.6348622939944\\
2773	75.6370022950583\\
2775	75.6891375093182\\
2777	75.6841271736996\\
2779	75.679200354874\\
2781	75.6496338996253\\
2783	75.6526591983703\\
2785	75.6301692110122\\
2787	75.6144313392238\\
2789	75.6158801191715\\
2791	75.6293700861886\\
2793	75.6018006055017\\
2795	75.6376469750656\\
2797	75.6216006851085\\
2799	75.6092525580234\\
2801	75.5974067316203\\
2803	75.5901666529654\\
2805	75.6170293564514\\
2807	75.6298903665638\\
2809	75.6884061345551\\
2811	75.7057287848999\\
2813	75.7286142599917\\
2815	75.7144817317468\\
2817	75.7321754765456\\
2819	75.7297242659191\\
2821	75.7458015627959\\
2823	75.7438336817853\\
2825	75.7520706278019\\
2827	75.7406165183173\\
2829	75.7181613109247\\
2831	75.7503596614633\\
2833	75.7348810253589\\
2835	75.7163809760834\\
2837	75.7210227639369\\
2839	75.7244063288387\\
2841	75.7443755788831\\
2843	75.7523689762812\\
2845	75.7927235857127\\
2847	75.7660643975559\\
2849	75.7905764231392\\
2851	75.8233307900474\\
2853	75.8855066397321\\
2855	75.905165563806\\
2857	75.8520478832155\\
2859	75.8409197382177\\
2861	75.8612852966412\\
2863	75.8520028060439\\
2865	75.8694229023568\\
2867	75.6510799940321\\
2869	75.67760117425\\
2871	75.6814507965677\\
2873	75.5758039783982\\
2875	75.5521971560657\\
2877	75.5395411343674\\
2879	75.5395461410061\\
2881	75.5139369811826\\
2883	75.4731832506477\\
2885	75.4711561296347\\
2887	75.4581468079832\\
2889	75.3307068331292\\
2891	75.3320307117853\\
2893	75.3256687620799\\
2895	75.2998536694049\\
2897	75.2879389463951\\
2899	75.3334629417146\\
2901	75.2963367231702\\
2903	75.167598043184\\
2905	75.1948489762702\\
2907	75.1708101032849\\
2909	75.166256926154\\
2911	75.1709698266994\\
2913	75.1420915899962\\
2915	75.1688738059639\\
2917	75.1544541852554\\
2919	75.1149093995424\\
2921	75.1074429476925\\
2923	75.1708062410679\\
2925	75.0338903985944\\
2927	75.0696740412681\\
2929	75.0822229320357\\
2931	75.1271857886851\\
2933	75.1654156782958\\
2935	75.1555214938047\\
2937	75.0423565007502\\
2939	75.043003127747\\
2941	75.0460444566575\\
2943	75.0207003142353\\
2945	75.0123022701551\\
2947	75.0176434629701\\
2949	74.9969371092374\\
2951	75.023903298493\\
2953	75.0213910295093\\
2955	74.9706323075678\\
2957	74.8368906116621\\
2959	74.7955669520365\\
2961	74.8059002535676\\
2963	74.7938498782626\\
2965	74.680021960017\\
2967	74.6699121004179\\
2969	74.6515292762565\\
2971	74.6012927155054\\
2973	74.5511237224216\\
2975	74.5525545857067\\
2977	74.5308800374795\\
2979	74.5854451626405\\
2981	74.5898082254442\\
2983	74.6005032617506\\
2985	74.6730655965029\\
2987	74.6821024594693\\
2989	74.693277853779\\
2991	74.6745191859455\\
2993	74.6781199125464\\
2995	74.6818812892946\\
2997	74.6733823752653\\
2999	74.6777129206663\\
3001	74.6725918392071\\
3003	74.5587450433192\\
3005	74.5969367218238\\
3007	74.5771382959468\\
3009	74.5788809878996\\
3011	74.628438685678\\
3013	74.6492887822298\\
3015	74.6835273732909\\
3017	74.6340353074372\\
3019	74.6279494722022\\
3021	74.6069465691948\\
3023	74.6102958601079\\
3025	74.6295896437666\\
3027	74.6309658015194\\
3029	74.6345998552552\\
3031	74.5239406569696\\
3033	74.5078418584958\\
3035	74.5136246926284\\
3037	74.5275071114459\\
3039	74.5830771259776\\
3041	74.6070839352095\\
3043	74.6049624244975\\
3045	74.6539332784669\\
3047	74.6436484662177\\
3049	74.6732721111411\\
3051	74.7234927688459\\
3053	74.7560935514958\\
3055	74.6946886390391\\
3057	74.6008082639236\\
3059	74.5862282752428\\
3061	74.5815430241874\\
3063	74.58561326592\\
3065	74.6238920591472\\
3067	74.6134049923371\\
3069	74.5368856999705\\
3071	74.5415950963019\\
3073	74.5696960011764\\
3075	74.5558547823808\\
3077	74.5408086594679\\
3079	74.5353065553757\\
3081	74.5141305851162\\
3083	74.5155588257938\\
3085	74.4672661758743\\
3087	74.4938230731379\\
3089	74.4881933435504\\
3091	74.477668509076\\
3093	74.4928620772008\\
3095	74.500646670026\\
3097	74.5313457359622\\
3099	74.6019793398503\\
3101	74.5906922481784\\
3103	74.6128158475744\\
3105	74.6606320559401\\
3107	74.7319578660602\\
3109	74.7979108369089\\
3111	74.8308825777408\\
3113	74.8929378717206\\
3115	74.919431240943\\
3117	74.987430923555\\
3119	74.9936130521828\\
3121	75.016314031662\\
3123	75.022681628466\\
3125	75.0709865347534\\
3127	74.957443788174\\
3129	74.9772529040092\\
3131	75.0481255497526\\
3133	75.1066018072205\\
3135	74.9621383999453\\
3137	74.9936289865062\\
3139	74.9979661220857\\
3141	74.8334314526943\\
3143	74.8519721079282\\
3145	74.8551071273552\\
3147	74.882968523387\\
3149	74.8354237814674\\
3151	74.8738919039515\\
3153	74.9145532152809\\
3155	74.9690278865882\\
3157	74.9938204440264\\
3159	74.9463560007074\\
3161	74.8727995708421\\
3163	74.8713429872127\\
3165	74.8787263225232\\
3167	74.8314543993397\\
3169	74.726925913793\\
3171	74.7452899742723\\
3173	74.7683308834888\\
3175	74.8181454011067\\
3177	74.699875766423\\
3179	74.7514163024973\\
3181	74.8372148710639\\
3183	74.7084717244397\\
3185	74.7008137784329\\
3187	74.7177167403307\\
3189	74.7522863714886\\
3191	74.8393429266886\\
3193	74.7268134358943\\
3195	74.7791360498696\\
3197	74.8047518069061\\
3199	74.9086515329506\\
3201	74.7827740843913\\
3203	74.8867530218552\\
3205	74.8949602444995\\
3207	74.8775335991125\\
3209	74.9179112446534\\
3211	74.9521429636301\\
3213	74.9670123307406\\
3215	74.9871478228108\\
3217	75.0542210929698\\
3219	75.0412550787739\\
3221	75.0299975744476\\
3223	75.0993865433391\\
3225	75.104220429919\\
3227	75.1080551539025\\
3229	75.1584157528183\\
3231	75.2284513167883\\
3233	75.1819278465862\\
3235	75.1925708955634\\
3237	75.1947861893019\\
3239	75.2112466958377\\
3241	75.2248319489413\\
3243	75.213185553469\\
3245	75.2400073293306\\
3247	75.2673307957765\\
3249	75.3231667075101\\
3251	75.3451074357927\\
3253	75.3713931415501\\
3255	75.4111313667696\\
3257	75.456576826897\\
3259	75.5528318588948\\
3261	75.6487668152023\\
3263	75.5485238324422\\
3265	75.580106212664\\
3267	75.6673185544052\\
3269	75.7432668130022\\
3271	75.6409485435774\\
3273	75.7327871515525\\
3275	75.8214228625261\\
3277	75.7377726746376\\
3279	75.7519784263757\\
3281	75.7365105452805\\
3283	75.7907444507404\\
3285	75.8065140029057\\
3287	75.8227241194619\\
3289	75.8518852970657\\
3291	75.9549171663587\\
3293	75.9604491569475\\
3295	75.973351636161\\
3297	75.9534529311212\\
3299	75.9493637853467\\
3301	75.9300595510733\\
3303	75.9336121531344\\
3305	75.8594198201514\\
3307	75.8467384768306\\
3309	75.8522507201442\\
3311	75.8331290845191\\
3313	75.8161344328939\\
3315	75.8254866661813\\
3317	75.8197962304024\\
3319	75.8024999171306\\
3321	75.8024338049815\\
3323	75.8039377418394\\
3325	75.8116633957893\\
3327	75.8201959092671\\
3329	75.7901774602092\\
3331	75.7753409932644\\
3333	75.8071695926502\\
3335	75.8414136256973\\
3337	75.8955881665053\\
3339	75.9256732263046\\
3341	75.9219867681449\\
3343	75.8765788813218\\
3345	75.8775587240214\\
3347	75.8657522540829\\
3349	75.9180213055348\\
3351	75.9851121624643\\
3353	75.9753578230104\\
3355	75.9901933551337\\
3357	75.851555336862\\
3359	75.8808254415125\\
3361	75.8790031125714\\
3363	75.946938981486\\
3365	75.9018130522041\\
3367	75.9005523431151\\
3369	75.888707794798\\
3371	75.8702374314866\\
3373	75.8662818118677\\
3375	75.8658107768059\\
3377	75.8455520957145\\
3379	75.8386524902852\\
3381	75.8326083484462\\
3383	75.7877900219992\\
3385	75.7123544780568\\
3387	75.7373760012697\\
3389	75.6926931835698\\
3391	75.6960086332595\\
3393	75.7069581630748\\
3395	75.6987148850858\\
3397	75.6670525583488\\
3399	75.5817373092436\\
3401	75.6528927133544\\
3403	75.6387901971342\\
3405	75.6817805175638\\
3407	75.7387966671148\\
3409	75.7736038712235\\
3411	75.7645777037938\\
3413	75.7559943024028\\
3415	75.8303605302789\\
3417	75.830111179619\\
3419	75.8859877271764\\
3421	75.8171088306513\\
3423	75.8163676372287\\
3425	75.8237896572105\\
3427	75.8772666886252\\
3429	75.9085722812002\\
3431	75.9427602951665\\
3433	76.0313361986996\\
3435	76.0419652559912\\
3437	75.9561608939132\\
3439	75.9336255610708\\
3441	75.930744628264\\
3443	75.9686819455878\\
3445	75.9767489750923\\
3447	75.9721610072136\\
3449	75.9934789948689\\
3451	76.0665304461355\\
3453	76.1316162157598\\
3455	76.2034227259138\\
3457	76.2050086900395\\
3459	76.1958345590758\\
3461	76.1518161682271\\
3463	76.1479720729465\\
3465	76.1734475409643\\
3467	76.1859654870228\\
3469	76.1938194174684\\
3471	76.2802590681746\\
3473	76.3788847440315\\
3475	76.3934232167433\\
3477	76.4095151241996\\
3479	76.427767329377\\
3481	76.4561587096331\\
3483	76.4650931078818\\
3485	76.4582996527011\\
3487	76.4554038705802\\
3489	76.3981128461912\\
3491	76.2978802234439\\
3493	76.2204821065565\\
3495	76.1863397178078\\
3497	76.170525787829\\
3499	76.170303710504\\
3501	76.1933297192977\\
3503	76.0053365696368\\
3505	76.0103256826454\\
3507	76.0897618792997\\
3509	75.9938214786892\\
3511	76.0302033297779\\
3513	76.0385763123681\\
3515	76.0784850357762\\
3517	76.1045701095934\\
3519	76.1905861542249\\
3521	76.2250296494036\\
3523	76.2765843322359\\
3525	76.2741480040168\\
3527	76.3691012221684\\
3529	76.4533338284855\\
3531	76.5602834090335\\
3533	76.6037371017284\\
3535	76.5194198637762\\
3537	76.5398825134064\\
3539	76.5623213760928\\
3541	76.5750218888103\\
3543	76.6112407969423\\
3545	76.5967608707041\\
3547	76.6196673181293\\
3549	76.6427634830528\\
3551	76.6555795206057\\
3553	76.6124418844095\\
3555	76.6036161198755\\
3557	76.63084487949\\
3559	76.6434136956981\\
3561	76.6433599551881\\
3563	76.6637364902322\\
3565	76.7005383026465\\
3567	76.6040286879158\\
3569	76.5925590442105\\
3571	76.5043064009027\\
3573	76.5056256537974\\
3575	76.5072153363542\\
3577	76.5227954356915\\
3579	76.5450452806969\\
3581	76.53806598471\\
3583	76.571637645475\\
3585	76.5617481709317\\
3587	76.5727846505414\\
3589	76.5870330574286\\
3591	76.5769458600326\\
3593	76.5773299868945\\
3595	76.5707948026521\\
3597	76.5810013963883\\
3599	76.5861781243066\\
3601	76.5738604762683\\
3603	76.5606134781134\\
3605	76.5445629369499\\
3607	76.489892915839\\
3609	76.4911349914117\\
3611	76.4816712518376\\
3613	76.456871480637\\
3615	76.4509893021286\\
3617	76.4478218184986\\
3619	76.4580210736036\\
3621	76.4490236582174\\
3623	76.4327468182987\\
3625	76.4410058973907\\
3627	76.4301834003218\\
3629	76.3880731064373\\
3631	76.2533525535183\\
3633	76.2721657298007\\
3635	76.1799875426487\\
3637	76.2024597572958\\
3639	76.2185248138047\\
3641	76.1860599545312\\
3643	76.213483273839\\
3645	76.2490988688651\\
3647	76.2457840628066\\
3649	76.244451477469\\
3651	76.281307714573\\
3653	76.3306356099553\\
3655	76.3696344094399\\
3657	76.3713733580794\\
3659	76.419484227145\\
3661	76.4357216168401\\
3663	76.4296520797591\\
3665	76.4365204419301\\
3667	76.4978078311755\\
3669	76.5295246706272\\
3671	76.4521940614532\\
3673	76.4230516725119\\
3675	76.4051988320903\\
3677	76.3779506330203\\
3679	76.3673242705328\\
3681	76.4112678727656\\
3683	76.4218281398717\\
3685	76.3963277654612\\
3687	76.3745966644585\\
3689	76.3779638257837\\
3691	76.3712763631153\\
3693	76.3890591057834\\
3695	76.3836746045367\\
3697	76.3785493610867\\
3699	76.3835785729764\\
3701	76.3856831239811\\
3703	76.3011794398746\\
3705	76.1776774680228\\
3707	76.1993441725491\\
3709	76.0807772566881\\
3711	76.0692702125784\\
3713	76.0724489924275\\
3715	76.0754621038959\\
3717	76.0750396910341\\
3719	76.1098208723322\\
3721	76.1067230345652\\
3723	76.1464988913209\\
3725	76.1627853543868\\
3727	76.155874976107\\
3729	76.1708176909877\\
3731	76.154113309953\\
3733	76.1349665366071\\
3735	76.1128255671883\\
3737	76.0998014162017\\
3739	76.115429544153\\
3741	76.084643150139\\
3743	76.0958029879668\\
3745	76.0672892093997\\
3747	76.0720719385147\\
3749	76.0844878495488\\
3751	76.0823155134281\\
3753	76.084751643241\\
3755	76.1005982109246\\
3757	76.1295139041079\\
3759	76.1296575230959\\
3761	76.1489459129446\\
3763	76.1879019745138\\
3765	76.1977135378408\\
3767	76.2547323998007\\
3769	76.2406134321492\\
3771	76.247913753727\\
3773	76.2880870833235\\
3775	76.3255790772039\\
3777	76.3472559803775\\
3779	76.3317953777928\\
3781	76.2680407903772\\
3783	76.3093465429847\\
3785	76.3332535793433\\
3787	76.3706341188055\\
3789	76.3655239748466\\
3791	76.3958192352489\\
3793	76.3225327421654\\
3795	76.3462701442414\\
3797	76.3576384343134\\
3799	76.3772674984824\\
3801	76.3878704498801\\
3803	76.3911720229134\\
3805	76.3981747731559\\
3807	76.3997645225239\\
3809	76.4327484851417\\
3811	76.4608650700725\\
3813	76.5194383236571\\
3815	76.5339990239826\\
3817	76.5285882470565\\
3819	76.5666527025957\\
3821	76.4980281937269\\
3823	76.5030760413535\\
3825	76.5103176142623\\
3827	76.5238286770925\\
3829	76.5771536400336\\
3831	76.5924835686122\\
3833	76.48387517127\\
3835	76.5222032736848\\
3837	76.5236119607817\\
3839	76.4837559128855\\
3841	76.5331758508663\\
3843	76.5908582939354\\
3845	76.583427539357\\
3847	76.5775526808549\\
3849	76.5901217364673\\
3851	76.5912305265672\\
3853	76.6506847505576\\
3855	76.7294254173897\\
3857	76.791344509329\\
3859	76.8027254210134\\
3861	76.9028888311457\\
3863	77.0029742856971\\
3865	77.0721119466029\\
3867	77.0733552832311\\
3869	77.0619416900048\\
3871	77.0623889727471\\
3873	77.1409417594208\\
3875	77.1011373519082\\
3877	77.2124611238953\\
3879	77.2063767450707\\
3881	77.1997714129843\\
3883	77.1941164512374\\
3885	77.1935786406808\\
3887	77.1964359036012\\
3889	77.1862069464742\\
3891	77.2142111511325\\
3893	77.2068046501981\\
3895	77.2195135846809\\
3897	77.1798935161408\\
3899	77.1119821687174\\
3901	77.0928776110751\\
3903	77.0797012545346\\
3905	77.0570514577287\\
3907	77.0582682394259\\
3909	76.9916124952401\\
3911	76.9650996232684\\
3913	76.9479573331648\\
3915	76.9820397492682\\
3917	76.9427431490899\\
3919	76.9187030450009\\
3921	76.855658527079\\
3923	76.8669965046303\\
3925	76.9289192885944\\
3927	76.9068972385587\\
3929	76.8335505708388\\
3931	76.8187619210875\\
3933	76.7945738952625\\
3935	76.8172094269864\\
3937	76.8387743253304\\
3939	76.8783561724328\\
3941	76.8936779004269\\
3943	76.9120898136273\\
3945	76.9414517700229\\
3947	76.9468832175572\\
3949	76.951184440419\\
3951	76.8835166408798\\
3953	76.955917065715\\
3955	77.0186075303715\\
3957	77.0198687002267\\
3959	77.0242030742764\\
3961	77.0030646336193\\
3963	77.004974151543\\
3965	77.0138878914311\\
3967	77.0817647014153\\
3969	77.0830539916259\\
3971	76.9935046792382\\
3973	76.8416984719873\\
3975	76.9024703018657\\
3977	76.8981452307371\\
3979	76.927550281547\\
3981	76.9029823607943\\
3983	76.8643764459545\\
3985	76.8475773805039\\
3987	76.8245090364864\\
3989	76.8611317307445\\
3991	76.8860890440107\\
3993	76.9170139465688\\
3995	76.895979011375\\
3997	76.8712484995501\\
3999	76.8715406493277\\
4001	76.8750230218513\\
4003	76.9070786621314\\
4005	76.9078384675538\\
4007	76.9098127453312\\
4009	76.9728650002937\\
4011	76.9816339275026\\
4013	76.9911623073235\\
4015	76.9210645957077\\
4017	76.8341337365536\\
4019	76.7959077993712\\
4021	76.8066722253493\\
4023	76.823454984495\\
4025	76.8192487992994\\
4027	76.7811061732819\\
4029	76.7693501925237\\
4031	76.7570308692428\\
4033	76.7459919707347\\
4035	76.788521899027\\
4037	76.7892266710297\\
4039	76.7859861088496\\
4041	76.7479920533776\\
4043	76.7614925608317\\
4045	76.7890708014029\\
4047	76.7898245532341\\
4049	76.7907580942912\\
4051	76.7924327187807\\
4053	76.805806285602\\
4055	76.8060954249523\\
4057	76.8055133690681\\
4059	76.8056857386618\\
4061	76.851943170623\\
4063	76.8810899690682\\
4065	76.8892978832835\\
4067	76.8971118956429\\
4069	76.9173280966657\\
4071	76.9459369275713\\
4073	76.9317276383751\\
4075	76.9172868950222\\
4077	76.863192539324\\
4079	76.8544399640209\\
4081	76.8604175332862\\
4083	76.880966667391\\
4085	76.8870076816404\\
4087	76.8803649442908\\
4089	76.9239750893021\\
4091	76.9274521350566\\
4093	76.9443092977315\\
4095	76.9423568225046\\
4097	76.9497244377082\\
4099	77.0046651891469\\
4101	76.9895726417314\\
4103	76.9598470693637\\
4105	76.9447295749407\\
4107	76.9356056817819\\
4109	76.9470679922546\\
4111	76.957335526865\\
4113	76.9199231128996\\
4115	76.9046067466103\\
4117	76.9462107970736\\
4119	76.9763766788698\\
4121	76.9740341070626\\
4123	76.913250816645\\
4125	76.9559513402211\\
4127	76.9889014233263\\
4129	77.0335894552998\\
4131	77.0738721698678\\
4133	77.0893180715175\\
4135	77.1131155679859\\
4137	77.188722463051\\
4139	77.2213459404272\\
4141	77.241655299498\\
4143	77.2806707783585\\
4145	77.3610296704932\\
4147	77.3957236790214\\
4149	77.3161309510402\\
4151	77.3225149027644\\
4153	77.3531032587445\\
4155	77.3777347724973\\
4157	77.4155189079229\\
4159	77.4417023700556\\
4161	77.4895390028246\\
4163	77.5249374700383\\
4165	77.5545926119079\\
4167	77.6364603386058\\
4169	77.696602605082\\
4171	77.7328242722392\\
4173	77.8210526771906\\
4175	77.8398777832892\\
4177	77.8576241786709\\
4179	77.9625489929624\\
4181	78.0116419536498\\
4183	77.9100462247952\\
4185	77.8341000562083\\
4187	77.7644170001423\\
4189	77.8822505718697\\
4191	77.8946870008308\\
4193	77.9145694473491\\
4195	78.0472013260734\\
4197	78.0549728071998\\
4199	78.1242484522223\\
4201	78.1222831642859\\
4203	78.1350834291568\\
4205	78.1339461742917\\
4207	78.1797415684779\\
4209	78.0903384543724\\
4211	78.1205667962849\\
4213	78.1718338615063\\
4215	78.1677884162161\\
4217	78.168298272244\\
4219	78.1806884321273\\
4221	78.1880426295293\\
4223	78.193889935126\\
4225	78.205222841594\\
4227	78.1682288856613\\
4229	78.1312699121929\\
4231	78.1184812340737\\
4233	78.1103481027223\\
4235	78.1512430068046\\
4237	78.141786522448\\
4239	78.1533734648533\\
4241	78.1683903514234\\
4243	78.2379892834869\\
4245	78.2427936660056\\
4247	78.3252943985955\\
4249	78.2049549358881\\
4251	78.1980374409459\\
4253	78.2122777194261\\
4255	78.2022442109158\\
4257	78.2171464780874\\
4259	78.1804248130742\\
4261	78.2445298704018\\
4263	78.207829809487\\
4265	78.2138593763531\\
4267	78.2303339794273\\
4269	78.224246764545\\
4271	78.2633747209246\\
4273	78.291509645727\\
4275	78.3178645997637\\
4277	78.3473521964408\\
4279	78.3913864083353\\
4281	78.3164165169085\\
4283	78.352232411016\\
4285	78.3587374708199\\
4287	78.3692048597818\\
4289	78.43419498148\\
4291	78.5312713647828\\
4293	78.5685481529163\\
4295	78.6257999394877\\
4297	78.7310016257437\\
4299	78.7980599792129\\
4301	78.9047973803309\\
4303	78.9253116479343\\
4305	78.9851885243453\\
4307	79.0402975105704\\
4309	79.1613131644602\\
4311	79.2222677562622\\
4313	79.2606264920581\\
4315	79.301989203604\\
4317	79.3672408293336\\
4319	79.4008877760773\\
4321	79.4505398033482\\
4323	79.4784408295193\\
4325	79.4902444184342\\
4327	79.5364600624592\\
4329	79.6199413309502\\
4331	79.652968203589\\
4333	79.6734510101786\\
4335	79.7197869636585\\
4337	79.7341252225219\\
4339	79.7382509634226\\
4341	79.7535385210173\\
4343	79.793017655525\\
4345	79.813997904742\\
4347	79.8270408837415\\
4349	79.865187047006\\
4351	79.8644186574771\\
4353	79.848916424099\\
4355	79.9065149545011\\
4357	79.9311195823797\\
4359	79.9410095780818\\
4361	79.9575537881554\\
4363	79.9907680885769\\
4365	80.0081743260993\\
4367	79.9197417448986\\
4369	79.9585954811939\\
4371	79.9994346479501\\
4373	80.0237825827132\\
4375	80.013131559459\\
4377	80.0314216918585\\
4379	80.0791280905292\\
4381	80.0425789677128\\
4383	80.0527784301294\\
4385	80.047471403526\\
4387	79.9898738293248\\
4389	79.8722526671752\\
4391	79.9014438510182\\
4393	79.8969056355528\\
4395	79.8742211172448\\
4397	79.8730689153049\\
4399	79.8678146279497\\
4401	79.8994098173152\\
4403	79.9171159179547\\
4405	79.9086080085996\\
4407	79.9038666929307\\
4409	79.9176156253564\\
4411	79.8813882384002\\
4413	79.8595525496272\\
4415	79.8408454748217\\
4417	79.7824726274772\\
4419	79.7640467852191\\
4421	79.7601535434471\\
4423	79.7513564359204\\
4425	79.7269926456356\\
4427	79.7173598074444\\
4429	79.701716381063\\
4431	79.7096396044826\\
4433	79.6972981298664\\
4435	79.7553269267696\\
4437	79.7507961061678\\
4439	79.7902355256726\\
4441	79.781042826867\\
4443	79.7640048929904\\
4445	79.7654209479625\\
4447	79.7843912715067\\
4449	79.7581467098237\\
4451	79.7783470662328\\
4453	79.8181531939887\\
4455	79.8048806671232\\
4457	79.7902886464847\\
4459	79.7786139517008\\
4461	79.8175997607748\\
4463	79.8085737782715\\
4465	79.794476530657\\
4467	79.7999185765475\\
4469	79.7981154549064\\
4471	79.7915692834987\\
4473	79.7980074636982\\
4475	79.8178952886444\\
4477	79.8219911308385\\
4479	79.8196222254818\\
4481	79.8358759788294\\
4483	79.850130215445\\
4485	79.8378900172333\\
4487	79.8348521263654\\
4489	79.761130843672\\
4491	79.7001545824901\\
4493	79.7018369080856\\
4495	79.7165255175355\\
4497	79.7255003031084\\
4499	79.7456443242466\\
4501	79.7693345866116\\
4503	79.7520182130855\\
4505	79.75127368851\\
4507	79.7619403632727\\
4509	79.7406764134459\\
4511	79.7533257823331\\
4513	79.7621324513412\\
4515	79.7727361455326\\
4517	79.7868595281238\\
4519	79.8126893511863\\
4521	79.8170078642209\\
4523	79.8479445741461\\
4525	79.7680792988417\\
4527	79.7951600519599\\
4529	79.8097988419464\\
4531	79.7315836465611\\
4533	79.6964131200298\\
4535	79.710133732478\\
4537	79.7178258093675\\
4539	79.7160501600771\\
4541	79.7289178109747\\
4543	79.7297067897147\\
4545	79.7183603099421\\
4547	79.7373076829372\\
4549	79.738046547719\\
4551	79.7372192718798\\
4553	79.746847527568\\
4555	79.7298272912809\\
4557	79.7270038535523\\
4559	79.715864078522\\
4561	79.6809163082114\\
4563	79.6766327753551\\
4565	79.6685712337925\\
4567	79.6577599766949\\
4569	79.6377022741395\\
4571	79.6251976294402\\
4573	79.5990968715809\\
4575	79.5185478068906\\
4577	79.4976215253867\\
4579	79.5043769970251\\
4581	79.5229862669374\\
4583	79.525526556658\\
4585	79.5115458100077\\
4587	79.5210512238291\\
4589	79.5236984563669\\
4591	79.5582661545821\\
4593	79.4384476981156\\
4595	79.4314700430641\\
4597	79.4730007805488\\
4599	79.4668392291814\\
4601	79.4660511896063\\
4603	79.3917726676965\\
4605	79.3257644423657\\
4607	79.3091546747899\\
4609	79.1965684095688\\
4611	79.1950442773911\\
4613	79.1715182034753\\
4615	79.1518830431314\\
4617	79.1377105201813\\
4619	79.1433081321367\\
4621	79.1479661561187\\
4623	79.1354020527633\\
4625	79.1116708378435\\
4627	79.1134538206625\\
4629	79.1201214010919\\
4631	79.1217156132126\\
4633	79.1132483569303\\
4635	79.1079420732221\\
4637	79.1140462213487\\
4639	79.1063298701383\\
4641	79.1245354644666\\
4643	79.1239097249591\\
4645	79.1105605168302\\
4647	79.0988120333713\\
4649	79.1203829442354\\
4651	79.1428645981655\\
4653	79.1554021511491\\
4655	79.1472586070711\\
4657	79.1610499628584\\
4659	79.1598069514265\\
4661	79.2086878533498\\
4663	79.225187098728\\
4665	79.2420543429306\\
4667	79.2590544382201\\
4669	79.2768219930089\\
4671	79.3279115754219\\
4673	79.3408176719152\\
4675	79.3828800650686\\
4677	79.3995487546751\\
4679	79.4434032289314\\
4681	79.4460440226333\\
4683	79.4664869132268\\
4685	79.4884779967068\\
4687	79.5320263308758\\
4689	79.5727415706065\\
4691	79.5878437690104\\
4693	79.6206457931709\\
4695	79.6701102199039\\
4697	79.6361936127434\\
4699	79.5285127025455\\
4701	79.5431323633943\\
4703	79.5737882338383\\
4705	79.5157532795449\\
4707	79.5157968219047\\
4709	79.5630174338678\\
4711	79.6112884063589\\
4713	79.6158479073821\\
4715	79.6481072857556\\
4717	79.7006816966329\\
4719	79.6840177637551\\
4721	79.7536159368538\\
4723	79.7635435704217\\
4725	79.7499103149242\\
4727	79.759634458011\\
4729	79.8579576168818\\
4731	79.8745475252249\\
4733	79.8928486025208\\
4735	79.9024757116659\\
4737	79.9122839553666\\
4739	79.910388710892\\
4741	79.907602781516\\
4743	79.9179785619947\\
4745	79.9167699624117\\
4747	79.8417336516798\\
4749	79.751069944381\\
4751	79.7502991070372\\
4753	79.7549492934381\\
4755	79.7958331127173\\
4757	79.8171458226393\\
4759	79.8118881068594\\
4761	79.7861993861575\\
4763	79.7646647024493\\
4765	79.753494328961\\
4767	79.7542148563074\\
4769	79.7207749339358\\
4771	79.7396398738563\\
4773	79.729572832279\\
4775	79.7906317506828\\
4777	79.7883736869529\\
4779	79.7809838924346\\
4781	79.7860426556983\\
4783	79.7918137416311\\
4785	79.7931830897065\\
4787	79.7598526038712\\
4789	79.7841475130365\\
4791	79.8058700282484\\
4793	79.7548398835331\\
4795	79.7658944018215\\
4797	79.7609090484174\\
4799	79.7653351810703\\
4801	79.7520060729902\\
4803	79.703116330982\\
4805	79.6390908756723\\
4807	79.6496013165049\\
4809	79.6579159705731\\
4811	79.6643176052935\\
4813	79.6565540761641\\
4815	79.6650611242154\\
4817	79.659123645811\\
4819	79.6608567772564\\
4821	79.6859075781996\\
4823	79.7191514942623\\
4825	79.7338025939664\\
4827	79.6723571458639\\
4829	79.7318289828829\\
4831	79.6695478924817\\
4833	79.6746159527694\\
4835	79.6608958086859\\
4837	79.646936053258\\
4839	79.6489156695748\\
4841	79.6374271167086\\
4843	79.6045462632335\\
4845	79.6191497926891\\
4847	79.567880759087\\
4849	79.6036998822093\\
4851	79.6079923213561\\
4853	79.5889644423717\\
4855	79.5823084798372\\
4857	79.6359618692658\\
4859	79.6689484758254\\
4861	79.6778511729459\\
4863	79.7138178851487\\
4865	79.6535624670018\\
4867	79.6006217438527\\
4869	79.6080125805922\\
4871	79.6414143362685\\
4873	79.6273204987199\\
4875	79.6217072524491\\
4877	79.6447869402298\\
4879	79.6611188796745\\
4881	79.6831863798038\\
4883	79.7116757485286\\
4885	79.7102408904587\\
4887	79.7344413876269\\
4889	79.7610315680608\\
4891	79.78388424102\\
4893	79.7870434999785\\
4895	79.8077181625867\\
4897	79.8490707175297\\
4899	79.8563578214022\\
4901	79.8606544890331\\
4903	79.8903013204801\\
4905	79.9362971647408\\
4907	80.0085633981477\\
4909	80.0435483782824\\
4911	79.9816332872709\\
4913	80.0061711793693\\
4915	80.017888415979\\
4917	80.0340609424131\\
4919	80.0665001764598\\
4921	80.0828561187858\\
4923	80.0184992831101\\
4925	80.0211073289876\\
4927	80.0661575361759\\
4929	80.10042241263\\
4931	80.1754470727412\\
4933	80.1988627413008\\
4935	80.2578587543488\\
4937	80.2866896701904\\
4939	80.3314748212452\\
4941	80.3832172404587\\
4943	80.4628193376636\\
4945	80.4835846906735\\
4947	80.5328164959809\\
4949	80.5946724496569\\
4951	80.6910021070092\\
4953	80.7885235271631\\
4955	80.8303399268355\\
4957	80.8950360200665\\
4959	80.9308213129739\\
4961	80.9886556657512\\
4963	81.065244935479\\
4965	81.1003799355013\\
4967	81.1139931614692\\
4969	81.081351715529\\
4971	81.1466049331943\\
4973	81.1925580162828\\
4975	81.2408495360564\\
4977	81.155585124271\\
4979	81.1976908713542\\
4981	81.2404102287823\\
4983	81.3306713284592\\
4985	81.341154304683\\
4987	81.3981892310444\\
4989	81.4658429187347\\
4991	81.5559964633921\\
4993	81.6181655060527\\
4995	81.6698485395119\\
4997	81.7003630730109\\
4999	81.7560025469073\\
5001	81.7823653904642\\
5003	81.8331532800637\\
5005	81.8415417091723\\
5007	81.8537755209854\\
5009	81.9099235189535\\
5011	81.935903897534\\
5013	81.992629697613\\
5015	82.0202891650292\\
5017	82.050358622098\\
5019	81.9293879251793\\
5021	81.9888602916734\\
5023	82.0118306319444\\
5025	82.0357841446314\\
5027	82.0793674964103\\
5029	82.1068240814555\\
5031	82.1550094834931\\
5033	82.1725222442934\\
5035	82.1942048239598\\
5037	82.2021944928446\\
5039	82.224287434633\\
5041	82.1916716918981\\
5043	82.2213793629743\\
5045	82.2460951527791\\
5047	82.2657101579027\\
5049	82.2955683618104\\
5051	82.3341212580882\\
5053	82.3417567941064\\
5055	82.3206401721624\\
5057	82.2169273073608\\
5059	82.1844304981484\\
5061	82.1958643360058\\
5063	82.213231606056\\
5065	82.2105147397132\\
5067	82.1997881959517\\
5069	82.2050537194747\\
5071	82.1904659775571\\
5073	82.1854670356402\\
5075	82.1614893208974\\
5077	82.1676208166017\\
5079	82.1828639602355\\
5081	82.201173272132\\
5083	82.2017083114224\\
5085	82.1807721019669\\
5087	82.1827280737661\\
5089	82.203809422296\\
5091	82.2182571168128\\
5093	82.1859766860641\\
5095	82.1863042582276\\
5097	82.1814624431209\\
5099	82.1716490059473\\
5101	82.1614337712041\\
5103	82.1690442319168\\
5105	82.1015243271629\\
5107	82.0908257043403\\
5109	82.106729573694\\
5111	82.113764343155\\
5113	82.094995209847\\
5115	82.1123978159231\\
5117	82.0983497810864\\
5119	82.0939245946055\\
5121	82.0826599233034\\
5123	82.0677321509015\\
5125	82.0561866515943\\
5127	82.0341636455008\\
5129	82.0229136648738\\
5131	82.0000938459459\\
5133	81.988364885261\\
5135	81.9640889146629\\
5137	81.9583057973841\\
5139	81.9610800922287\\
5141	81.9426098176608\\
5143	81.943903542572\\
5145	81.9248691605527\\
5147	81.9340437605591\\
5149	81.9437199241286\\
5151	81.9364091475947\\
5153	81.9372288426314\\
5155	81.933414342893\\
5157	81.90164489181\\
5159	81.8939051144878\\
5161	81.872504678753\\
5163	81.884722717777\\
5165	81.8722625879294\\
5167	81.8951790823994\\
5169	81.9140351042775\\
5171	81.916443116703\\
5173	81.9479869312755\\
5175	81.9671445433841\\
5177	81.9757328933472\\
5179	81.9283797301113\\
5181	81.8711766192205\\
5183	81.8525125250717\\
5185	81.8686667998719\\
5187	81.8633713200117\\
5189	81.8583768638677\\
5191	81.8685136439874\\
5193	81.888290259434\\
5195	81.8918517562004\\
5197	81.897219168517\\
5199	81.9028795213595\\
5201	81.9024173639189\\
5203	81.9195560327486\\
5205	81.939913828719\\
5207	81.9497783801793\\
5209	81.9772633759756\\
5211	82.0060163374192\\
5213	82.0447139877491\\
5215	82.0656638143512\\
5217	82.1010118878138\\
5219	82.1275233707814\\
5221	82.1637224432768\\
5223	82.1494916453046\\
5225	82.152211257909\\
5227	82.1850605129948\\
5229	82.1536321915749\\
5231	82.1981527445126\\
5233	82.1788311329521\\
5235	82.1685946388455\\
5237	82.1638093115346\\
5239	82.1324490789729\\
5241	82.1168597289445\\
5243	82.1050234856869\\
5245	82.0892711451908\\
5247	82.0854162325987\\
5249	82.096249717325\\
5251	82.0798210715625\\
5253	82.0975848311182\\
5255	82.1028888130263\\
5257	82.1256544409418\\
5259	82.1213501407952\\
5261	82.07029100413\\
5263	82.0793038614579\\
5265	82.068755792264\\
5267	82.0613768203205\\
5269	82.0563587885999\\
5271	82.0252296691808\\
5273	82.0231938628387\\
5275	82.0189362835071\\
5277	81.9993431931952\\
5279	82.0001660433284\\
5281	82.0005612103039\\
5283	81.9933249081547\\
5285	81.9961169367747\\
5287	81.9937116838307\\
5289	82.0319402479984\\
5291	82.0707967078577\\
5293	82.0681282301879\\
5295	82.1101070342914\\
5297	82.1185045357844\\
5299	82.1211194598895\\
5301	82.1200551746231\\
5303	82.1236075277308\\
5305	82.1303263625731\\
5307	82.1507914917945\\
5309	82.1333693820555\\
5311	82.1417690953467\\
5313	82.1484827174387\\
5315	82.1175765915104\\
5317	82.1719222270297\\
5319	82.1725214769495\\
5321	82.1821535077531\\
5323	82.1854323054592\\
5325	82.1545703331327\\
5327	82.1595236834381\\
5329	82.1752546685204\\
5331	82.181390034467\\
5333	82.1986343065286\\
5335	82.2158072654874\\
5337	82.2462126284339\\
5339	82.2729602696629\\
5341	82.2822605884703\\
5343	82.2810237980673\\
5345	82.3056822735053\\
5347	82.3276438053992\\
5349	82.3529497788974\\
5351	82.3580350363697\\
5353	82.3874438370368\\
5355	82.2961303381485\\
5357	82.3247397886788\\
5359	82.327561857036\\
5361	82.317923607417\\
5363	82.339778196345\\
5365	82.3500582471721\\
5367	82.3454114634295\\
5369	82.3511320132503\\
5371	82.3530634153784\\
5373	82.3605624319539\\
5375	82.4147189052218\\
5377	82.4159120891903\\
5379	82.4155835572615\\
5381	82.4037649528634\\
5383	82.4016464334403\\
5385	82.3913125982669\\
5387	82.2524326393926\\
5389	82.2550638510075\\
5391	82.2245538124871\\
5393	82.2141294402436\\
5395	82.2084104478305\\
5397	82.1833016038863\\
5399	82.1762795342691\\
5401	82.1819669976607\\
5403	82.1819411623412\\
5405	82.1887515839449\\
5407	82.1873768072125\\
5409	82.1774661390413\\
5411	82.1830109576486\\
5413	82.1776542486822\\
5415	82.1865308773357\\
5417	82.2096938253978\\
5419	82.210405637834\\
5421	82.2245534189299\\
5423	82.2412106263442\\
5425	82.2108968738096\\
5427	82.2157228311341\\
5429	82.2312794458479\\
5431	82.1605738360718\\
5433	82.1628117021055\\
5435	82.1841138905385\\
5437	82.1674138174563\\
5439	82.1372052094352\\
5441	82.1429249014917\\
5443	82.1630855226154\\
5445	82.1738794754292\\
5447	82.1836900459137\\
5449	82.167747389404\\
5451	82.1376051489824\\
5453	82.151378713994\\
5455	82.1730697458908\\
5457	82.1704364287432\\
5459	82.0999467447511\\
5461	82.1190103011213\\
5463	82.1626460536783\\
5465	82.1978496588073\\
5467	82.2247705164267\\
5469	82.270084043111\\
5471	82.3313296502023\\
5473	82.3464251892354\\
5475	82.3463480564654\\
5477	82.316283672363\\
5479	82.3082321810249\\
5481	82.3270944394722\\
5483	82.3367559442285\\
5485	82.3365101187864\\
5487	82.324772269151\\
5489	82.3303456926358\\
5491	82.3317390117579\\
5493	82.3391241907567\\
5495	82.3610694081529\\
5497	82.3450576419577\\
5499	82.356033170496\\
5501	82.3696885010365\\
5503	82.4013374453151\\
5505	82.3498502495454\\
5507	82.3483289705953\\
5509	82.4066463645816\\
5511	82.4195520082039\\
5513	82.4154007327629\\
5515	82.4186551577886\\
5517	82.4314510079826\\
5519	82.4481999425387\\
5521	82.4924327234153\\
5523	82.5283605399236\\
5525	82.551351194921\\
5527	82.5214845700314\\
5529	82.5680532349524\\
5531	82.6067586963743\\
5533	82.6186745341215\\
5535	82.6417531771617\\
5537	82.6473812774128\\
5539	82.6707637560557\\
5541	82.6775061135607\\
5543	82.7490009257633\\
5545	82.7994330384397\\
5547	82.809609063265\\
5549	82.7444253201796\\
5551	82.8108630967889\\
5553	82.8132301553152\\
5555	82.8012873784836\\
5557	82.8133081671151\\
5559	82.7471219995052\\
5561	82.748340552556\\
5563	82.7608816978598\\
5565	82.7529664841697\\
5567	82.8060177464214\\
5569	82.8022362443273\\
5571	82.7844221428321\\
5573	82.7828762062037\\
5575	82.7884320266041\\
5577	82.8116709159604\\
5579	82.8229769424802\\
5581	82.8377116393231\\
5583	82.9121165496338\\
5585	82.9188797746526\\
5587	82.951753423262\\
5589	82.938256547266\\
5591	82.960035953273\\
5593	83.0014097319776\\
5595	82.9960941978248\\
5597	83.0235327103754\\
5599	83.0122621806458\\
5601	83.019542484776\\
5603	83.047797298724\\
5605	83.033504439205\\
5607	83.0637436394683\\
5609	83.0999688251843\\
5611	83.129552965625\\
5613	83.1477403606228\\
5615	83.1779677120686\\
5617	83.2013852987035\\
5619	83.1717762647893\\
5621	83.2128730824128\\
5623	83.1979382979917\\
5625	83.1961671399332\\
5627	83.2154903408814\\
5629	83.2070573089449\\
5631	83.2228378395845\\
5633	83.1746234524444\\
5635	83.1365949444423\\
5637	83.1490851294445\\
5639	83.1001176269559\\
5641	83.0923293367602\\
5643	83.0462705993761\\
5645	83.0420523338481\\
5647	83.05674083784\\
5649	83.0582398376309\\
5651	82.9770618578046\\
5653	82.9932376187979\\
5655	82.9050001288552\\
5657	82.8931209282463\\
5659	82.8870362220222\\
5661	82.8838813099425\\
5663	82.8792211460191\\
5665	82.8617490081939\\
5667	82.8162107759484\\
5669	82.8417874796992\\
5671	82.8407330198724\\
5673	82.7703195192963\\
5675	82.77090188096\\
5677	82.7741971824317\\
5679	82.7695968479042\\
5681	82.763265638952\\
5683	82.7536260735134\\
5685	82.7728997291969\\
5687	82.7684424140919\\
5689	82.7627003511776\\
5691	82.7809998285978\\
5693	82.7908515141152\\
5695	82.7489576695864\\
5697	82.763317781758\\
5699	82.7494164270078\\
5701	82.7323000002824\\
5703	82.7316841508955\\
5705	82.7314111298607\\
5707	82.7315762962766\\
5709	82.7228364762919\\
5711	82.7169012042803\\
5713	82.6669514440055\\
5715	82.6556998456984\\
5717	82.6522050532886\\
5719	82.6307900110099\\
5721	82.5589500145095\\
5723	82.5639478486234\\
5725	82.5646286534149\\
5727	82.4893739412171\\
5729	82.4951625257761\\
5731	82.4732110619215\\
5733	82.4853693931168\\
5735	82.467167878957\\
5737	82.4554391130527\\
5739	82.4694498137537\\
5741	82.4831192630135\\
5743	82.4747919229418\\
5745	82.4624853124097\\
5747	82.4644785168383\\
5749	82.4654018796726\\
5751	82.4720027639505\\
5753	82.4805518112617\\
5755	82.4723322272598\\
5757	82.4678714010375\\
5759	82.4785253434792\\
5761	82.4782804142375\\
5763	82.4735774999999\\
5765	82.4449706399583\\
5767	82.4519998288878\\
5769	82.4722268730573\\
5771	82.4824220119889\\
5773	82.4962474608164\\
5775	82.4793009959756\\
5777	82.4691547006681\\
5779	82.4651180928101\\
5781	82.436593320035\\
5783	82.4305182809992\\
5785	82.4115058052116\\
5787	82.4105051467197\\
5789	82.3918908727555\\
5791	82.3828425583377\\
5793	82.3725426134742\\
5795	82.358157552452\\
5797	82.3507749738533\\
5799	82.341485369568\\
5801	82.3420213182617\\
5803	82.3305437519462\\
5805	82.3266314324599\\
5807	82.3162380783686\\
5809	82.3034003424327\\
5811	82.3012501836839\\
5813	82.2838540468201\\
5815	82.2670773278282\\
5817	82.2493779979964\\
5819	82.2393945131279\\
5821	82.2343784204857\\
5823	82.2169432835111\\
5825	82.2173109268839\\
5827	82.1687361730502\\
5829	82.1632889403168\\
5831	82.164938947441\\
5833	82.1780905895585\\
5835	82.1330450078965\\
5837	82.1159020672544\\
5839	82.1037486780107\\
5841	82.1189974106997\\
5843	82.1070110972353\\
5845	82.0947584387543\\
5847	82.1027185609055\\
5849	82.0960693659102\\
5851	82.0345523327723\\
5853	82.0122789816779\\
5855	81.9995459589854\\
5857	81.9943677390848\\
5859	81.9983956429174\\
5861	81.9947115969901\\
5863	81.9811303594676\\
5865	81.9827052171064\\
5867	81.9912205862327\\
5869	81.9893698065658\\
5871	81.9984675663966\\
5873	82.0000471486303\\
5875	82.0241206428207\\
5877	82.0769585719771\\
5879	82.0747343118076\\
5881	82.0841099346757\\
5883	82.1020523590583\\
5885	82.105586571019\\
5887	82.1072011353264\\
5889	82.130039396201\\
5891	82.1689095746549\\
5893	82.1829557355975\\
5895	82.1890247473712\\
5897	82.2252035214233\\
5899	82.2477714865923\\
5901	82.2662485932626\\
5903	82.2611462021384\\
5905	82.2107868897345\\
5907	82.2040415314876\\
5909	82.2069888206152\\
5911	82.1945708234691\\
5913	82.1892343217198\\
5915	82.1884606833565\\
5917	82.2030796558236\\
5919	82.1753083451291\\
5921	82.1528868416021\\
5923	82.1382887055651\\
5925	82.1187960648913\\
5927	82.1078506886573\\
5929	82.0946907017158\\
5931	82.0846891327393\\
5933	82.0293963630847\\
5935	82.0277403685207\\
5937	82.0284544120168\\
5939	82.0233767159456\\
5941	82.0173727886129\\
5943	82.0168838216048\\
5945	82.0158299129974\\
5947	82.0192336809125\\
5949	81.9916641905996\\
5951	81.9706697548431\\
5953	81.966143572263\\
5955	81.9581945474373\\
5957	81.9560950261816\\
5959	81.9493087315514\\
5961	81.9693578179243\\
5963	81.9809772864045\\
5965	81.9761735997376\\
5967	81.9660145096943\\
5969	81.9607581100708\\
5971	81.9828666491974\\
5973	81.9941674042381\\
5975	82.0197251850561\\
5977	82.0231310854582\\
5979	82.0399061577857\\
5981	82.0530002207455\\
5983	82.0509756336649\\
5985	82.0645578751821\\
5987	82.06829135545\\
5989	82.0544771139358\\
5991	82.0513625786015\\
5993	82.0749239294816\\
5995	82.1000209059065\\
5997	82.095009626058\\
5999	82.0995529698744\\
6001	82.0827100614094\\
6003	82.088337208049\\
6005	82.0331749807826\\
6007	82.022784546204\\
6009	82.0124639870645\\
6011	82.0028887852869\\
6013	81.9962317328795\\
6015	81.9954462779352\\
6017	81.9893461665393\\
6019	81.9621071811019\\
6021	81.9566418268902\\
6023	81.9399661390431\\
6025	81.9304606068001\\
6027	81.9231792778635\\
6029	81.9259967909938\\
6031	81.9194791136602\\
6033	81.9499596479206\\
6035	81.9681509914731\\
6037	81.9686607114722\\
6039	81.9576789844424\\
6041	82.0053292035207\\
6043	81.9991298373776\\
6045	82.0158741000674\\
6047	82.0121584495853\\
6049	82.0403507155196\\
6051	82.0361307953886\\
6053	82.0418351491179\\
6055	82.0621081222589\\
6057	82.0936292814558\\
6059	82.1230015546041\\
6061	82.1306617587401\\
6063	82.1638059673426\\
6065	82.1434697689841\\
6067	82.1273065354171\\
6069	82.1247305301143\\
6071	82.1273813884803\\
6073	82.1158829741701\\
6075	82.1124704841856\\
6077	82.1076409690597\\
6079	82.1070339323676\\
6081	82.1023355718681\\
6083	82.1014218826043\\
6085	82.1230124062384\\
6087	82.1559146652148\\
6089	82.1289340692657\\
6091	82.1356809842707\\
6093	82.140137044354\\
6095	82.1446597557335\\
6097	82.1007192452221\\
6099	82.1345333681394\\
6101	82.1518942492084\\
6103	82.1747027603419\\
6105	82.2227611583031\\
6107	82.2472145952207\\
6109	82.2668802807431\\
6111	82.2835054365546\\
6113	82.2952607094205\\
6115	82.3167957919261\\
6117	82.3373066017007\\
6119	82.3373671618082\\
6121	82.3428066495682\\
6123	82.3599263130643\\
6125	82.3767833437678\\
6127	82.399795451391\\
6129	82.4215177525217\\
6131	82.4140739913601\\
6133	82.4343632796794\\
6135	82.4690302110855\\
6137	82.4421585818216\\
6139	82.4598214934865\\
6141	82.4927038332755\\
6143	82.4967425290506\\
6145	82.5046136504085\\
6147	82.4873857714578\\
6149	82.4785436152624\\
6151	82.4707270045126\\
6153	82.4669887539332\\
6155	82.4583280253554\\
6157	82.4610894650438\\
6159	82.5025987239075\\
6161	82.4949901838295\\
6163	82.4835680609446\\
6165	82.4879884958293\\
6167	82.4919157387175\\
6169	82.4953916718242\\
6171	82.4973729301628\\
6173	82.4838572135961\\
6175	82.4758905899851\\
6177	82.4853943151487\\
6179	82.5061639178249\\
6181	82.5002296181226\\
6183	82.5002832849124\\
6185	82.4736100604426\\
6187	82.4858108106354\\
6189	82.4591594985803\\
6191	82.517252350245\\
6193	82.4452900348129\\
6195	82.4462653227632\\
6197	82.442745907094\\
6199	82.427562927374\\
6201	82.4682800910888\\
6203	82.4537401488284\\
6205	82.4538958551078\\
6207	82.4475968194023\\
6209	82.4608311597162\\
6211	82.4454394723021\\
6213	82.4251526235722\\
6215	82.453929986857\\
6217	82.4407899471592\\
6219	82.428151993707\\
6221	82.4293697905384\\
6223	82.4198768168077\\
6225	82.4017385153831\\
6227	82.4083172572924\\
6229	82.3957629349731\\
6231	82.413117823128\\
6233	82.3932502046651\\
6235	82.3724286129496\\
6237	82.3718412944023\\
6239	82.3678774947129\\
6241	82.4007200858641\\
6243	82.4271091945634\\
6245	82.4341861100395\\
6247	82.4225098409436\\
6249	82.4381663756223\\
6251	82.4408575223718\\
6253	82.4766148332667\\
6255	82.498613596838\\
6257	82.5037341704743\\
6259	82.5028608458321\\
6261	82.5116132750209\\
6263	82.5300848938118\\
6265	82.5414184377424\\
6267	82.4956523271696\\
6269	82.5031675068557\\
6271	82.5174254342202\\
6273	82.5300034053428\\
6275	82.5436612113478\\
6277	82.5534692778785\\
6279	82.604655466692\\
6281	82.6565795010303\\
6283	82.5996561647986\\
6285	82.5545141241616\\
6287	82.5961024923604\\
6289	82.6063071365445\\
6291	82.5961390778061\\
6293	82.5423219835292\\
6295	82.5378493713906\\
6297	82.5324233851339\\
6299	82.5536786785527\\
6301	82.5565374547657\\
6303	82.5502422623846\\
6305	82.5838204352618\\
6307	82.5818790027823\\
6309	82.5909263263104\\
6311	82.5410145021664\\
6313	82.5422732805149\\
6315	82.5425005433799\\
6317	82.5328826332619\\
6319	82.5576796965442\\
6321	82.5695781909854\\
6323	82.5649410234234\\
6325	82.5937369044557\\
6327	82.6123932378199\\
6329	82.5986478874877\\
6331	82.5893413971754\\
6333	82.5962651955161\\
6335	82.5988133603888\\
6337	82.613442807322\\
6339	82.61382364072\\
6341	82.6360333638508\\
6343	82.6292352783526\\
6345	82.5807675330151\\
6347	82.5422329316469\\
6349	82.5162353779676\\
6351	82.5118708629501\\
6353	82.5149476027488\\
6355	82.5137242476372\\
6357	82.5239372987755\\
6359	82.5140700541874\\
6361	82.5343937896345\\
6363	82.5207099803526\\
6365	82.478997610539\\
6367	82.4583640406701\\
6369	82.4403637133945\\
6371	82.4411948984876\\
6373	82.4337587733339\\
6375	82.42406333265\\
6377	82.398216965973\\
6379	82.3948218693951\\
6381	82.3952616738605\\
6383	82.4038938274574\\
6385	82.4051032979141\\
6387	82.4005436985071\\
6389	82.3967310536187\\
6391	82.3832575434851\\
6393	82.3845085987961\\
6395	82.3947581675735\\
6397	82.4187957078191\\
6399	82.4209866406143\\
6401	82.4406657914625\\
6403	82.4514749937348\\
6405	82.4709220396086\\
6407	82.4606066837031\\
6409	82.4646318298556\\
6411	82.4539767306536\\
6413	82.4582011906777\\
6415	82.4422789452778\\
6417	82.4404601698598\\
6419	82.4496986337491\\
6421	82.4524252123783\\
6423	82.4761318849384\\
6425	82.4777940974436\\
6427	82.4953666438968\\
6429	82.4914868508934\\
6431	82.495009062449\\
6433	82.4932569979196\\
6435	82.488989220927\\
6437	82.4804285215744\\
6439	82.4763890346204\\
6441	82.4843764460939\\
6443	82.4726611295516\\
6445	82.4784712086015\\
6447	82.495066062035\\
6449	82.4525386159635\\
6451	82.4135403241277\\
6453	82.4522231372246\\
6455	82.4357529971513\\
6457	82.4250950385791\\
6459	82.420255991875\\
6461	82.4159142186086\\
6463	82.3999461716492\\
6465	82.3987720433391\\
6467	82.3994823337234\\
6469	82.3858443853436\\
6471	82.3846322927682\\
6473	82.3235566315278\\
6475	82.2981324324446\\
6477	82.2806515493611\\
6479	82.2670776059736\\
6481	82.2530918945873\\
6483	82.2079164683693\\
6485	82.1536356776711\\
6487	82.1328539805823\\
6489	82.1203526938345\\
6491	82.114425521928\\
6493	82.1112592425559\\
6495	82.1007511279513\\
6497	82.0998392530296\\
6499	82.0745777640286\\
6501	82.0574003190257\\
6503	82.0600853952185\\
6505	82.0447489101871\\
6507	82.0240449737679\\
6509	82.0315209760248\\
6511	82.0274245477175\\
6513	81.9787913361331\\
6515	81.978306883732\\
6517	81.9895945510978\\
6519	81.9864005977342\\
6521	81.9832697118476\\
6523	81.9935713078581\\
6525	82.0218006007042\\
6527	82.0324184917664\\
6529	82.0206154314081\\
6531	82.017356792378\\
6533	82.0059253329191\\
6535	82.0049585500397\\
6537	81.9960721502292\\
6539	82.0030619247257\\
6541	82.0046237989648\\
6543	81.9923980480178\\
6545	82.0002991448909\\
6547	81.9752532380049\\
6549	81.9620734883097\\
6551	81.9531882916494\\
6553	81.9505260456772\\
6555	81.9485034938322\\
6557	81.961664295826\\
6559	81.9366759835407\\
6561	81.9241792438699\\
6563	81.9173383686484\\
6565	81.9044482924528\\
6567	81.9004716502339\\
6569	81.8987533335292\\
6571	81.905012716418\\
6573	81.8800948543199\\
6575	81.8187081703821\\
6577	81.8319579736986\\
6579	81.8290437382234\\
6581	81.8231502110313\\
6583	81.8294685502789\\
6585	81.8429831269555\\
6587	81.8439625835005\\
6589	81.8455876895035\\
6591	81.8547973731143\\
6593	81.8488859940031\\
6595	81.8438512867814\\
6597	81.8377604063259\\
6599	81.8329550360193\\
6601	81.808164683085\\
6603	81.7975873251723\\
6605	81.8061601659781\\
6607	81.8079724023485\\
6609	81.804661509467\\
6611	81.8020160658864\\
6613	81.7772800465136\\
6615	81.7804776488423\\
6617	81.7729338626828\\
6619	81.7612253743415\\
6621	81.7821919189675\\
6623	81.770275915011\\
6625	81.7983031352112\\
6627	81.8437435341669\\
6629	81.8405076057801\\
6631	81.8400298739762\\
6633	81.8350574298197\\
6635	81.8254733902584\\
6637	81.8348863751132\\
6639	81.8303593856733\\
6641	81.8491711554571\\
6643	81.8293731535051\\
6645	81.8402457692447\\
6647	81.8391747297986\\
6649	81.8537345469397\\
6651	81.8492287527529\\
6653	81.8655665771304\\
6655	81.879966071392\\
6657	81.8758118781457\\
6659	81.8772603048207\\
6661	81.8805386142381\\
6663	81.8833993220543\\
6665	81.8840195022999\\
6667	81.8951551737149\\
6669	81.8953300867953\\
6671	81.8997632956057\\
6673	81.9279166413357\\
6675	81.9581898488515\\
6677	81.9919977141595\\
6679	81.9908572429165\\
6681	82.015932776201\\
6683	82.0160638266292\\
6685	82.0187947736871\\
6687	82.0363791074772\\
6689	82.0228161681833\\
6691	82.0281485474876\\
6693	82.0319904213121\\
6695	82.0493572993185\\
6697	82.0788062385653\\
6699	82.096885683663\\
6701	82.1021860866632\\
6703	82.1102946448953\\
6705	82.1224409850499\\
6707	82.0979560592941\\
6709	82.1131854534513\\
6711	82.1324099983286\\
6713	82.1269041226389\\
6715	82.1158035074243\\
6717	82.1193486114038\\
6719	82.1205965117801\\
6721	82.1280520590891\\
6723	82.1358762463934\\
6725	82.1523386163151\\
6727	82.1491813350045\\
6729	82.1463828834055\\
6731	82.1703596531632\\
6733	82.1743373354327\\
6735	82.1789456515264\\
6737	82.1718077315397\\
6739	82.1628787887832\\
6741	82.1560021064518\\
6743	82.1425636227324\\
6745	82.1436499323803\\
6747	82.1436296074132\\
6749	82.131488155693\\
6751	82.1354922022303\\
6753	82.1288768303502\\
6755	82.1213165035316\\
6757	82.1135848343011\\
6759	82.1095782584682\\
6761	82.1181157228242\\
6763	82.1088639613479\\
6765	82.1037778018946\\
6767	82.1090855557246\\
6769	82.1094015159776\\
6771	82.0953578638622\\
6773	82.0389852275699\\
6775	82.0361244628301\\
6777	82.0356877312409\\
6779	82.0301805778487\\
6781	81.9772467171283\\
6783	81.9761274646998\\
6785	81.9752239196226\\
6787	81.985116724563\\
6789	81.9850082465982\\
6791	81.9855359973213\\
6793	81.9762371611498\\
6795	81.9521123120736\\
6797	81.9607466112887\\
6799	81.9638437779022\\
6801	81.9140502145005\\
6803	81.9239728696854\\
6805	81.9332559596382\\
6807	81.9525538670415\\
6809	81.8840236098376\\
6811	81.9185275760102\\
6813	81.874963898356\\
6815	81.8909164274605\\
6817	81.8989431316992\\
6819	81.9260731166187\\
6821	81.9020549186954\\
6823	81.8780507994343\\
6825	81.8871761915651\\
6827	81.8870734418004\\
6829	81.9370561689131\\
6831	81.9574220476836\\
6833	81.9334368495426\\
6835	81.9429234494858\\
6837	81.9560527697816\\
6839	81.8903523386665\\
6841	81.8457922001452\\
6843	81.841683967506\\
6845	81.837161068782\\
6847	81.83974658025\\
6849	81.8693644568622\\
6851	81.8454679698637\\
6853	81.8002839520926\\
6855	81.8072121266669\\
6857	81.8215751516612\\
6859	81.8102395898099\\
6861	81.8247046362391\\
6863	81.8333065804767\\
6865	81.8094693225156\\
6867	81.8143802571065\\
6869	81.8011443219909\\
6871	81.7875490882174\\
6873	81.7911112691721\\
6875	81.7875893695188\\
6877	81.798245836236\\
6879	81.7978378724889\\
6881	81.8074635997631\\
6883	81.8201470298164\\
6885	81.8116646431319\\
6887	81.8221801533211\\
6889	81.8143896998033\\
6891	81.8152973824439\\
6893	81.7820324230984\\
6895	81.7959355802231\\
6897	81.7966856816618\\
6899	81.7981709848145\\
6901	81.8240810171896\\
6903	81.8294967595584\\
6905	81.8530965538167\\
6907	81.85579908159\\
6909	81.8959267866484\\
6911	81.8951437871803\\
6913	81.9084259558612\\
6915	81.91516499561\\
6917	81.9177645621913\\
6919	81.9505980464195\\
6921	81.9472280501043\\
6923	81.90458090398\\
6925	81.9069345088453\\
6927	81.9275728098758\\
6929	81.9224624598403\\
6931	81.9264158244649\\
6933	81.9279643471014\\
6935	81.9264005451873\\
6937	81.9451589385025\\
6939	81.8911373731373\\
6941	81.9099181885336\\
6943	81.9220858320191\\
6945	81.9235629553144\\
6947	81.9265598983868\\
6949	81.9321498546831\\
6951	81.9428985880217\\
6953	81.9193314615943\\
6955	81.9354733289397\\
6957	81.9377289852493\\
6959	81.9232611645378\\
6961	81.9160703206294\\
6963	81.8975206521663\\
6965	81.885617171171\\
6967	81.8476367010005\\
6969	81.8417640997902\\
6971	81.8575269376249\\
6973	81.8476755949488\\
6975	81.8449120941465\\
6977	81.8214541084503\\
6979	81.8175036611178\\
6981	81.8072984163162\\
6983	81.8060616915872\\
6985	81.8001008899635\\
6987	81.7901092354936\\
6989	81.8100093676534\\
6991	81.8320628989521\\
6993	81.8358368909662\\
6995	81.8473233016809\\
6997	81.8399118980565\\
6999	81.7958478942769\\
7001	81.8062748372348\\
7003	81.8005506168773\\
7005	81.8151530892909\\
7007	81.8247599632327\\
7009	81.8338853691621\\
7011	81.8555625834617\\
7013	81.818200267702\\
7015	81.8336887690459\\
7017	81.8242123263929\\
7019	81.8192276093406\\
7021	81.8103924860732\\
7023	81.8024984663713\\
7025	81.7999185365213\\
7027	81.8014114549478\\
7029	81.8034718313198\\
7031	81.8058188399643\\
7033	81.8034265076498\\
7035	81.8087452125576\\
7037	81.7854974872912\\
7039	81.794421549812\\
7041	81.7988484217176\\
7043	81.8035345598944\\
7045	81.7959100169157\\
7047	81.7810472243006\\
7049	81.7888548900519\\
7051	81.7504601409752\\
7053	81.7578853537561\\
7055	81.7682492752463\\
7057	81.7581589813302\\
7059	81.7494842703018\\
7061	81.7493492449775\\
7063	81.7538073540364\\
7065	81.7543672695451\\
7067	81.7512788559114\\
7069	81.76431660267\\
7071	81.7477413950448\\
7073	81.724629226146\\
7075	81.7349278793957\\
7077	81.6804426633276\\
7079	81.7016789772105\\
7081	81.6981660885482\\
7083	81.711076326562\\
7085	81.7138072988347\\
7087	81.7323747733182\\
7089	81.7447722002578\\
7091	81.7491608443265\\
7093	81.7773965804331\\
7095	81.7780212154157\\
7097	81.798381013373\\
7099	81.8162527676673\\
7101	81.810080728397\\
7103	81.7870486110748\\
7105	81.7789408811104\\
7107	81.738608811316\\
7109	81.7449541231129\\
7111	81.7419781904018\\
7113	81.7252124968442\\
7115	81.7284354482263\\
7117	81.7170288008147\\
7119	81.7244952918975\\
7121	81.6832913201517\\
7123	81.6787898371897\\
7125	81.6833679902659\\
7127	81.6729372368569\\
7129	81.6757502517706\\
7131	81.6528462275833\\
7133	81.6496289189476\\
7135	81.6676643952909\\
7137	81.6546458886219\\
7139	81.6719275293751\\
7141	81.7017379395664\\
7143	81.7020237585421\\
7145	81.6936032771266\\
7147	81.7137959498519\\
7149	81.7133168507404\\
7151	81.7156270868102\\
7153	81.7140448781524\\
7155	81.7258150484053\\
7157	81.7318589588358\\
7159	81.7514365239392\\
7161	81.7779435205251\\
7163	81.7684428849842\\
7165	81.7739414548975\\
7167	81.7898789916656\\
7169	81.7945983100445\\
7171	81.8054504962157\\
7173	81.8311830534334\\
7175	81.835393641188\\
7177	81.8610075837013\\
7179	81.8880363732651\\
7181	81.9032417262024\\
7183	81.9176072258978\\
7185	81.9474819112079\\
7187	81.9628034918434\\
7189	81.9707612873121\\
7191	81.9907709723305\\
7193	81.9354516475865\\
7195	81.9555513037446\\
7197	81.962540320729\\
7199	81.982748614584\\
7201	81.9863802872077\\
7203	81.9710438894589\\
7205	81.9662857832808\\
7207	81.9854971767609\\
7209	82.0010512204608\\
7211	82.0175284260035\\
7213	82.0540020197841\\
7215	82.0312597797565\\
7217	82.0499042147455\\
7219	82.0437687773944\\
7221	82.0003951928212\\
7223	82.025671458639\\
7225	82.0435217923486\\
7227	82.0590851351397\\
7229	82.0750878572656\\
7231	82.0849947456043\\
7233	82.0829855324302\\
7235	82.0995996157076\\
7237	82.0769139015281\\
7239	82.0772547340418\\
7241	82.0985863464929\\
7243	82.110867669509\\
7245	82.1115493805077\\
7247	82.1134297286606\\
7249	82.1028570498187\\
7251	82.0802142320995\\
7253	82.0896311270922\\
7255	82.0334913341325\\
7257	82.0332865767901\\
7259	82.0132534686655\\
7261	81.9724686841952\\
7263	81.9986667848155\\
7265	81.9846807106058\\
7267	81.9812238230232\\
7269	81.998515998479\\
7271	81.9902038622889\\
7273	81.9819899338254\\
7275	81.9764900730276\\
7277	81.9719226802791\\
7279	81.9699442203618\\
7281	81.9474311898151\\
7283	81.9478102461895\\
7285	81.9376777445459\\
7287	81.9615467510257\\
7289	81.950763472632\\
7291	81.9410536605744\\
7293	81.9324187090103\\
7295	81.9237633497267\\
7297	81.9142375199805\\
7299	81.9076921518066\\
7301	81.8960416812367\\
7303	81.8946425477059\\
7305	81.853522777834\\
7307	81.8471531375869\\
7309	81.8247599356341\\
7311	81.8320832631814\\
7313	81.8322496772404\\
7315	81.8420288718761\\
7317	81.8377505010451\\
7319	81.8340092250369\\
7321	81.8388789080185\\
7323	81.8441587238242\\
7325	81.8487993606924\\
7327	81.8572854730622\\
7329	81.8674850617726\\
7331	81.8734936894008\\
7333	81.8760516654899\\
7335	81.8821875208788\\
7337	81.8674545694269\\
7339	81.8714575894148\\
7341	81.8662756610946\\
7343	81.871037115957\\
7345	81.8700665851544\\
7347	81.8776791645146\\
7349	81.8262213115414\\
7351	81.8343910888955\\
7353	81.8720358812625\\
7355	81.8851591507156\\
7357	81.9229707969701\\
7359	81.8902283823769\\
7361	81.9096205431138\\
7363	81.897488917112\\
7365	81.8909008755961\\
7367	81.8929021207257\\
7369	81.8849204093392\\
7371	81.8897742937662\\
7373	81.9007012493753\\
7375	81.8901039980005\\
7377	81.8962631427716\\
7379	81.9024620127476\\
7381	81.9171048244926\\
7383	81.9304104468047\\
7385	81.9434443343686\\
7387	81.9612010616468\\
7389	81.972137270114\\
7391	81.9921667482803\\
7393	82.0153718508993\\
7395	82.022550008693\\
7397	82.0249758989723\\
7399	82.0365208405237\\
7401	82.0487132773194\\
7403	82.0556296657325\\
7405	82.0743867810442\\
7407	82.0802414505688\\
7409	82.0690690395608\\
7411	82.0645450881598\\
7413	82.0719589371321\\
7415	82.0732686095622\\
7417	82.1171062880178\\
7419	82.1199065009439\\
7421	82.1642656138647\\
7423	82.1667634795726\\
7425	82.1616952487537\\
7427	82.1636678236698\\
7429	82.1684735545456\\
7431	82.1207847169389\\
7433	82.1311248771045\\
7435	82.0846394892652\\
7437	82.1119527664619\\
7439	82.1234638901629\\
7441	82.1455270646127\\
7443	82.1744768248098\\
7445	82.1720127652294\\
7447	82.1764007316342\\
7449	82.1932099309706\\
7451	82.2149046722267\\
7453	82.2327223551601\\
7455	82.2447847370306\\
7457	82.2390970824765\\
7459	82.2170490671729\\
7461	82.2301953284271\\
7463	82.2378286333011\\
7465	82.2381922268443\\
7467	82.2412202795207\\
7469	82.2274432871844\\
7471	82.2304197012893\\
7473	82.23677749474\\
7475	82.2525121609138\\
7477	82.271952202986\\
7479	82.2787780701272\\
7481	82.2927892383036\\
7483	82.2986565388523\\
7485	82.3029407050089\\
7487	82.2967532370872\\
7489	82.3092733114191\\
7491	82.3279705376112\\
7493	82.3437318160188\\
7495	82.360498318066\\
7497	82.3650098053728\\
7499	82.3837473540109\\
7501	82.4153642855383\\
7503	82.431124695572\\
7505	82.4488728877022\\
7507	82.4582081245174\\
7509	82.4738465723379\\
7511	82.5142076952313\\
7513	82.4922449037234\\
7515	82.4702938007687\\
7517	82.4805080274786\\
7519	82.4928637665811\\
7521	82.514133862901\\
7523	82.4922002813319\\
7525	82.4932643775589\\
7527	82.5152603375923\\
7529	82.5300387522749\\
7531	82.5313327765381\\
7533	82.5242099063487\\
7535	82.5355847509316\\
7537	82.5610298882626\\
7539	82.5796579162395\\
7541	82.6104093341533\\
7543	82.6300198510096\\
7545	82.6492026038513\\
7547	82.6687760770721\\
7549	82.6343374233458\\
7551	82.6390965824012\\
7553	82.6172170228083\\
7555	82.6395467481022\\
7557	82.6438294532577\\
7559	82.6618783945175\\
7561	82.686490965403\\
7563	82.7104307583044\\
7565	82.7002466311369\\
7567	82.6942600678679\\
7569	82.6724121788143\\
7571	82.6505758311707\\
7573	82.6479699888921\\
7575	82.668581475205\\
7577	82.6589870540995\\
7579	82.6529252362827\\
7581	82.6499793441433\\
7583	82.6394219569623\\
7585	82.6481772689293\\
7587	82.6553628249368\\
7589	82.6554836698445\\
7591	82.6667968051339\\
7593	82.6538546268911\\
7595	82.6490738072503\\
7597	82.6481596031694\\
7599	82.6480083008045\\
7601	82.6392715444915\\
7603	82.6256586745639\\
7605	82.625384617374\\
7607	82.6360606504185\\
7609	82.6349314392747\\
7611	82.6391835666363\\
7613	82.6311248803271\\
7615	82.6255908052828\\
7617	82.6322791315965\\
7619	82.6387316985886\\
7621	82.6348560958232\\
7623	82.6286390889189\\
7625	82.6309328484194\\
7627	82.6227933614129\\
7629	82.6165971622403\\
7631	82.6111232427941\\
7633	82.605116096681\\
7635	82.5960980608731\\
7637	82.601483547128\\
7639	82.5798601221156\\
7641	82.5700537110669\\
7643	82.5752674451598\\
7645	82.5665885273636\\
7647	82.5798218530576\\
7649	82.5582323571483\\
7651	82.5366541469138\\
7653	82.5150872135073\\
7655	82.493531548091\\
7657	82.487182077709\\
7659	82.4934661339303\\
7661	82.4872919715639\\
7663	82.4859186594213\\
7665	82.4808365326113\\
7667	82.4735744220757\\
7669	82.4877871620957\\
7671	82.4851172102581\\
7673	82.4860802154113\\
7675	82.4799494912132\\
7677	82.4953070816696\\
7679	82.5138872716485\\
7681	82.5039501633782\\
7683	82.4892193733605\\
7685	82.4849471316345\\
7687	82.4434713761776\\
7689	82.4376238007574\\
7691	82.404786183911\\
7693	82.4077063909874\\
7695	82.3996298680326\\
7697	82.3954283780271\\
7699	82.384452733553\\
7701	82.3786766527909\\
7703	82.3906410246558\\
7705	82.4112887224629\\
7707	82.3976209235026\\
7709	82.3855720457619\\
7711	82.3735373959305\\
7713	82.3521805026467\\
7715	82.3308346808471\\
7717	82.3294488601626\\
7719	82.3157473970571\\
7721	82.2995410113816\\
7723	82.273523608144\\
7725	82.267283578531\\
7727	82.262020182871\\
7729	82.2565011905856\\
7731	82.2407662152733\\
7733	82.2419982475099\\
7735	82.2442591071843\\
7737	82.2571199328544\\
7739	82.252942897465\\
7741	82.2316943976206\\
7743	82.2407802948052\\
7745	82.2195459079488\\
7747	82.220253554476\\
7749	82.2105391641916\\
7751	82.2037221026569\\
7753	82.2036078680957\\
7755	82.174266729917\\
7757	82.1649449415546\\
7759	82.1648139273621\\
7761	82.1702201927956\\
7763	82.1603303034309\\
7765	82.1611785026712\\
7767	82.1474543247751\\
7769	82.1375719950465\\
7771	82.1271872931923\\
7773	82.1191702925956\\
7775	82.1370720446666\\
7777	82.1362020928813\\
7779	82.1339002235566\\
7781	82.1516919051737\\
7783	82.1518302563811\\
7785	82.1523296440122\\
7787	82.1428973934579\\
7789	82.1486677398474\\
7791	82.1334944345384\\
7793	82.1300227751278\\
7795	82.1221424294797\\
7797	82.1220655156133\\
7799	82.1092857517727\\
7801	82.1081120848902\\
7803	82.1396822809684\\
7805	82.1365294828319\\
7807	82.1504815796171\\
7809	82.1485641591635\\
7811	82.1463878366444\\
7813	82.1482354010487\\
7815	82.1468028189309\\
7817	82.1110274830015\\
7819	82.0972639039579\\
7821	82.1056952319506\\
7823	82.101344122001\\
7825	82.0952218480518\\
7827	82.0742470851882\\
7829	82.018557754363\\
7831	82.0211211363798\\
7833	82.0124606049057\\
7835	82.0042703006293\\
7837	81.989543375738\\
7839	81.9869944391877\\
7841	81.9660847236969\\
7843	81.9552129720577\\
7845	81.9402415181034\\
7847	81.9193597032415\\
7849	81.9077985285242\\
7851	81.8937392606543\\
7853	81.842266130633\\
7855	81.8302365395882\\
7857	81.8214590831006\\
7859	81.810271544644\\
7861	81.8137959520715\\
7863	81.8234456880996\\
7865	81.8507066250592\\
7867	81.8577119727371\\
7869	81.8369095046373\\
7871	81.835312717333\\
7873	81.8558211096633\\
7875	81.8577071352464\\
7877	81.8845989983674\\
7879	81.8854676712587\\
7881	81.9220700974105\\
7883	81.9012882429971\\
7885	81.9013136998351\\
7887	81.8944915660017\\
7889	81.9000355979863\\
7891	81.9080594178443\\
7893	81.9021859269507\\
7895	81.8894706593762\\
7897	81.8301164914385\\
7899	81.8327635850842\\
7901	81.8187876272443\\
7903	81.8249838897712\\
7905	81.8217688170648\\
7907	81.8111109570396\\
7909	81.8090735123021\\
7911	81.8080157718679\\
7913	81.8010790968162\\
7915	81.7987622765749\\
7917	81.8028287786803\\
7919	81.7931926685222\\
7921	81.7949771463445\\
7923	81.7947418135723\\
7925	81.8079472247021\\
7927	81.8367780336471\\
7929	81.8324180061046\\
7931	81.8304045145397\\
7933	81.8250240622319\\
7935	81.8341123208109\\
7937	81.8376528204514\\
7939	81.8674977557569\\
7941	81.8666595122648\\
7943	81.8734111323464\\
7945	81.8588816329652\\
7947	81.8558934546208\\
7949	81.8582547692094\\
7951	81.8507561982642\\
7953	81.868649398531\\
7955	81.8759858926302\\
7957	81.8794176541587\\
7959	81.8766418164917\\
7961	81.8825099851354\\
7963	81.8815813369494\\
7965	81.885308350726\\
7967	81.9001034479155\\
7969	81.8958325054331\\
7971	81.895982134895\\
7973	81.8897201955477\\
7975	81.8980549331532\\
7977	81.9090672709537\\
7979	81.9033444596373\\
7981	81.8881068090151\\
7983	81.8675937562072\\
7985	81.7970411230076\\
7987	81.7765611427564\\
7989	81.773024057393\\
7991	81.7579965857562\\
7993	81.7375417454795\\
7995	81.7250333148721\\
7997	81.6627193090702\\
7999	81.6547484030437\\
8001	81.6502004421213\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
8001	81.6502004421213\\
8003	81.6339185326743\\
8005	81.6316412206472\\
8007	81.6312848137523\\
8009	81.610902470478\\
8011	81.5905303031114\\
8013	81.5789627753059\\
8015	81.5719968096968\\
8017	81.578169800052\\
8019	81.5414963814545\\
8021	81.53208960362\\
8023	81.5202811329851\\
8025	81.504316313404\\
8027	81.4911008290054\\
8029	81.4844856225902\\
8031	81.4752677909204\\
8033	81.4686877326226\\
8035	81.4484118023755\\
8037	81.4497696613994\\
8039	81.4502119243565\\
8041	81.4682233410949\\
8043	81.4554171211693\\
8045	81.4351696896204\\
8047	81.4464040915149\\
8049	81.4347989685754\\
8051	81.4237300561799\\
8053	81.4035106049616\\
8055	81.3996145859499\\
8057	81.4093940868713\\
8059	81.3701473475896\\
8061	81.3911600076947\\
8063	81.3709737080896\\
8065	81.3653366871872\\
8067	81.3619515577559\\
8069	81.3607339635812\\
8071	81.3842050898194\\
8073	81.3812717656575\\
8075	81.3921906210818\\
8077	81.4019194152879\\
8079	81.4013462468566\\
8081	81.4045701965699\\
8083	81.4098890344638\\
8085	81.4028822118716\\
8087	81.3993810466845\\
8089	81.3909962555394\\
8091	81.3969389535498\\
8093	81.3842166646531\\
8095	81.3912223282156\\
8097	81.3853013447893\\
8099	81.3778524418098\\
8101	81.3818402555143\\
8103	81.3901407203195\\
8105	81.3879119467298\\
8107	81.3678359941036\\
8109	81.3192171729303\\
8111	81.3366625485876\\
8113	81.3338233013718\\
8115	81.33452440554\\
8117	81.3333489410773\\
8119	81.3343771278458\\
8121	81.3273446514569\\
8123	81.3235709466162\\
8125	81.3238564433275\\
8127	81.3256180643822\\
8129	81.3310503581813\\
8131	81.3241865353364\\
8133	81.314131905831\\
8135	81.3039640115474\\
8137	81.2956081493075\\
8139	81.2954942852221\\
8141	81.2931873682059\\
8143	81.2732234223885\\
8145	81.2752202285256\\
8147	81.2708322847605\\
8149	81.2636255705451\\
8151	81.2575354802207\\
8153	81.2495654794359\\
8155	81.2339133185591\\
8157	81.2295234427405\\
8159	81.2229261249693\\
8161	81.2030234231499\\
8163	81.1957194600725\\
8165	81.1959015151234\\
8167	81.2027897193076\\
8169	81.1636610650693\\
8171	81.1563740664039\\
8173	81.1521572331463\\
8175	81.1490077720529\\
8177	81.1291620866109\\
8179	81.1093261056607\\
8181	81.0998390696319\\
8183	81.0947702835538\\
8185	81.0891407176039\\
8187	81.0883524771513\\
8189	81.0868564415415\\
8191	81.0745319144899\\
8193	81.0674231873895\\
8195	81.0717307379334\\
8197	81.07030990915\\
8199	81.0600724225905\\
8201	81.0654517054718\\
8203	81.0652506767971\\
8205	81.0647594078282\\
8207	81.0571470341019\\
8209	81.0573788801024\\
8211	81.0598021343224\\
8213	81.0613133647831\\
8215	81.0635242812715\\
8217	81.0629607852721\\
8219	81.0666533587199\\
8221	81.0683147983369\\
8223	81.0871787710311\\
8225	81.1104947295159\\
8227	81.1128271764187\\
8229	81.0931156752823\\
8231	81.0973059338922\\
8233	81.096853993574\\
8235	81.1089441812312\\
8237	81.1238280724376\\
8239	81.0671068212871\\
8241	81.0513001100251\\
8243	81.0060497884204\\
8245	81.0011130704269\\
8247	81.0016172773283\\
8249	80.9819805216247\\
8251	80.9744470324427\\
8253	80.9649622237214\\
8255	80.9522944255967\\
8257	80.9396896706498\\
8259	80.8922800750897\\
8261	80.914646432268\\
8263	80.8986501651454\\
8265	80.8637320406768\\
8267	80.8516119968272\\
8269	80.8356955067754\\
8271	80.8297744926641\\
8273	80.8149618253832\\
8275	80.7651396858666\\
8277	80.7535362316265\\
8279	80.742274231303\\
8281	80.6749811039787\\
8283	80.6658207268629\\
8285	80.7022230488574\\
8287	80.6902568354393\\
8289	80.677676889475\\
8291	80.6625078789294\\
8293	80.6628454637184\\
8295	80.6433992618226\\
8297	80.6303732716464\\
8299	80.6153464748647\\
8301	80.6056904201431\\
8303	80.5862767182114\\
8305	80.5885061119753\\
8307	80.5691058938454\\
8309	80.562294548037\\
8311	80.5673371793587\\
8313	80.5645048777418\\
8315	80.5586863952406\\
8317	80.5580695975428\\
8319	80.5445123060723\\
8321	80.5362482788308\\
8323	80.5384411566147\\
8325	80.5334221601203\\
8327	80.488540792347\\
8329	80.4839292888554\\
8331	80.4774675876744\\
8333	80.4755682930252\\
8335	80.4711164852569\\
8337	80.4518142265653\\
8339	80.4494603614244\\
8341	80.4418075105503\\
8343	80.4347107954016\\
8345	80.4238139600165\\
8347	80.4194508503376\\
8349	80.4001887064213\\
8351	80.4226828307286\\
8353	80.4422601320939\\
8355	80.4641868928645\\
8357	80.4675784062861\\
8359	80.4415309451849\\
8361	80.4252534594341\\
8363	80.4194082758637\\
8365	80.424872844043\\
8367	80.4386139139472\\
8369	80.4608672807606\\
8371	80.4732708299849\\
8373	80.4868880578721\\
8375	80.4997142304871\\
8377	80.5088664587506\\
8379	80.5078890833667\\
8381	80.5112134058103\\
8383	80.5251011616846\\
8385	80.5334368685254\\
8387	80.5515061142975\\
8389	80.5454405596397\\
8391	80.5262447921088\\
8393	80.5285783835575\\
8395	80.5093957779397\\
8397	80.5165621588456\\
8399	80.4693000901136\\
8401	80.4304318553142\\
8403	80.4255809623228\\
8405	80.4156913118309\\
8407	80.3965629361621\\
8409	80.3887280203173\\
8411	80.3834462053387\\
8413	80.3891784432735\\
8415	80.3781987888322\\
8417	80.3695499432093\\
8419	80.3621969474724\\
8421	80.3100744859981\\
8423	80.3021191102536\\
8425	80.3000556669106\\
8427	80.2996708822533\\
8429	80.2913769308128\\
8431	80.2853750325765\\
8433	80.2563843055659\\
8435	80.2373571874281\\
8437	80.2318897938741\\
8439	80.1941563846376\\
8441	80.182961845187\\
8443	80.1727316651343\\
8445	80.1629515237787\\
8447	80.1516106554001\\
8449	80.1524180377494\\
8451	80.1443039420848\\
8453	80.1142623752603\\
8455	80.0999113502402\\
8457	80.0913886134096\\
8459	80.082987123634\\
8461	80.071214891075\\
8463	80.0722600559106\\
8465	80.0631232249851\\
8467	80.0575135691543\\
8469	80.0577671516204\\
8471	80.061651337477\\
8473	80.0619511699369\\
8475	80.0532278670976\\
8477	80.0343429348336\\
8479	80.0278754256161\\
8481	80.0149188722822\\
8483	80.0260789504809\\
8485	80.021352937521\\
8487	80.0261632403961\\
8489	80.0123782045809\\
8491	80.0046367473741\\
8493	80.0143831226488\\
8495	80.0169835934475\\
8497	80.0122775615461\\
8499	79.9973999014568\\
8501	79.9521472659429\\
8503	79.953637520894\\
8505	79.9518276973624\\
8507	79.9459476349078\\
8509	79.9463551942334\\
8511	79.9487253382678\\
8513	79.9446550168515\\
8515	79.9428809546724\\
8517	79.9417658649996\\
8519	79.9355443375045\\
8521	79.8755128553398\\
8523	79.8250259551471\\
8525	79.7729227168774\\
8527	79.7697935314609\\
8529	79.7347666901547\\
8531	79.7398808125453\\
8533	79.7282777474788\\
8535	79.7215413546892\\
8537	79.719581574683\\
8539	79.7196580411958\\
8541	79.7167377677893\\
8543	79.7173096534798\\
8545	79.7131558399736\\
8547	79.7088200548919\\
8549	79.70103726141\\
8551	79.7031937125243\\
8553	79.7105063871256\\
8555	79.697074303033\\
8557	79.6881797357872\\
8559	79.7000772851368\\
8561	79.6971691084399\\
8563	79.6906303569271\\
8565	79.6877824990464\\
8567	79.690800233117\\
8569	79.6950221334993\\
8571	79.6764278679525\\
8573	79.6686789541223\\
8575	79.6608928629748\\
8577	79.6423195608384\\
8579	79.6005958569014\\
8581	79.5991464799589\\
8583	79.5858389078708\\
8585	79.5782077243034\\
8587	79.576534989151\\
8589	79.5775099305141\\
8591	79.5716596423112\\
8593	79.5681718540158\\
8595	79.560139469422\\
8597	79.5540243221266\\
8599	79.5577633757466\\
8601	79.5677643275622\\
8603	79.5652571888221\\
8605	79.5670916126246\\
8607	79.5799180614262\\
8609	79.5831960185811\\
8611	79.5895960458702\\
8613	79.5934670185279\\
8615	79.6054884358917\\
8617	79.612817567463\\
8619	79.5843650992109\\
8621	79.5659043325444\\
8623	79.5585392981794\\
8625	79.5292225153994\\
8627	79.5107873687802\\
8629	79.5122808056768\\
8631	79.5182228283766\\
8633	79.5156249790408\\
8635	79.5219028478637\\
8637	79.5326722097354\\
8639	79.5356142367677\\
8641	79.5401249177249\\
8643	79.5217213719318\\
8645	79.5325506238258\\
8647	79.5403912861487\\
8649	79.5220004442328\\
8651	79.5392503909863\\
8653	79.5415217345076\\
8655	79.4860070519635\\
8657	79.5026304853166\\
8659	79.5015402804543\\
8661	79.4583040177003\\
8663	79.4637513653565\\
8665	79.4794836478574\\
8667	79.5085480337041\\
8669	79.5092661990878\\
8671	79.5164322247121\\
8673	79.529460302952\\
8675	79.5273139379035\\
8677	79.5089854488651\\
8679	79.5100514028033\\
8681	79.523881137163\\
8683	79.5286687854257\\
8685	79.5103568653737\\
8687	79.5401803723464\\
8689	79.54148477461\\
8691	79.5471776576199\\
8693	79.5677703162999\\
8695	79.5724173916918\\
8697	79.5780124680475\\
8699	79.5910942364903\\
8701	79.5896052722881\\
8703	79.5713172196061\\
8705	79.5712475568928\\
8707	79.589344168831\\
8709	79.6003413892476\\
8711	79.6048784223887\\
8713	79.6017493689698\\
8715	79.583483708261\\
8717	79.5930624557153\\
8719	79.6009413568085\\
8721	79.6094156710185\\
8723	79.6392539544124\\
8725	79.655234076924\\
8727	79.6565031148394\\
8729	79.655712399622\\
8731	79.6028438010861\\
8733	79.5626087939237\\
8735	79.5590560477087\\
8737	79.559232887069\\
8739	79.5718510306309\\
8741	79.5678515879966\\
8743	79.5635523042405\\
8745	79.5634277566018\\
8747	79.5590178133459\\
8749	79.5704775749055\\
8751	79.5723810601434\\
8753	79.5700837131885\\
8755	79.5620105513663\\
8757	79.5582586652047\\
8759	79.5534285194056\\
8761	79.55197773019\\
8763	79.5488437680052\\
8765	79.5562515820909\\
8767	79.5673434949626\\
8769	79.5650387746856\\
8771	79.5468980909704\\
8773	79.5144726307421\\
8775	79.5166828081976\\
8777	79.5052263094599\\
8779	79.4928215097639\\
8781	79.4785576930348\\
8783	79.4712316373122\\
8785	79.4692679613806\\
8787	79.4753091792821\\
8789	79.4762139367638\\
8791	79.4716244017554\\
8793	79.4695150099599\\
8795	79.4633028857487\\
8797	79.4604009878533\\
8799	79.4471904921874\\
8801	79.44838796751\\
8803	79.446712119472\\
8805	79.4497866596124\\
8807	79.4400243383745\\
8809	79.4336044770007\\
8811	79.4206529358355\\
8813	79.4153493165597\\
8815	79.410885318193\\
8817	79.4103982050238\\
8819	79.4087614999179\\
8821	79.4182198942456\\
8823	79.4002193910964\\
8825	79.3785454194751\\
8827	79.3784457485098\\
8829	79.3793965673519\\
8831	79.3763976288473\\
8833	79.3833823887051\\
8835	79.3654142170463\\
8837	79.3601763566606\\
8839	79.3603943952024\\
8841	79.3680649033901\\
8843	79.3662439149029\\
8845	79.3673639844888\\
8847	79.3677342073641\\
8849	79.3687007972871\\
8851	79.3633504162591\\
8853	79.3454232984782\\
8855	79.3584633565212\\
8857	79.3538239533282\\
8859	79.3815224786475\\
8861	79.3725377657436\\
8863	79.3302832391177\\
8865	79.322107790196\\
8867	79.3103059175354\\
8869	79.2980660596408\\
8871	79.2880193276893\\
8873	79.2701495915325\\
8875	79.2685532877463\\
8877	79.25460225691\\
8879	79.2467581938924\\
8881	79.2402143246773\\
8883	79.2379434478436\\
8885	79.193723481204\\
8887	79.191524907602\\
8889	79.1804732728147\\
8891	79.1562952049191\\
8893	79.1484063583392\\
8895	79.1407642435517\\
8897	79.1370364900433\\
8899	79.128776035707\\
8901	79.1275809000064\\
8903	79.1254455430997\\
8905	79.1167241289933\\
8907	79.1068021239631\\
8909	79.1012818498456\\
8911	79.0916428704443\\
8913	79.0550186807183\\
8915	79.0516491955558\\
8917	79.0369349438817\\
8919	79.0306882669585\\
8921	79.0324240280919\\
8923	79.0227958229316\\
8925	79.0357229310072\\
8927	79.0407060093004\\
8929	79.0517503168621\\
8931	79.0570017602642\\
8933	79.0721455015163\\
8935	79.0787618392548\\
8937	79.0924990949504\\
8939	79.0903338790484\\
8941	79.1063802429853\\
8943	79.1273761863492\\
8945	79.1558328119373\\
8947	79.1657693131329\\
8949	79.1892647522997\\
8951	79.2017072369161\\
8953	79.2318115153913\\
8955	79.2364071448642\\
8957	79.240735061655\\
8959	79.2428735488975\\
8961	79.2251893548451\\
8963	79.2619983733788\\
8965	79.2962826237956\\
8967	79.2785983502399\\
8969	79.2863741566911\\
8971	79.2406158177418\\
8973	79.2544221277513\\
8975	79.2189328395213\\
8977	79.228288048366\\
8979	79.1867299081165\\
8981	79.2012448886518\\
8983	79.1988927674461\\
8985	79.2273597358354\\
8987	79.2319471301547\\
8989	79.2480395327564\\
8991	79.2340606977144\\
8993	79.2284707187295\\
8995	79.2217294736472\\
8997	79.2384328397685\\
8999	79.2558704154058\\
9001	79.2472153980308\\
9003	79.2632267117882\\
9005	79.2711430135725\\
9007	79.2894688145456\\
9009	79.2882405406778\\
9011	79.3069254821843\\
9013	79.3027251508679\\
9015	79.2961419469725\\
9017	79.2871255157442\\
9019	79.2933684888917\\
9021	79.2959392761239\\
9023	79.2980366261412\\
9025	79.2961986445461\\
9027	79.2991301337257\\
9029	79.3186786313757\\
9031	79.3161725769505\\
9033	79.3261940950444\\
9035	79.3086362831597\\
9037	79.311600998652\\
9039	79.3080623144425\\
9041	79.3113681834944\\
9043	79.3161401354999\\
9045	79.3148587716676\\
9047	79.3246727803054\\
9049	79.3134241468575\\
9051	79.3074408826135\\
9053	79.3041866707558\\
9055	79.3041794710303\\
9057	79.2866691642361\\
9059	79.2370837165496\\
9061	79.2423905465711\\
9063	79.2483216630469\\
9065	79.2518382479542\\
9067	79.2545839757026\\
9069	79.2631611832914\\
9071	79.2700336916537\\
9073	79.2649091335746\\
9075	79.2722117840509\\
9077	79.2712868160096\\
9079	79.2865394395479\\
9081	79.2964721783053\\
9083	79.3101648423311\\
9085	79.307380523061\\
9087	79.296569945713\\
9089	79.293472975536\\
9091	79.2934586135583\\
9093	79.2337631945793\\
9095	79.2287158076456\\
9097	79.2299577523859\\
9099	79.2322370814142\\
9101	79.2311335812002\\
9103	79.234145142151\\
9105	79.2383929393233\\
9107	79.1873985987245\\
9109	79.1700138789443\\
9111	79.1341145410441\\
9113	79.1167491439537\\
9115	79.1196960343281\\
9117	79.128885685628\\
9119	79.1169202526392\\
9121	79.1155365787562\\
9123	79.1028241746137\\
9125	79.0992465545489\\
9127	79.105640174286\\
9129	79.1069933939623\\
9131	79.0985270843104\\
9133	79.0994806058281\\
9135	79.0997077516493\\
9137	79.1053157309316\\
9139	79.1035706886972\\
9141	79.1132369755686\\
9143	79.1108308856424\\
9145	79.1151525321808\\
9147	79.1103208775681\\
9149	79.1178543469148\\
9151	79.1311195560232\\
9153	79.1567688143025\\
9155	79.147044357816\\
9157	79.1471229355978\\
9159	79.1080658328717\\
9161	79.1519680186335\\
9163	79.1371459880574\\
9165	79.127941067072\\
9167	79.0994995379658\\
9169	79.0876852892031\\
9171	79.0531881379384\\
9173	79.0508162356956\\
9175	79.0410746036897\\
9177	79.0379779258024\\
9179	79.0369118083775\\
9181	79.0401277967407\\
9183	79.0513599571618\\
9185	79.0578204498539\\
9187	79.0670135488622\\
9189	79.0745596968423\\
9191	79.0964209443964\\
9193	79.0842056052558\\
9195	79.0860149418743\\
9197	79.0890796169324\\
9199	79.0933535462018\\
9201	79.0952748997658\\
9203	79.0986105942226\\
9205	79.1179807345133\\
9207	79.1064705962149\\
9209	79.1012687282869\\
9211	79.0985910435239\\
9213	79.1019437129167\\
9215	79.1011564212326\\
9217	79.1153660351788\\
9219	79.1167106918527\\
9221	79.1273220601899\\
9223	79.1273376285298\\
9225	79.1340838937627\\
9227	79.1540535559826\\
9229	79.1274628188436\\
9231	79.1390543716512\\
9233	79.1396388745846\\
9235	79.1496099656619\\
9237	79.1694001514193\\
9239	79.1799479175763\\
9241	79.1824612643462\\
9243	79.1719295986028\\
9245	79.1357946553114\\
9247	79.1229237533535\\
9249	79.1198352909274\\
9251	79.1206638350762\\
9253	79.1290961278378\\
9255	79.1119982246122\\
9257	79.0603699929604\\
9259	79.0432943190959\\
9261	79.0096068080731\\
9263	79.0006696988957\\
9265	78.9836179679009\\
9267	78.9665735963066\\
9269	78.9166598617406\\
9271	78.9134416941106\\
9273	78.9108014846143\\
9275	78.8985330846764\\
9277	78.8987140742183\\
9279	78.8931071046494\\
9281	78.8972062803153\\
9283	78.8882946963921\\
9285	78.8815607324853\\
9287	78.880201786272\\
9289	78.888827554884\\
9291	78.8556905129515\\
9293	78.8567946007422\\
9295	78.8398288531948\\
9297	78.8433679026918\\
9299	78.8450237441981\\
9301	78.8456364142573\\
9303	78.8657489113425\\
9305	78.8814046014155\\
9307	78.8870541155282\\
9309	78.9132158713174\\
9311	78.874146234794\\
9313	78.8710918007056\\
9315	78.86532914843\\
9317	78.8515253335315\\
9319	78.8624809784223\\
9321	78.8588850023488\\
9323	78.8563487701917\\
9325	78.8595217245913\\
9327	78.8782575801193\\
9329	78.881689136018\\
9331	78.8907939630446\\
9333	78.9029280567851\\
9335	78.9004144021561\\
9337	78.8913532189083\\
9339	78.8977698200906\\
9341	78.8912173127462\\
9343	78.8882629331439\\
9345	78.886911265889\\
9347	78.8833079466245\\
9349	78.8888175384956\\
9351	78.8774773153783\\
9353	78.8832531235431\\
9355	78.8663905213363\\
9357	78.8743717707434\\
9359	78.8634076164025\\
9361	78.8588805451575\\
9363	78.8481182559592\\
9365	78.8485161554005\\
9367	78.8386363763346\\
9369	78.8263627645119\\
9371	78.8257882717356\\
9373	78.8196497830045\\
9375	78.8087251112667\\
9377	78.8022978041466\\
9379	78.7903522424516\\
9381	78.782045826576\\
9383	78.743349680276\\
9385	78.7309080529779\\
9387	78.7237280055624\\
9389	78.7206878183309\\
9391	78.724090076194\\
9393	78.7212667928222\\
9395	78.7180717833083\\
9397	78.7181962193573\\
9399	78.7267227004767\\
9401	78.6850934049461\\
9403	78.6959563612777\\
9405	78.6970278980985\\
9407	78.7083519836513\\
9409	78.7130592119205\\
9411	78.703360782099\\
9413	78.7166603068559\\
9415	78.7234421382085\\
9417	78.7396413056724\\
9419	78.7266942433872\\
9421	78.7152803194942\\
9423	78.7134527652016\\
9425	78.7241721738023\\
9427	78.7525329293423\\
9429	78.7605745774753\\
9431	78.7536427911189\\
9433	78.7440154421708\\
9435	78.7388413969096\\
9437	78.6778175806325\\
9439	78.684116370297\\
9441	78.6915549503009\\
9443	78.6944519719249\\
9445	78.6848926240916\\
9447	78.6927531394366\\
9449	78.6559366918481\\
9451	78.6025633515634\\
9453	78.6093839395375\\
9455	78.6088195703737\\
9457	78.60333981242\\
9459	78.5953730234998\\
9461	78.592179008962\\
9463	78.5912526045627\\
9465	78.5976775211873\\
9467	78.6042726972931\\
9469	78.6096291687384\\
9471	78.5930308517686\\
9473	78.6006820930455\\
9475	78.5604724916607\\
9477	78.5633254442064\\
9479	78.5683310320747\\
9481	78.5621282658496\\
9483	78.5723342869415\\
9485	78.568965448784\\
9487	78.5687986094281\\
9489	78.5678776787667\\
9491	78.5401526513039\\
9493	78.5393668303583\\
9495	78.5388232773062\\
9497	78.5262726984227\\
9499	78.5233995554842\\
9501	78.5252526162114\\
9503	78.5296105580553\\
9505	78.522590775255\\
9507	78.5060736127024\\
9509	78.5121580141626\\
9511	78.5027058688612\\
9513	78.5169133696202\\
9515	78.5187571500005\\
9517	78.5234605168053\\
9519	78.5069639914866\\
9521	78.5296736483885\\
9523	78.5288953857079\\
9525	78.5257088193041\\
9527	78.5171163155451\\
9529	78.5006384317433\\
9531	78.4983862375201\\
9533	78.4900606220243\\
9535	78.4800602696094\\
9537	78.4466583092094\\
9539	78.4395025097224\\
9541	78.4444345691584\\
9543	78.4417895343836\\
9545	78.435171464276\\
9547	78.428707693702\\
9549	78.4245285246497\\
9551	78.4201849468109\\
9553	78.4193711475756\\
9555	78.42281683813\\
9557	78.414028818074\\
9559	78.4099989916404\\
9561	78.4147895535339\\
9563	78.4232430804726\\
9565	78.4211345877673\\
9567	78.3859400481187\\
9569	78.3731118372238\\
9571	78.3774250375427\\
9573	78.3734222455658\\
9575	78.3802826081851\\
9577	78.3851398222654\\
9579	78.3887394280786\\
9581	78.4165277307195\\
9583	78.4570017686956\\
9585	78.4571951812289\\
9587	78.4632129231877\\
9589	78.4468493751329\\
9591	78.42197316953\\
9593	78.3715414412116\\
9595	78.3741684193367\\
9597	78.3740444638196\\
9599	78.3758399884753\\
9601	78.346065667257\\
9603	78.3495827864017\\
9605	78.3628686850353\\
9607	78.3882304109592\\
9609	78.3906646242531\\
9611	78.3877917803089\\
9613	78.3898331859813\\
9615	78.4106051541029\\
9617	78.4077396270817\\
9619	78.4194900893775\\
9621	78.4284302881811\\
9623	78.3937742664741\\
9625	78.4073189035086\\
9627	78.4162615272485\\
9629	78.4233300817166\\
9631	78.4311420642862\\
9633	78.4148599089895\\
9635	78.4212901733678\\
9637	78.4273383055796\\
9639	78.4554736998275\\
9641	78.4479039604205\\
9643	78.4460122927389\\
9645	78.4517773331154\\
9647	78.4525391011827\\
9649	78.4627730386807\\
9651	78.4680331165582\\
9653	78.480647300135\\
9655	78.4897775607567\\
9657	78.4977305775476\\
9659	78.5078663147052\\
9661	78.4916154626425\\
9663	78.505922740115\\
9665	78.5208864407229\\
9667	78.485304245991\\
9669	78.475793327591\\
9671	78.4595659096159\\
9673	78.4566120163148\\
9675	78.4403952713755\\
9677	78.4059936406978\\
9679	78.4175518412528\\
9681	78.4152787236515\\
9683	78.4070970048404\\
9685	78.4151283025882\\
9687	78.4227731691799\\
9689	78.4312406585911\\
9691	78.415055920527\\
9693	78.4054021003934\\
9695	78.3993372398544\\
9697	78.3928099875691\\
9699	78.3874633832378\\
9701	78.3874039079094\\
9703	78.3712482187281\\
9705	78.376235623186\\
9707	78.3884636901003\\
9709	78.3973909403933\\
9711	78.399094498803\\
9713	78.3894361055721\\
9715	78.395253499551\\
9717	78.3906392284844\\
9719	78.3941788015459\\
9721	78.3872708526753\\
9723	78.3863617101526\\
9725	78.3796375819107\\
9727	78.3899381323119\\
9729	78.3878330053097\\
9731	78.3876850516723\\
9733	78.3543850605713\\
9735	78.3540268741738\\
9737	78.3379344472126\\
9739	78.3504212732121\\
9741	78.3648160783175\\
9743	78.3817025906959\\
9745	78.3848372223671\\
9747	78.4168765086195\\
9749	78.4283182852886\\
9751	78.4180929829464\\
9753	78.421359130496\\
9755	78.4182742486592\\
9757	78.4179899780019\\
9759	78.4182705334671\\
9761	78.4204548343667\\
9763	78.3865979574062\\
9765	78.3807621486201\\
9767	78.3712392208507\\
9769	78.3514606480012\\
9771	78.3665854720674\\
9773	78.3697119989787\\
9775	78.360826976612\\
9777	78.3635542108484\\
9779	78.3530452015909\\
9781	78.3491180181613\\
9783	78.3478085295346\\
9785	78.3515213367069\\
9787	78.3465791810237\\
9789	78.3487067021434\\
9791	78.3527063220615\\
9793	78.3595870355211\\
9795	78.3678944097374\\
9797	78.3518976972635\\
9799	78.3724705793845\\
9801	78.3564794611271\\
9803	78.3503443359845\\
9805	78.3265603949504\\
9807	78.2902774672159\\
9809	78.2790108804025\\
9811	78.2833592788594\\
9813	78.2753226905745\\
9815	78.2688414178425\\
9817	78.2728213454887\\
9819	78.2772626806007\\
9821	78.2822498191311\\
9823	78.2730624552534\\
9825	78.2634229976029\\
9827	78.2562749866936\\
9829	78.260333521612\\
9831	78.2597484746963\\
9833	78.2557931036224\\
9835	78.2638112395961\\
9837	78.252662217085\\
9839	78.2500437210196\\
9841	78.2702896506786\\
9843	78.2700221926657\\
9845	78.2675564593483\\
9847	78.2715319903786\\
9849	78.2808396967751\\
9851	78.3107682415881\\
9853	78.3276710249373\\
9855	78.3246241105332\\
9857	78.3340766067872\\
9859	78.3452966330594\\
9861	78.3525921215372\\
9863	78.3367055456812\\
9865	78.3435904816556\\
9867	78.3518674824693\\
9869	78.3675737409745\\
9871	78.3720612718982\\
9873	78.4136169515024\\
9875	78.4231813371919\\
9877	78.407302985028\\
9879	78.4047149911296\\
9881	78.4000622049416\\
9883	78.3952812544948\\
9885	78.396921154196\\
9887	78.4287027589059\\
9889	78.4425141861431\\
9891	78.4437077434885\\
9893	78.4454800785414\\
9895	78.4296261011609\\
9897	78.4272155820821\\
9899	78.4253166213078\\
9901	78.419313241607\\
9903	78.4034773544419\\
9905	78.4119033499516\\
9907	78.4182228343923\\
9909	78.4172148933628\\
9911	78.4178408789825\\
9913	78.4160132241314\\
9915	78.4136183927325\\
9917	78.397806007495\\
9919	78.3982325452432\\
9921	78.3877363946809\\
9923	78.3804358910172\\
9925	78.3869223481437\\
9927	78.3838398884776\\
9929	78.3394207473247\\
9931	78.3417141758148\\
9933	78.3259417348694\\
9935	78.3101756435379\\
9937	78.2944158979867\\
9939	78.2868299561447\\
9941	78.2830564253648\\
9943	78.2896283435563\\
9945	78.279863427288\\
9947	78.2873731294604\\
9949	78.2930031514527\\
9951	78.2931845303024\\
9953	78.298548437361\\
9955	78.2944482565108\\
9957	78.3000711723001\\
9959	78.3063409614646\\
9961	78.2942080611596\\
9963	78.2918049571479\\
9965	78.3041632387866\\
9967	78.3031422170766\\
9969	78.3169144017266\\
9971	78.2868157458339\\
9973	78.2888728827298\\
9975	78.2494084684001\\
9977	78.2524269925548\\
9979	78.2623185439542\\
9981	78.2608169486791\\
9983	78.2777068201115\\
9985	78.2792293800273\\
9987	78.2723542846289\\
9989	78.2810267844557\\
9991	78.2879966971845\\
9993	78.2918371663216\\
9995	78.2887269971114\\
9997	78.2897220946899\\
9999	78.2938856147545\\
};
\end{axis}
\end{tikzpicture}%

==> figs/extraTrave_Waiting_versus_beta_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.126in,
height=2.089in,
at={(0.559in,0.689in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
xticklabels={{5},{10},{15},{20},{25},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Overhead Penalty (}\beta{}_\text{3}\text{)}$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=5,
ymax=6.6,
ylabel style={font=\color{mycolor1}},
ylabel={Extra Travel Time per Request (min)},
axis background/.style={fill=white},
yticklabel pos=right,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=3.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.57\\
5	6.37\\
10	5.8321\\
15	5.41\\
20	5.211\\
25	5.191\\
};
\end{axis}
\end{tikzpicture}%

==> figs/idleTime_vs_beta_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.745in,
height=1.7in,
at={(0.667in,0.825in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Reject Penalty (}\beta{}_\text{1}\text{)}$},
ymin=4,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={Idle Time Per Request (min)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,.84)},anchor=north}
%legend style={at={(0.481,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.51\\
5	4.57\\
10	4.821\\
15	4.81\\
20	5.011\\
25	5.111\\
};
\addlegendentry{DeepPool}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	4.1029\\
5	4.3343\\
10	4.91369\\
15	5.0819\\
20	5.16289\\
25	5.16289\\
};
\addlegendentry{No RS}

\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	6.0606\\
5	6.174\\
10	5.886\\
15	6.318\\
20	6.219\\
25	6.2199\\
};
\addlegendentry{No DS}

\end{axis}
\end{tikzpicture}%

==> figs/rr_vs_beta_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.611in,
height=1.701in,
at={(0.686in,0.818in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Reject Penalty (}\beta{}_\text{1}\text{)}$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Reject Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,1.05)},anchor=north}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.1712\\
5	0.132\\
10	0.0808\\
15	0.0312\\
20	0.02001\\
25	0.02001\\
};
\addlegendentry{DeepPool}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.212\\
5	0.164\\
10	0.118\\
15	0.1012\\
20	0.09321\\
25	0.08021\\
};
\addlegendentry{No RS}

\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.222\\
5	0.184\\
10	0.191\\
15	0.1742\\
20	0.17321\\
25	0.16021\\
};
\addlegendentry{No DS}

\end{axis}
\end{tikzpicture}%

==> figs/waitingTime_vs_beta_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.6in,
at={(0.609in,0.818in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Reject Penalty (}\beta{}_\text{1}\text{)}$},
ymin=2,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting Time per Request (min)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,.67)},anchor=north}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.41\\
5	4.13\\
10	3.94\\
15	3.22\\
20	3.1\\
25	2.911\\
};
\addlegendentry{DeepPool}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	7.32826\\
5	6.6127\\
10	6.2656\\
15	5.4379\\
20	4.005979\\
25	3.56979\\
};
\addlegendentry{No RS}

\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	11.234\\
5	10.43\\
10	9.34\\
15	10.22\\
20	9.11\\
25	8.911\\
};
\addlegendentry{No DS}

\end{axis}
\end{tikzpicture}%
